SMBH binary candidate PKS J2134-0153: Possible multi-band periodic variability and inter-band time lags

Studying the periodic flux-variation behavior of blazars is vital for probing supermassive black hole binaries and the kinematics of relativistic jets. In this work, we report the detection of the multi-band possible periodic variations of the blazar PKS J2134-0153, including the infrared ($1.6(\pm0.4)\times 10^3$ days) and optical ($1.8(\pm1)\times 10^3$ days). The periods in the infrared and optical bands are statistically consistent with the period in the radio band ($P_{\mathrm{Radio}}$$ = 1760\pm33$ days, obtained from our previous work). Moreover, flux variations in different bands are correlated with evident inter-band time delays, and the time lags of infrared and optical emission with respect to radio emission are $(3.3\pm2.3)\times10^{2}$ days and $(3.0\pm2.3)\times10^{2}$ days, respectively. The cross-correlations indicate a common origin of radio, infrared, and optical emission. The relative positions between emission regions of infrared and optical emission to radio emission are estimated according to the time lags, i.e., $0.37\pm0.26$ pc and $0.33\pm0.26$ pc. The relative distances seem to be quantitatively consistent with the theoretical prediction.

==> J2134-0153_code/PKSJ2134-ATLAS.txt <==
###MJD          m      dm   uJy   duJy F err chi/N     RA       Dec        x        y     maj  min   phi  apfit mag5sig Sky   Obs
57229.427800  18.257  0.138   181   25 o  0   1.33 323.54296  -1.88812  9527.85  4193.14 3.75 3.24  84.3 -0.457 18.94 20.37 02a57229o0254o
57229.454739  18.206  0.127   190   24 o  0   1.17 323.54296  -1.88812  9533.55  4192.48 3.72 3.23  83.7 -0.443 19.01 20.47 02a57229o0288o
57229.481343  18.088  0.116   211   24 o  0   1.14 323.54296  -1.88812  1307.13  2726.52 3.78 3.43 -44.9 -0.451 19.15 20.74 02a57229o0320o
57229.505328  18.122  0.088   205   18 o  0   1.21 323.54296  -1.88812  9492.21  7637.20 3.67 3.16 -88.3 -0.436 19.27 20.95 02a57229o0351o
57246.400143  18.383  0.106   161   17 c  0   1.15 323.54296  -1.88812  9559.93  4184.92 3.99 3.69  71.9 -0.432 19.52 21.45 02a57246o0220c
57246.421402  19.247  0.263    73   19 c  0   1.04 323.54296  -1.88812  9554.54  4191.00 4.01 3.65  76.8 -0.424 19.49 21.42 02a57246o0248c
57246.453842  18.542  0.120   139   17 c  0   1.19 323.54296  -1.88812  9255.68  7869.61 3.91 3.57 -89.9 -0.428 19.53 21.41 02a57246o0290c
57246.472026  18.545  0.122   139   17 c  0   1.23 323.54296  -1.88812  9246.75  7869.33 4.04 3.68 -89.5 -0.416 19.47 21.35 02a57246o0314c
57322.296202  18.483  0.461   147   68 o  0   0.85 323.54296  -1.88812  1096.41  6425.45 4.99 3.39 -58.5 -0.447 18.01 18.76 02a57322o0251o
57322.314949 -20.404  3.333   -25   84 o  0   0.88 323.54296  -1.88812  1100.55  6426.45 5.31 3.97 -55.4 -0.467 17.72 18.54 02a57322o0280o
57322.349387  18.824  0.689   107   74 o  0   1.09 323.54296  -1.88812  9327.99  7902.27 4.41 3.33  88.7 -0.507 17.76 18.40 02a57322o0333o
57322.375990  19.216  1.300    75   97 o  0   0.87 323.54296  -1.88812  9328.99  7902.33 4.92 4.13  88.2 -0.464 17.67 18.40 02a57322o0374o
57326.281476 -23.618 25.000    -1   32 o  0   1.03 323.54296  -1.88812  1143.76  6441.72 5.39 3.71 -59.1 -0.436 18.89 20.56 02a57326o0180o
57326.299216  19.400  0.490    63   31 o  0   1.27 323.54296  -1.88812  1144.48  6442.06 5.31 3.63 -60.5 -0.424 18.80 20.35 02a57326o0208o
57326.330560  18.757  0.364   114   42 o  0   0.71 323.54296  -1.88812  9375.68  7916.20 4.35 3.28  89.0 -0.467 18.55 19.88 02a57326o0257o
57326.357111  18.589  0.324   133   43 o  0   0.98 323.54296  -1.88812  9377.39  7916.18 4.34 3.43  84.6 -0.482 18.41 19.64 02a57326o0298o
57330.258511  20.631  1.733    20   35 o  0   1.20 323.54296  -1.88812  1144.15  6441.84 5.70 3.80 -60.7 -0.412 18.71 20.28 02a57330o0100o
57330.276262  19.082  0.441    85   37 o  0   1.28 323.54296  -1.88812  1141.22  6442.14 5.70 4.01 -60.2 -0.433 18.68 20.29 02a57330o0128o
57330.323841  18.514  0.299   143   43 o  0   1.04 323.54296  -1.88812  9372.76  7918.31 5.03 4.32  83.9 -0.453 18.53 20.28 02a57330o0203o
57330.349078  18.815  0.341   108   37 o  0   1.09 323.54296  -1.88812  9374.68  7918.57 4.81 4.05  83.1 -0.467 18.62 20.26 02a57330o0242o
57334.269321  18.736  0.180   116   21 c  0   0.87 323.54296  -1.88812  1147.87  6441.57 4.52 4.03 -62.1 -0.398 19.34 21.25 02a57334o0134c
57334.295073  19.071  0.239    86   20 c  0   1.05 323.54296  -1.88812  1146.78  6442.33 4.53 4.03 -58.3 -0.390 19.23 21.11 02a57334o0171c
57334.330297  19.175  0.356    78   28 c  0   1.33 323.54296  -1.88812  9372.02  7919.40 4.24 3.96  81.1 -0.386 19.08 20.92 02a57334o0222c
57334.359407  19.097  0.250    83   21 c  0   1.41 323.54296  -1.88812  9376.78  7918.69 4.49 4.32  77.8 -0.357 19.03 20.89 02a57334o0264c
57353.186563  18.357  1.297   165  214 o  0   1.12 323.54296  -1.88812  1148.66  6452.84 4.32 3.84 -62.1 -0.497 16.96 16.96 02a57353o0026o
57353.205218  18.581  0.348   134   47 o  0   1.17 323.54296  -1.88812  1141.61  6444.94 4.31 3.76 -64.8 -0.446 18.35 19.78 02a57353o0055o
57353.217770  18.239  0.248   184   46 o  0   1.02 323.54296  -1.88812  1150.10  6447.30 4.19 3.65 -64.2 -0.440 18.31 19.40 02a57353o0074o
57353.219054  18.565  0.400   136   54 o  0   0.95 323.54296  -1.88812  1149.26  6447.38 4.23 3.64 -60.7 -0.445 18.15 19.21 02a57353o0076o
57354.190479  17.684  0.409   306  125 o  0   1.31 323.54296  -1.88812  1147.31  6449.96 4.11 3.83 -81.9 -0.427 17.28 18.50 02a57354o0031o
57354.195591  18.253  0.179   182   32 o  0   1.14 323.54296  -1.88812  1146.60  6448.74 4.13 3.84 -69.1 -0.430 18.68 20.11 02a57354o0039o
57354.204038  18.402  0.177   158   28 o  0   1.14 323.54296  -1.88812  1145.26  6445.07 4.11 3.75 -67.4 -0.428 18.79 20.28 02a57354o0052o
57354.210395  18.608  0.224   131   29 o  0   1.24 323.54296  -1.88812  1143.95  6444.78 4.14 3.75 -67.2 -0.426 18.78 20.27 02a57354o0062o
57357.186908 -18.850  1.263  -105  132 o  0   1.54 323.54296  -1.88812  1154.35  6160.43 4.06 3.68 -66.3 -0.480 17.42 17.45 02a57357o0024o
57357.192027  18.041  0.233   221   51 o  0   1.53 323.54296  -1.88812  1446.95  6159.84 3.99 3.64 -70.6 -0.451 18.10 18.81 02a57357o0032o
57357.203593  18.414  0.140   156   22 o  0   1.59 323.54296  -1.88812  2024.82  6735.96 3.95 3.59 -75.1 -0.426 18.95 20.42 02a57357o0050o
57357.216290  18.367  0.181   163   30 o  0   1.04 323.54296  -1.88812   564.73  5860.69 4.25 3.66 -58.9 -0.417 19.01 20.52 02a57357o0070o
57357.220748  17.969  0.098   236   23 o  0   1.43 323.54296  -1.88812 10254.04  5878.25 4.06 3.34  84.7 -0.460 19.03 20.58 02a57357o0077o
57358.185824  17.601  0.569   331  188 o  0   1.36 323.54296  -1.88812  1449.62  6164.77 4.45 4.14 -68.9 -0.452 17.18 17.20 02a57358o0028o
57358.190184  18.040  0.453   221  100 o  0   1.28 323.54296  -1.88812  1738.96  6743.12 4.38 4.05 -76.9 -0.459 17.78 18.39 02a57358o0035o
57358.203277  18.565  0.231   136   31 o  0   1.27 323.54296  -1.88812   857.29  5570.62 4.57 3.94 -57.4 -0.446 18.79 20.23 02a57358o0056o
57358.213061  18.148  0.147   200   29 o  0   1.10 323.54296  -1.88812   556.72  7317.24 4.39 3.84 -61.5 -0.430 18.85 20.34 02a57358o0072o
57358.219191  18.407  0.177   157   28 o  0   0.95 323.54296  -1.88812 10255.77  7334.66 4.37 3.78  83.9 -0.457 18.82 20.35 02a57358o0082o
57366.234958  18.503  0.216   144   31 o  0   1.18 323.54296  -1.88812  1910.38  6540.10 4.32 3.68 -58.8 -0.449 18.63 19.93 02a57366o0062o
57366.249975  18.300  0.218   174   38 o  0   1.12 323.54296  -1.88812  1026.12  5384.32 4.78 3.83 -48.2 -0.460 18.59 19.85 02a57366o0084o
57366.259575  18.943  0.451    96   43 o  0   1.00 323.54296  -1.88812   743.32  7134.13 5.28 4.33 -54.0 -0.422 18.33 19.76 02a57366o0098o
57366.260793  18.414  0.248   156   39 o  0   1.08 323.54296  -1.88812 10440.63  7149.95 4.48 3.96  79.7 -0.445 18.48 19.86 02a57366o0100o
57383.208120  18.052  0.204   218   44 o  0   1.13 323.54296  -1.88812  1431.54  6155.77 5.30 4.35 -54.6 -0.445 18.32 19.76 02a57383o0050o
57538.580794  18.683  0.192   122   23 c  0   1.24 323.54296  -1.88812 10282.97  4659.17 4.23 3.39  73.0 -0.466 19.13 20.67 02a57538o0659c
57538.591615  18.425  0.141   155   22 c  0   1.27 323.54296  -1.88812   592.79  4647.01 4.14 3.52 -44.9 -0.435 19.09 20.60 02a57538o0679c
57538.593078  18.776  0.193   112   22 c  0   1.40 323.54296  -1.88812 10306.01  4697.18 4.27 3.34  75.3 -0.457 19.16 20.69 02a57538o0682c
57538.603394  18.831  0.191   106   20 c  0   1.33 323.54296  -1.88812   618.35  4682.38 4.08 3.53 -45.3 -0.445 19.09 20.59 02a57538o0702c
57538.605694  18.701  0.173   120   21 c  0   1.54 323.54296  -1.88812 10248.71  4616.69 4.29 3.41  73.3 -0.477 19.12 20.64 02a57538o0706c
57538.614716  18.802  0.269   110   29 c  0   1.13 323.54296  -1.88812   559.73  4602.39 4.13 3.50 -46.0 -0.446 18.80 20.02 02a57538o0724c
57538.616179  18.546  0.243   138   34 c  0   1.36 323.54296  -1.88812 10228.50  4731.46 4.28 3.36  74.0 -0.489 18.72 19.90 02a57538o0727c
57538.622959  18.044  0.421   220   93 c  0   0.87 323.54296  -1.88812   539.48  4717.46 4.12 3.51 -46.6 -0.455 17.97 18.54 02a57538o0741c
57538.623927  18.273  0.673   178  120 c  0   1.11 323.54296  -1.88812 10267.93  4673.81 4.28 3.26  74.4 -0.501 17.88 18.34 02a57538o0743c
57539.572794  17.241  0.697   461  321 c  0   0.08 323.54296  -1.88812 10519.69  3826.79 4.35 3.52  68.6 -0.463 19.38 21.15 02a57539o0343c
57539.583584  18.767  0.167   113   19 c  0   0.97 323.54296  -1.88812   805.60  3816.43 4.21 3.58 -37.3 -0.439 19.37 21.11 02a57539o0363c
57539.597298  18.705  0.126   120   15 c  0   1.39 323.54296  -1.88812   830.08  3853.36 4.20 3.55 -37.3 -0.447 19.38 21.13 02a57539o0389c
57539.600238  19.264  0.319    72   23 c  0   1.21 323.54296  -1.88812 10488.49  3785.01 4.38 3.47  66.9 -0.477 19.41 21.17 02a57539o0395c
57539.610468  18.694  0.188   121   23 c  0   0.95 323.54296  -1.88812   775.97  3773.30 4.23 3.54 -39.5 -0.447 19.18 20.73 02a57539o0415c
57539.613420  18.597  0.192   132   25 c  0   1.20 323.54296  -1.88812 10468.24  3900.41 4.29 3.42  68.9 -0.468 19.03 20.42 02a57539o0421c
57539.623336 -18.953  1.142   -95  109 c  0   0.98 323.54296  -1.88812   755.19  3887.71 4.17 3.52 -39.4 -0.459 17.90 18.30 02a57539o0441c
57540.571028  18.684  0.140   122   17 c  0   1.30 323.54296  -1.88812  8152.19  4390.35 3.97 3.55  72.7 -0.462 19.47 21.32 02a57540o0648c
57540.584726  18.927  0.158    98   15 c  0   1.44 323.54296  -1.88812  8177.47  4427.23 3.98 3.57  73.1 -0.456 19.45 21.29 02a57540o0674c
57540.597704  18.896  0.184   100   18 c  0   0.97 323.54296  -1.88812  8122.89  4347.56 3.99 3.59  71.7 -0.454 19.42 21.22 02a57540o0700c
57540.610509  18.553  0.141   138   19 c  0   1.30 323.54296  -1.88812  8103.20  4461.97 3.95 3.53  69.9 -0.452 19.20 20.78 02a57540o0726c
57540.623370  18.021  0.478   225  107 c  0   1.10 323.54296  -1.88812  8142.03  4402.10 3.94 3.48  72.6 -0.466 17.81 18.22 02a57540o0752c
57548.555145  19.067  0.165    86   14 c  0   1.85 323.54296  -1.88812 10387.58  4677.17 4.31 3.57  70.6 -0.449 19.59 21.58 02a57548o0632c
57548.563202  18.727  0.139   117   16 c  0   1.06 323.54296  -1.88812   677.57  4664.42 4.21 3.71 -37.7 -0.431 19.56 21.55 02a57548o0647c
57548.569067  19.083  0.175    84   15 c  0   1.27 323.54296  -1.88812 10407.59  4716.00 4.35 3.50  72.1 -0.456 19.61 21.60 02a57548o0658c
57548.577157  18.795  0.134   110   15 c  0   1.30 323.54296  -1.88812   698.26  4702.51 4.26 3.67 -46.0 -0.424 19.61 21.62 02a57548o0673c
57548.583016  19.002  0.182    91   17 c  0   1.10 323.54296  -1.88812 10349.09  4636.61 4.34 3.53  72.0 -0.460 19.63 21.66 02a57548o0684c
57548.590605  18.798  0.145   110   16 c  0   1.08 323.54296  -1.88812   642.69  4621.50 4.33 3.73 -43.9 -0.413 19.61 21.64 02a57548o0699c
57548.596672  18.675  0.152   123   19 c  0   1.21 323.54296  -1.88812 10308.49  4751.51 4.41 3.60  71.9 -0.465 19.37 21.38 02a57548o0710c
57552.546117  18.474  0.137   148   20 o  0   1.11 323.54296  -1.88812  7640.58  3941.60 3.71 3.44  77.9 -0.478 19.17 20.82 02a57552o0552o
57552.560135  18.345  0.130   167   22 o  0   1.05 323.54296  -1.88812  7659.23  3981.48 3.79 3.48  74.4 -0.466 19.21 20.91 02a57552o0578o
57552.573137  18.235  0.112   184   21 o  0   1.09 323.54296  -1.88812  7604.24  3903.69 3.71 3.38  66.3 -0.470 19.18 20.81 02a57552o0604o
57552.585920  18.304  0.107   173   18 o  0   1.09 323.54296  -1.88812  7583.35  4020.57 3.71 3.36  68.8 -0.463 19.23 20.89 02a57552o0630o
57552.598746  18.305  0.111   173   19 o  0   1.02 323.54296  -1.88812  7620.78  3963.37 3.69 3.37  70.2 -0.463 19.25 20.93 02a57552o0656o
57555.533521  18.076  0.253   214   54 o  0   1.01 323.54296  -1.88812  8755.18  4284.74 4.16 3.66  68.9 -0.467 18.07 19.34 02a57555o0559o
57555.545026  17.666  0.216   312   67 o  0   1.36 323.54296  -1.88812  8771.74  4327.48 4.02 3.44  75.9 -0.463 17.87 19.28 02a57555o0582o
57555.557060  18.060  0.194   217   42 o  0   1.41 323.54296  -1.88812  8710.97  4251.21 3.94 3.37  74.3 -0.468 18.35 19.91 02a57555o0606o
57555.569431  18.301  0.304   174   53 o  0   1.19 323.54296  -1.88812  8686.83  4369.37 4.01 3.48  73.0 -0.473 18.14 19.76 02a57555o0630o
57555.581086  18.278  0.114   177   20 o  0   1.37 323.54296  -1.88812  8725.67  4311.99 3.96 3.43  75.6 -0.474 19.14 20.83 02a57555o0653o
57562.550064  18.036  0.283   222   63 o  0   1.19 323.54296  -1.88812  8170.65  2854.72 3.83 3.61  51.5 -0.484 18.07 18.81 02a57562o0549o
57562.566134  17.654  0.179   315   56 o  0   1.21 323.54296  -1.88812  2384.74  7648.26 3.84 3.60 -59.1 -0.459 18.17 18.91 02a57562o0575o
57562.582396  17.790  0.216   278   60 o  0   0.98 323.54296  -1.88812  2435.41  7736.07 3.85 3.52 -66.6 -0.468 18.16 18.85 02a57562o0602o
57562.598782  17.948  0.264   240   64 o  0   1.44 323.54296  -1.88812  2451.48  7621.39 3.78 3.45 -68.3 -0.466 18.07 18.69 02a57562o0629o
57562.615090  17.830  0.293   268   78 o  0   1.06 323.54296  -1.88812  2413.15  7679.91 3.78 3.37 -72.0 -0.482 17.93 18.34 02a57562o0656o
57566.542081  17.704  0.377   301  114 o  0   0.81 323.54296  -1.88812  8382.89  4194.36 3.76 3.28  73.2 -0.496 17.46 18.31 02a57566o0439o
57566.557779  17.629  0.157   322   51 o  0   0.94 323.54296  -1.88812  2175.67  6311.84 3.78 3.41 -58.5 -0.457 18.23 19.20 02a57566o0464o
57566.573613  17.420  0.122   391   48 o  0   1.13 323.54296  -1.88812  2230.36  6397.83 3.81 3.49 -63.0 -0.452 18.28 19.31 02a57566o0490o
57566.590483  17.928  0.101   245   25 o  0   1.62 323.54296  -1.88812  2243.27  6283.20 3.91 3.53 -64.8 -0.447 18.80 20.14 02a57566o0517o
57566.606728  17.671  0.138   310   43 o  0   1.04 323.54296  -1.88812  2219.20  6340.25 4.05 3.63 -60.1 -0.450 18.32 19.58 02a57566o0544o
57574.542016  17.648  0.048   317   15 c  0   1.34 323.54296  -1.88812  8958.30  6414.07 4.02 3.53  78.4 -0.440 19.72 21.82 02a57574o0511c
57574.558676  17.637  0.049   320   16 c  0   1.07 323.54296  -1.88812  8933.89  6379.14 3.98 3.32  81.8 -0.454 19.75 21.83 02a57574o0538c
57574.575431  17.673  0.049   310   15 c  0   1.22 323.54296  -1.88812  8992.53  6465.41 4.03 3.37  81.8 -0.447 19.74 21.82 02a57574o0565c
57574.592137  17.601  0.046   331   15 c  0   1.21 323.54296  -1.88812  9008.42  6353.19 3.96 3.29  83.4 -0.447 19.73 21.78 02a57574o0592c
57574.608472  17.632  0.050   321   16 c  0   1.16 323.54296  -1.88812  8963.00  6408.69 4.00 3.35  82.3 -0.450 19.60 21.55 02a57574o0617c
57578.519718  17.888  0.065   254   16 c  0   1.28 323.54296  -1.88812  2076.11  6140.90 3.97 3.67 -37.0 -0.416 19.60 21.61 02a57578o0467c
57578.535810  17.913  0.058   248   14 c  0   1.25 323.54296  -1.88812  2053.79  6106.72 3.85 3.56 -53.2 -0.430 19.65 21.62 02a57578o0493c
57578.552781  17.895  0.062   252   16 c  0   1.22 323.54296  -1.88812  2111.79  6191.43 3.86 3.53 -55.6 -0.430 19.65 21.63 02a57578o0521c
57578.569229  17.880  0.065   256   17 c  0   0.89 323.54296  -1.88812  2129.04  6074.50 3.88 3.53 -52.3 -0.429 19.63 21.61 02a57578o0546c
57578.585551  17.793  0.065   277   18 c  0   0.95 323.54296  -1.88812  2089.95  6134.91 3.95 3.64 -51.3 -0.419 19.63 21.66 02a57578o0572c
57591.488071  17.503  0.253   362   92 o  0   1.42 323.54296  -1.88812   852.27  7680.24 4.19 3.63 -37.0 -0.429 17.97 18.73 02a57591o0458o
57591.504867  17.498  0.227   364   82 o  0   1.80 323.54296  -1.88812   821.65  7650.74 3.74 3.37 -65.6 -0.481 18.09 18.72 02a57591o0491o
57591.511173  17.471  0.254   373   95 o  0   1.45 323.54296  -1.88812   883.18  7729.97 3.73 3.35 -67.0 -0.484 18.09 18.72 02a57591o0504o
57591.523962  17.301  0.211   436   92 o  0   1.37 323.54296  -1.88812   896.80  7611.91 3.80 3.36 -66.6 -0.478 18.07 18.72 02a57591o0529o
57600.463456  17.884  0.077   255   20 c  0   1.17 323.54296  -1.88812  2283.71  7699.97 4.41 3.99 -44.5 -0.418 19.54 22.23 02a57600o0346c
57600.479868  17.764  0.077   285   22 c  0   1.10 323.54296  -1.88812  2259.99  7664.96 4.77 4.24 -52.6 -0.406 19.43 21.69 02a57600o0370c
57600.511725  17.712  0.064   299   19 c  0   1.15 323.54296  -1.88812  2330.09  7631.73 4.21 3.70 -51.4 -0.440 19.60 21.74 02a57600o0415c
57600.527798  17.819  0.088   271   24 c  0   1.17 323.54296  -1.88812  2289.25  7696.66 4.51 4.04 -49.5 -0.412 19.24 21.90 02a57600o0438c
57607.448253  18.001  0.067   229   15 c  0   0.95 323.54296  -1.88812  2045.48  4741.99 3.90 3.48 -35.4 -0.452 19.71 21.69 02a57607o0296c
57607.463353  17.907  0.060   250   15 c  0   1.26 323.54296  -1.88812  2025.02  4705.33 3.88 3.48 -36.9 -0.454 19.70 21.66 02a57607o0316c
57607.479172  17.890  0.057   254   14 c  0   1.17 323.54296  -1.88812  2084.97  4784.95 3.97 3.52 -38.2 -0.450 19.68 21.65 02a57607o0337c
57607.495613  17.870  0.057   258   15 c  0   1.32 323.54296  -1.88812  2106.43  4672.62 3.90 3.47 -36.0 -0.451 19.68 21.60 02a57607o0359c
57607.511407  18.068  0.066   215   14 c  0   1.27 323.54296  -1.88812  2063.41  4726.39 3.95 3.49 -37.2 -0.448 19.66 21.60 02a57607o0380c
57611.439788  17.437  0.070   385   27 o  0   0.97 323.54296  -1.88812  9228.09  4900.09 4.60 4.22  40.4 -0.433 19.09 21.26 02a57611o0389o
57611.462254  17.446  0.058   382   22 o  0   1.18 323.54296  -1.88812  9209.11  4866.15 4.34 3.57  78.3 -0.472 19.19 21.29 02a57611o0431o
57611.475985  17.564  0.064   342   22 o  0   1.19 323.54296  -1.88812  9263.94  4940.96 4.42 3.57  79.2 -0.472 19.20 21.29 02a57611o0454o
57611.485725  17.455  0.062   378   24 o  0   1.05 323.54296  -1.88812  9283.96  4828.38 4.44 3.57  80.3 -0.474 19.20 21.30 02a57611o0472o
57611.509760  17.520  0.062   356   22 o  0   1.24 323.54296  -1.88812  9248.97  4885.20 4.35 3.56  80.1 -0.463 19.23 21.33 02a57611o0514o
57616.395878  17.874  0.212   257   55 o  0   1.16 323.54296  -1.88812  9134.91  3799.16 4.50 3.61  79.2 -0.485 18.21 19.41 02a57616o0333o
57616.413051  17.526  0.143   354   51 o  0   1.14 323.54296  -1.88812  1361.91  6613.25 4.09 3.44 -56.1 -0.501 18.30 19.68 02a57616o0362o
57616.432951  17.703  0.153   301   46 o  0   1.48 323.54296  -1.88812  1417.31  6693.17 4.10 3.49 -53.1 -0.490 18.29 19.67 02a57616o0395o
57616.453069  17.493  0.119   365   43 o  0   1.01 323.54296  -1.88812  1435.90  6579.12 4.13 3.55 -49.1 -0.493 18.26 19.65 02a57616o0429o
57616.472917  17.304  0.141   435   61 o  0   0.84 323.54296  -1.88812  1395.39  6636.41 4.15 3.52 -51.9 -0.488 18.24 19.61 02a57616o0464o
57630.398802  18.521  0.113   142   16 c  0   0.93 323.54296  -1.88812   302.85  4466.81 3.99 3.74  65.1 -0.377 19.62 21.60 02a57630o0300c
57630.413555  18.727  0.117   117   14 c  0   1.21 323.54296  -1.88812   282.72  4423.98 4.04 3.76  66.1 -0.371 19.61 21.59 02a57630o0328c
57630.414071  18.506  0.109   144   16 c  0   1.12 323.54296  -1.88812  9992.08  4479.84 4.03 3.57  81.8 -0.410 19.61 21.59 02a57630o0329c
57630.418723  18.395  0.095   159   15 c  0   1.09 323.54296  -1.88812  9977.68  4447.86 4.03 3.54  82.6 -0.408 19.61 21.59 02a57630o0338c
57630.432282  18.214  0.076   188   14 c  0   1.34 323.54296  -1.88812   341.26  4500.75 4.05 3.72  66.8 -0.376 19.61 21.59 02a57630o0362c
57630.440552  18.382  0.087   161   14 c  0   1.38 323.54296  -1.88812 10037.07  4520.94 3.94 3.39  87.6 -0.422 19.65 21.61 02a57630o0378c
57630.441601  18.399  0.086   159   14 c  0   1.35 323.54296  -1.88812   366.06  4386.53 4.07 3.71  66.5 -0.373 19.62 21.61 02a57630o0380c
57630.451358  18.340  0.087   168   14 c  0   1.25 323.54296  -1.88812   322.55  4440.04 4.09 3.69  66.4 -0.371 19.61 21.56 02a57630o0395c
57630.453047  18.226  0.084   186   16 c  0   0.88 323.54296  -1.88812 10051.45  4399.22 4.00 3.43  87.9 -0.421 19.62 21.57 02a57630o0398c
57630.465080  18.545  0.111   139   15 c  0   1.07 323.54296  -1.88812 10015.12  4459.89 4.02 3.46  87.5 -0.425 19.62 21.58 02a57630o0421c
57638.382545  18.434  0.105   154   16 c  0   1.03 323.54296  -1.88812  1636.01  5867.55 3.78 3.64  61.6 -0.416 19.63 21.58 02a57638o0291c
57638.403345  18.310  0.088   172   15 c  0   1.06 323.54296  -1.88812  1621.07  5828.55 3.74 3.56  64.3 -0.420 19.66 21.59 02a57638o0331c
57638.415691  18.502  0.098   144   14 c  0   1.14 323.54296  -1.88812  1677.63  5903.83 3.74 3.58  63.5 -0.420 19.66 21.61 02a57638o0354c
57638.424212  18.657  0.120   125   15 c  0   1.04 323.54296  -1.88812  1701.94  5794.64 3.78 3.59  64.4 -0.416 19.66 21.61 02a57638o0371c
57638.446501  18.445  0.106   152   16 c  0   1.05 323.54296  -1.88812  1663.76  5847.78 3.75 3.57  61.2 -0.424 19.62 21.53 02a57638o0412c
57650.373078  17.856  0.120   262   31 o  0   1.11 323.54296  -1.88812  9408.84  5819.86 3.69 3.06  88.4 -0.469 18.70 19.68 02a57650o0282o
57650.394241  17.718  0.110   297   33 o  0   0.90 323.54296  -1.88812  9391.60  5781.89 3.72 3.09  86.9 -0.465 18.70 19.68 02a57650o0320o
57650.401353  17.696  0.123   303   37 o  0   0.83 323.54296  -1.88812  9453.82  5862.62 3.68 3.01  89.0 -0.466 18.70 19.67 02a57650o0334o
57650.412139  17.610  0.106   328   35 o  0   1.16 323.54296  -1.88812  9470.73  5742.39 3.71 3.03  89.0 -0.470 18.68 19.63 02a57650o0355o
57650.430705  17.802  0.115   275   32 o  0   1.13 323.54296  -1.88812  9433.12  5799.41 3.67 3.01  87.9 -0.474 18.64 19.56 02a57650o0392o
57658.347066  18.328  0.228   169   39 c  0   1.35 323.54296  -1.88812  1916.99  7879.86 3.85 3.56  28.1 -0.443 18.56 20.44 02a57658o0258c
57658.360073  18.635  0.131   128   17 c  0   1.17 323.54296  -1.88812  1899.14  7842.90 3.81 3.48  32.3 -0.432 19.58 21.51 02a57658o0282c
57658.374374  18.677  0.125   123   15 c  0   1.22 323.54296  -1.88812  1959.81  7919.73 3.84 3.56  31.8 -0.441 19.52 21.44 02a57658o0307c
57658.388198  18.472  0.103   148   15 c  0   1.43 323.54296  -1.88812  1981.21  7801.73 3.98 3.72  40.0 -0.434 19.46 21.41 02a57658o0331c
57658.402510  18.521  0.113   142   16 c  0   1.24 323.54296  -1.88812  1942.51  7858.82 3.90 3.61  34.4 -0.442 19.47 21.37 02a57658o0358c
57666.224081  18.758  0.202   114   23 c  0   1.14 323.54296  -1.88812  3026.41  1936.23 4.75 4.24  85.0 -0.361 19.01 20.86 02a57666o0002c
57666.224586  19.175  0.313    78   24 c  0   1.03 323.54296  -1.88812  3026.39  1935.96 4.81 4.45  86.7 -0.352 19.01 20.90 02a57666o0003c
57666.225094  18.717  0.191   118   23 c  0   1.22 323.54296  -1.88812  3026.37  1935.84 4.71 4.43  82.1 -0.360 19.02 20.90 02a57666o0004c
57666.225591  19.220  0.328    74   24 c  0   1.04 323.54296  -1.88812  3026.11  1935.50 4.79 4.42  80.9 -0.355 18.99 20.88 02a57666o0005c
57666.226097  18.862  0.241   104   25 c  0   1.06 323.54296  -1.88812  3026.07  1935.35 4.80 4.41  83.6 -0.349 18.95 20.83 02a57666o0006c
57666.226605  18.460  0.157   150   24 c  0   1.29 323.54296  -1.88812  3025.92  1935.24 4.78 4.39  83.1 -0.353 18.95 20.82 02a57666o0007c
57666.227111  18.933  0.273    97   26 c  0   0.93 323.54296  -1.88812  3025.72  1935.07 4.62 4.29  85.1 -0.357 18.97 20.82 02a57666o0008c
57666.227615  18.944  0.250    96   24 c  0   1.13 323.54296  -1.88812  3025.70  1935.21 4.64 4.26  86.1 -0.356 18.96 20.78 02a57666o0009c
57667.222089  18.678  0.227   123   28 c  0   0.75 323.54296  -1.88812  1110.13  1932.38 4.49 4.12  84.2 -0.379 18.88 20.63 02a57667o0023c
57667.222596  18.435  0.141   154   22 c  0   1.09 323.54296  -1.88812  1110.16  1932.04 4.56 4.18  87.4 -0.378 19.08 20.90 02a57667o0024c
57667.223102  18.146  0.114   200   23 c  0   1.02 323.54296  -1.88812  1110.13  1931.78 4.60 4.23  84.1 -0.380 19.03 20.85 02a57667o0025c
57667.223607  18.119  0.113   205   23 c  0   1.24 323.54296  -1.88812  1110.40  1931.60 4.50 4.17  85.9 -0.383 18.98 20.76 02a57667o0026c
57667.224113  18.350  0.158   166   26 c  0   1.10 323.54296  -1.88812  1110.38  1931.27 4.43 4.18  87.7 -0.386 18.89 20.63 02a57667o0027c
57667.224626  18.430  0.234   154   36 c  0   1.02 323.54296  -1.88812  1110.55  1931.32 4.49 4.23  82.8 -0.376 18.56 20.25 02a57667o0028c
57667.225133  18.046  0.177   220   39 c  0   1.14 323.54296  -1.88812  1110.49  1930.97 4.50 4.17  88.1 -0.387 18.45 20.10 02a57667o0029c
57667.225641  18.769  0.253   113   28 c  0   1.25 323.54296  -1.88812  1110.52  1930.78 4.48 4.17  83.4 -0.383 18.81 20.55 02a57667o0030c
57667.226144  19.091  0.299    84   25 c  0   0.93 323.54296  -1.88812  1110.56  1930.66 4.49 4.18  83.0 -0.380 19.01 20.80 02a57667o0031c
57667.226644  18.315  0.141   171   24 c  0   1.05 323.54296  -1.88812  1110.71  1930.64 4.42 4.08  86.2 -0.394 18.99 20.75 02a57667o0032c
57670.326615  18.121  0.134   205   27 o  0   0.83 323.54296  -1.88812  8790.97  8221.49 3.33 2.95 -64.8 -0.447 18.98 20.25 02a57670o0227o
57670.340052  18.360  0.156   164   26 o  0   1.01 323.54296  -1.88812  8772.12  8186.35 3.26 2.89 -64.3 -0.448 18.99 20.24 02a57670o0254o
57670.353323  18.259  0.138   180   25 o  0   1.01 323.54296  -1.88812  8832.53  8262.17 3.28 2.92 -63.8 -0.450 18.99 20.22 02a57670o0279o
57670.364787  18.130  0.141   203   29 o  0   0.80 323.54296  -1.88812  8854.00  8144.80 3.27 2.89 -67.6 -0.452 18.97 20.18 02a57670o0300o
57670.386313  18.348  0.145   166   24 o  0   1.20 323.54296  -1.88812  8817.06  8202.47 3.25 2.87 -66.5 -0.455 18.98 20.19 02a57670o0343o
57672.320317  17.492  0.442   366  162 o  0   1.38 323.54296  -1.88812   550.50  8232.52 3.36 3.13  26.7 -0.564 18.17 18.71 02a57672o0217o
57672.323781  18.112  0.306   207   63 o  0   1.04 323.54296  -1.88812 10281.50  8250.37 3.51 2.93 -79.6 -0.488 18.42 19.13 02a57672o0224o
57672.324275  18.625  1.365   129  176 o  0   1.05 323.54296  -1.88812   532.95  8194.14 3.41 3.05  30.1 -0.545 18.17 18.70 02a57672o0225o
57672.336261  18.424  0.483   155   75 o  0   1.18 323.54296  -1.88812 10261.34  8211.06 3.54 2.97 -79.1 -0.473 18.30 19.00 02a57672o0248o
57672.339631  17.841  0.757   265  201 o  0   1.11 323.54296  -1.88812   592.68  8269.93 3.37 3.12  26.7 -0.551 18.15 18.66 02a57672o0254o
57672.350736  18.778  0.623   112   70 o  0   1.26 323.54296  -1.88812 10321.90  8289.15 3.56 2.93 -78.1 -0.482 18.29 18.97 02a57672o0274o
57672.353986  17.638  0.647   320  207 o  0   1.04 323.54296  -1.88812   615.70  8150.90 3.37 3.11  33.4 -0.537 18.14 18.64 02a57672o0280o
57672.358957  18.035  0.346   222   77 o  0   1.07 323.54296  -1.88812 10341.45  8171.73 3.50 2.90 -79.7 -0.491 18.29 18.96 02a57672o0290o
57672.370817  18.024  0.975   224  218 o  0   1.09 323.54296  -1.88812   577.38  8207.90 3.59 3.25  39.0 -0.541 18.07 18.60 02a57672o0314o
57672.377524  18.598  0.613   132   81 o  0   1.27 323.54296  -1.88812 10305.09  8228.56 3.73 3.08 -86.0 -0.477 18.21 18.94 02a57672o0327o
57674.201255  17.710  0.226   299   68 o  0   1.11 323.54296  -1.88812  2299.46  1934.10 3.71 3.59 -72.9 -0.441 17.91 18.24 02a57674o0022o
57674.201742  17.538  0.203   351   71 o  0   0.87 323.54296  -1.88812  2299.20  1933.80 3.95 3.75  -5.9 -0.437 17.89 18.30 02a57674o0023o
57674.202232  17.846  0.255   264   67 o  0   1.06 323.54296  -1.88812  2299.05  1933.65 3.75 3.67 -55.8 -0.432 17.95 18.35 02a57674o0024o
57674.202723  17.726  0.219   295   64 o  0   1.07 323.54296  -1.88812  2298.86  1933.52 3.75 3.67 -55.0 -0.436 17.98 18.40 02a57674o0025o
57674.203211  17.839  0.224   266   60 o  0   1.26 323.54296  -1.88812  2298.59  1933.41 3.86 3.73 -19.0 -0.423 17.97 18.44 02a57674o0026o
57674.203709  17.701  0.208   302   63 o  0   0.99 323.54296  -1.88812  2298.33  1933.24 4.36 3.76  -2.4 -0.423 17.92 18.47 02a57674o0027o
57674.204200  17.573  0.192   339   65 o  0   0.95 323.54296  -1.88812  2298.36  1933.22 3.86 3.73 -16.1 -0.430 18.01 18.50 02a57674o0028o
57674.204688  17.672  0.206   310   64 o  0   0.84 323.54296  -1.88812  2298.17  1933.12 4.12 3.73  -3.9 -0.431 17.97 18.52 02a57674o0029o
57674.205183  17.764  0.193   285   55 o  0   1.20 323.54296  -1.88812  2297.98  1933.08 3.83 3.73 -26.4 -0.432 18.04 18.55 02a57674o0030o
57674.205672  17.623  0.173   324   56 o  0   1.21 323.54296  -1.88812  2297.91  1933.01 3.82 3.73 -19.2 -0.434 18.05 18.57 02a57674o0031o
57675.192603  15.842  0.597  1672  998 o  0   1.48 323.54296  -1.88812  6812.03  1940.58 21.59 18.50  13.8 -0.136 15.73 16.61 02a57675o0024o
57675.193087  18.045  0.879   220  193 o  0   0.97 323.54296  -1.88812  6811.68  1940.51 4.27 4.13  79.0 -0.418 19.20 16.78 02a57675o0025o
57675.193585 -23.986 187.000    -1  173 o  0   1.07 323.54296  -1.88812  6811.60  1940.27 4.20 4.04  88.7 -0.355 17.05 16.87 02a57675o0026o
57675.194073  17.857  0.619   261  162 o  0   0.97 323.54296  -1.88812  6811.41  1939.83 4.28 4.12 -85.2 -0.385 17.12 17.02 02a57675o0027o
57675.194567  17.598  0.418   332  139 o  0   1.04 323.54296  -1.88812  6811.32  1939.89 3.95 3.85 -75.0 -0.393 17.27 17.18 02a57675o0028o
57675.195057  18.007  0.545   228  124 o  0   1.02 323.54296  -1.88812  6811.30  1939.77 4.12 3.94 -86.9 -0.393 17.31 17.33 02a57675o0029o
57675.195540  19.699  2.444    48  117 o  0   0.96 323.54296  -1.88812  6811.22  1939.75 4.12 3.95 -83.6 -0.396 17.39 17.48 02a57675o0030o
57675.196038  18.699  1.037   120  125 o  0   0.81 323.54296  -1.88812  6811.15  1939.64 4.37 4.22 -84.5 -0.369 17.39 17.62 02a57675o0031o
57675.196537  18.526  0.722   141  102 o  0   1.02 323.54296  -1.88812  6811.19  1939.65 4.31 4.20  89.8 -0.370 17.47 17.76 02a57675o0032o
57676.193315  18.108  0.980   207  203 o  0   1.09 323.54296  -1.88812  5749.87  1939.76 4.00 4.00   0.0 -0.136 19.02 16.45 02a57676o0031o
57676.193810  17.707  1.277   300  383 o  0   1.68 323.54296  -1.88812  5749.85  1939.70 10.47 7.04 -85.3 -0.136 16.88 16.59 02a57676o0032o
57676.194300  18.038  0.944   221  209 o  0   0.96 323.54296  -1.88812  5749.79  1939.76 4.02 3.82 -72.7 -0.470 17.04 16.69 02a57676o0033o
57676.194791  18.046  0.813   220  178 o  0   1.07 323.54296  -1.88812  5749.75  1939.64 3.85 3.63 -78.5 -0.446 17.13 16.81 02a57676o0034o
57676.195282  18.930  1.744    97  170 o  0   0.99 323.54296  -1.88812  5749.72  1939.57 3.78 3.52 -80.1 -0.449 17.21 16.95 02a57676o0035o
57676.326156  17.959  0.243   238   58 o  0   1.25 323.54296  -1.88812  1398.98  6729.45 3.65 3.41  52.1 -0.490 18.22 18.88 02a57676o0294o
57676.341138  18.080  0.283   213   60 o  0   1.37 323.54296  -1.88812  1381.32  6689.99 3.68 3.49  53.6 -0.482 18.17 18.81 02a57676o0324o
57676.356720  18.534  0.492   140   69 o  0   1.33 323.54296  -1.88812  1442.52  6765.69 3.52 3.33  43.6 -0.497 18.18 18.77 02a57676o0355o
57676.372208  18.635  0.552   128   70 o  0   1.44 323.54296  -1.88812  1463.00  6647.99 3.58 3.41  51.2 -0.502 18.12 18.69 02a57676o0386o
57676.387770  18.618  0.580   130   75 o  0   1.20 323.54296  -1.88812  1423.30  6704.90 3.61 3.39  47.5 -0.489 18.07 18.60 02a57676o0417o
57677.193278 -17.134  0.555  -509  282 o  0   1.18 323.54296  -1.88812  3832.56  1937.48 6.42 5.51  88.8 -0.136 16.00 16.52 02a57677o0031o
57677.193776 -16.361  0.511 -1037  530 o  0   1.64 323.54296  -1.88812  3832.58  1937.35 16.00 10.05 -86.5 -0.136 19.12 16.66 02a57677o0032o
57677.194267  19.008  2.457    90  222 o  0   1.12 323.54296  -1.88812  3832.36  1937.39 4.82 3.90  -0.8 -0.400 16.91 16.68 02a57677o0033o
57677.194757 -19.198  2.507   -76  190 o  0   1.23 323.54296  -1.88812  3832.26  1937.42 4.75 3.86  -0.7 -0.385 17.01 16.85 02a57677o0034o
57677.195253  22.550 55.143     4  191 o  0   1.29 323.54296  -1.88812  3832.14  1937.35 4.56 3.77  -2.3 -0.445 17.11 16.98 02a57677o0035o
57678.191336   5.178  0.597 -427838118733 255581198269 o  0   1.24 323.54296  -1.88812  1925.01  1933.57 13.69 4.27  -2.3 -0.136 -3.04 -5.55 02a57678o0023o
57678.191834 -14.431  0.459 -6132 2816 o  0   1.24 323.54296  -1.88812  1924.61  1933.37 45.00 18.06  77.6 -0.136 15.14 16.19 02a57678o0024o
57678.192325 -20.399 12.500   -25  314 o  0   1.03 323.54296  -1.88812  1924.42  1933.25 8.63 4.27   6.8 -0.285 16.62 16.35 02a57678o0025o
57678.192821  18.734  1.608   116  187 o  0   1.10 323.54296  -1.88812  1924.25  1933.13 3.87 3.64 -88.9 -0.407 16.86 16.78 02a57678o0026o
57678.193312 -20.708  7.895   -19  149 o  0   1.11 323.54296  -1.88812  1924.10  1932.96 3.86 3.64 -85.7 -0.409 17.13 17.10 02a57678o0027o
57678.193807  17.586  0.397   336  133 o  0   1.32 323.54296  -1.88812  1924.02  1932.90 3.84 3.62 -87.7 -0.423 17.26 17.26 02a57678o0028o
57678.194298  18.057  0.527   217  115 o  0   1.10 323.54296  -1.88812  1923.88  1932.82 3.83 3.58 -89.0 -0.424 17.35 17.42 02a57678o0029o
57678.194794  18.333  0.744   168  125 o  0   1.05 323.54296  -1.88812  1923.72  1932.59 3.84 3.60 -89.2 -0.427 17.40 17.50 02a57678o0030o
57678.195292  18.226  0.574   186  107 o  0   1.08 323.54296  -1.88812  1923.66  1932.62 3.83 3.60 -86.4 -0.418 17.46 17.72 02a57678o0031o
57680.299802  17.930  0.112   244   28 o  0   1.27 323.54296  -1.88812  1709.07  7565.30 3.57 3.39  41.0 -0.465 18.87 20.15 02a57680o0240o
57680.313755  18.032  0.119   222   26 o  0   1.22 323.54296  -1.88812  1689.87  7526.10 3.54 3.37  38.9 -0.476 18.82 20.04 02a57680o0266o
57680.330293  17.991  0.142   231   33 o  0   0.98 323.54296  -1.88812  1750.29  7603.36 3.51 3.33  38.8 -0.476 18.79 19.96 02a57680o0297o
57680.346808  17.929  0.115   245   28 o  0   1.25 323.54296  -1.88812  1773.33  7484.69 3.52 3.33  44.9 -0.467 18.74 19.87 02a57680o0328o
57680.363489  18.183  0.182   194   35 o  0   0.84 323.54296  -1.88812  1735.03  7541.33 3.56 3.40  47.4 -0.470 18.68 19.80 02a57680o0359o
57688.293827  18.307  0.096   173   16 c  0   1.18 323.54296  -1.88812  2707.60  4560.03 3.98 3.75  71.4 -0.383 19.51 21.33 02a57688o0226c
57688.310553  18.403  0.120   158   19 c  0   0.92 323.54296  -1.88812  2688.79  4520.10 4.04 3.84  74.7 -0.377 19.34 21.22 02a57688o0255c
57688.325347  18.503  0.130   144   19 c  0   0.98 323.54296  -1.88812  2749.86  4596.58 4.08 3.85  77.6 -0.373 19.38 21.27 02a57688o0283c
57688.340161  18.475  0.122   148   18 c  0   0.97 323.54296  -1.88812  2771.30  4480.05 4.00 3.83  77.1 -0.379 19.41 21.21 02a57688o0308c
57692.310602  18.360  0.106   164   18 c  0   1.05 323.54296  -1.88812  9482.78  5305.76 4.44 4.10  75.5 -0.392 19.49 21.52 02a57692o0216c
57692.325124  18.236  0.112   184   21 c  0   1.32 323.54296  -1.88812  9543.03  5382.90 4.55 4.25  71.8 -0.389 19.39 21.45 02a57692o0244c
57692.339692  18.437  0.116   153   18 c  0   1.14 323.54296  -1.88812  9564.38  5265.75 4.62 4.33  79.2 -0.386 19.40 21.46 02a57692o0272c
57692.354308  18.350  0.105   166   17 c  0   1.24 323.54296  -1.88812  9525.73  5322.96 4.44 4.28  58.9 -0.383 19.38 21.39 02a57692o0300c
57696.278181  18.349  0.105   166   18 c  0   1.00 323.54296  -1.88812   989.52  5483.64 3.96 3.74  64.4 -0.403 19.45 21.19 02a57696o0196c
57696.293192  18.516  0.115   142   16 c  0   1.16 323.54296  -1.88812   971.22  5443.79 3.98 3.76  67.2 -0.403 19.46 21.24 02a57696o0225c
57696.309249  18.231  0.097   185   18 c  0   1.22 323.54296  -1.88812  1031.16  5520.38 3.98 3.76  62.2 -0.405 19.45 21.24 02a57696o0256c
57696.323685  18.307  0.099   173   17 c  0   1.21 323.54296  -1.88812  1053.28  5402.43 4.01 3.83  59.2 -0.396 19.42 21.23 02a57696o0284c
57696.338314  18.330  0.104   169   18 c  0   1.44 323.54296  -1.88812  1015.51  5458.75 4.07 3.89  69.4 -0.394 19.34 21.15 02a57696o0312c
57704.292866  17.817  0.159   271   43 o  0   1.34 323.54296  -1.88812  9744.79  5636.74 3.84 3.32 -80.4 -0.460 18.46 19.27 02a57704o0005o
57704.298024  17.783  0.169   280   47 o  0   0.88 323.54296  -1.88812    94.75  5693.17 4.08 3.53  61.0 -0.421 18.42 19.24 02a57704o0015o
57704.303688  18.098  0.219   209   46 o  0   0.97 323.54296  -1.88812  9801.81  5711.66 4.18 3.66 -87.1 -0.425 18.36 19.23 02a57704o0026o
57704.309973  17.784  0.144   280   40 o  0   1.12 323.54296  -1.88812   134.56  5573.40 4.02 3.53  64.7 -0.554 18.39 19.17 02a57704o0038o
57704.316170  18.125  0.221   204   45 o  0   1.30 323.54296  -1.88812  9821.29  5594.12 3.96 3.26 -89.5 -0.458 18.39 19.15 02a57704o0050o
57704.322905  18.015  0.223   226   50 o  0   1.05 323.54296  -1.88812    76.46  5628.75 3.96 3.46  64.4 -0.395 18.35 19.07 02a57704o0063o
57704.330746  17.800  0.193   275   53 o  0   1.23 323.54296  -1.88812  9782.05  5650.71 3.97 3.27  88.8 -0.450 18.33 19.05 02a57704o0078o
57716.250492  18.291  0.098   175   17 c  0   1.34 323.54296  -1.88812  8807.93  6444.52 4.23 3.95  85.4 -0.383 19.38 21.27 02a57716o0138c
57716.262356  18.412  0.173   157   27 c  0   1.17 323.54296  -1.88812  8790.34  6405.37 4.42 4.37  50.2 -0.359 18.86 20.74 02a57716o0161c
57716.275262  18.984  0.470    92   44 c  0   1.08 323.54296  -1.88812  8849.21  6483.04 4.44 4.28  74.2 -0.365 18.34 20.14 02a57716o0186c
57716.289777  18.027  0.432   223   97 c  0   1.09 323.54296  -1.88812  8868.87  6366.21 4.71 4.68 -25.3 -0.355 17.49 19.28 02a57716o0214c
57716.305348 -21.938 12.000    -6   73 c  0   1.07 323.54296  -1.88812  8829.66  6424.18 5.25 4.59   8.0 -0.330 17.81 19.69 02a57716o0244c
57736.213439  17.731  0.169   294   50 o  0   1.37 323.54296  -1.88812   956.67  4840.50 4.22 3.82   6.8 -0.412 18.15 18.89 02a57736o0050o
57736.222225  18.291  0.285   175   50 o  0   1.12 323.54296  -1.88812   936.52  4800.31 4.06 3.79   7.3 -0.438 18.14 18.82 02a57736o0067o
57736.236676  17.996  0.252   230   58 o  0   1.16 323.54296  -1.88812   993.50  4878.23 4.33 3.80   2.0 -0.430 18.02 18.69 02a57736o0095o
57736.248696  18.404  0.388   158   61 o  0   1.02 323.54296  -1.88812  1011.31  4760.76 4.56 3.83   0.3 -0.396 17.92 18.58 02a57736o0118o
57743.201426  17.518  0.138   357   49 o  0   1.35 323.54296  -1.88812  9691.37  5195.45 4.05 3.77  77.0 -0.440 18.17 19.09 02a57743o0038o
57743.208596  17.463  0.101   376   38 o  0   0.96 323.54296  -1.88812  9672.82  5154.93 4.05 3.85  63.8 -0.447 18.63 19.92 02a57743o0052o
57743.219496  17.799  0.135   276   37 o  0   0.85 323.54296  -1.88812  9731.65  5230.76 3.97 3.69  79.6 -0.445 18.71 20.03 02a57743o0073o
57884.551656  17.576  0.132   339   45 o  0   1.16 323.54296  -1.88812  8021.70  5066.43 2.60 2.16  49.0 -0.504 18.26 18.59 02a57884o0437o
57884.563841  17.689  0.129   305   39 o  0   0.72 323.54296  -1.88812  8036.52  5106.88 2.89 2.48  37.5 -0.482 18.52 19.07 02a57884o0460o
57884.576151  17.780  0.505   281  142 o  0   1.31 323.54296  -1.88812  7977.00  5029.92 2.69 2.18  49.3 -0.510 16.83 16.96 02a57884o0483o
57884.588528 -17.074  1.985  -538 1067 o  0   1.05 323.54296  -1.88812  7957.63  5148.44 2.46 1.97  49.1 -0.568 14.78 14.67 02a57884o0505o
57912.566385  17.609  0.111   328   37 o  0   1.30 323.54296  -1.88812  8063.41  2278.81 2.52 2.37  64.1 -0.451 18.11 18.57 02a57912o0408o
57912.589795  17.820  0.073   270   20 o  0   2.08 323.54296  -1.88812  8080.92  2322.08 2.36 2.17  57.3 -0.450 18.67 19.26 02a57912o0451o
57912.604270  17.792  0.240   278   67 o  0   1.07 323.54296  -1.88812  2461.31  8190.55 2.43 2.20  11.4 -0.524 18.43 18.93 02a57912o0479o
57912.619355  18.389  0.281   160   45 o  0   1.49 323.54296  -1.88812  8004.40  2365.84 2.56 2.39  54.0 -0.442 17.84 18.30 02a57912o0507o
57913.583385  17.880  0.161   256   41 o  0   1.18 323.54296  -1.88812  2615.87  7785.97 5.63 3.47   3.8 -0.365 18.25 19.39 01a57913o0658o
57913.597476  17.876  0.138   257   35 o  0   1.35 323.54296  -1.88812  2597.11  7695.22 5.07 3.31   0.4 -0.362 18.35 19.42 01a57913o0684o
57913.611081  17.605  0.107   330   35 o  0   1.09 323.54296  -1.88812  2662.36  7719.93 3.22 2.85  57.7 -0.427 18.62 19.32 01a57913o0709o
57919.575792  17.943  0.143   242   34 o  0   1.33 323.54296  -1.88812  2870.50  6161.15 3.08 2.94  49.2 -0.451 18.43 19.18 01a57919o0654o
57919.586594  17.921  0.150   246   37 o  0   1.28 323.54296  -1.88812  2849.02  6081.97 2.97 2.83  71.5 -0.460 18.50 19.25 01a57919o0672o
57919.597784  17.901  0.139   251   35 o  0   0.90 323.54296  -1.88812  2909.14  6116.28 2.95 2.78  68.6 -0.456 18.55 19.27 01a57919o0691o
57919.608531  18.047  0.136   219   30 o  0   0.95 323.54296  -1.88812  7404.41  4331.93 3.29 3.13  19.1 -0.438 18.44 19.20 01a57919o0709o
57923.575235  17.641  0.059   319   19 o  0   1.17 323.54296  -1.88812  8270.52  5142.33 3.61 3.19   7.1 -0.402 18.92 20.29 01a57923o0664o
57923.584302  17.541  0.080   350   28 o  0   1.11 323.54296  -1.88812  8294.25  5216.19 3.18 3.00  51.9 -0.431 18.54 19.75 01a57923o0682o
57923.593810  17.506  0.110   361   40 o  0   0.87 323.54296  -1.88812  8239.22  5177.17 3.17 2.93  39.4 -0.431 18.14 19.27 01a57923o0701o
57923.603866  17.675  0.209   309   65 o  0   1.13 323.54296  -1.88812  8226.65  5332.84 3.22 2.92  38.1 -0.437 17.81 18.84 01a57923o0719o
57927.569363  17.706  0.042   300   12 o  0   1.26 323.54296  -1.88812 10337.97  3805.42 3.26 2.98  -6.8 -0.435 19.47 21.20 01a57927o0637o
57927.578441  17.822  0.047   270   13 o  0   1.05 323.54296  -1.88812 10361.66  3879.06 3.08 2.88  -2.6 -0.453 19.55 21.29 01a57927o0655o
57927.579456  17.740  0.049   291   14 o  0   0.88 323.54296  -1.88812   623.68  3938.42 3.69 2.87   3.8 -0.437 19.40 21.30 01a57927o0657o
57927.588020  17.731  0.040   293   12 o  0   0.97 323.54296  -1.88812 10306.60  3840.27 2.98 2.91 -11.8 -0.462 19.58 21.37 01a57927o0674o
57927.588512  17.718  0.040   297   12 o  0   1.60 323.54296  -1.88812   647.97  4013.40 2.98 2.77  20.3 -0.469 19.57 21.38 01a57927o0675o
57927.597040  17.829  0.045   268   12 o  0   1.10 323.54296  -1.88812 10291.29  3993.51 3.00 2.97  32.8 -0.454 19.58 21.35 01a57927o0692o
57927.598056  17.753  0.034   288   10 o  0   1.76 323.54296  -1.88812   593.26  3974.66 2.81 2.61  69.8 -0.499 19.59 21.36 01a57927o0694o
57927.607599  17.791  0.045   278   13 o  0   1.09 323.54296  -1.88812   580.20  4128.14 2.83 2.62  62.1 -0.495 19.50 21.12 01a57927o0712o
57931.559385  17.919  0.060   247   15 o  0   1.09 323.54296  -1.88812  7944.50  5169.07 5.05 3.27   0.4 -0.386 19.20 21.20 01a57931o0641o
57931.568452  17.857  0.048   261   13 o  0   1.60 323.54296  -1.88812  7968.75  5243.27 3.88 3.20   6.2 -0.399 19.28 21.11 01a57931o0659o
57931.578006  17.798  0.051   276   14 o  0   0.87 323.54296  -1.88812  7914.09  5204.69 3.36 3.07  27.9 -0.413 19.45 21.18 01a57931o0678o
57931.587025  17.748  0.038   289   11 o  0   1.63 323.54296  -1.88812  7900.31  5357.16 3.41 3.10  24.9 -0.410 19.42 21.18 01a57931o0696o
57935.521496  20.344  0.549    26   14 o  0   1.23 323.54296  -1.88812    46.30  4948.96 3.18 2.85  79.8 -0.448 19.54 21.46 01a57935o0551o
57935.532841  17.892  0.052   253   13 o  0   0.95 323.54296  -1.88812  9736.36  4863.46 3.47 3.45  60.9 -0.419 19.47 21.44 01a57935o0571o
57935.540435  17.917  0.052   247   13 o  0   1.05 323.54296  -1.88812    84.98  4919.15 3.01 2.84 -73.6 -0.477 19.54 21.49 01a57935o0585o
57935.541897  17.892  0.049   253   12 o  0   1.06 323.54296  -1.88812  9713.84  4791.71 3.24 3.19  36.3 -0.436 19.55 21.46 01a57935o0588o
57935.548982  17.919  0.049   247   12 o  0   1.25 323.54296  -1.88812   102.00  4770.95 3.57 3.39 -77.6 -0.417 19.33 21.46 01a57935o0602o
57935.550473  17.890  0.056   254   14 o  0   0.98 323.54296  -1.88812  9771.54  4836.73 3.67 3.57  27.0 -0.434 19.44 21.45 01a57935o0605o
57935.559054  17.919  0.043   247   11 o  0   1.76 323.54296  -1.88812  9791.18  4686.86 3.34 3.24  58.3 -0.431 19.52 21.46 01a57935o0622o
57939.521875  17.873  0.066   258   17 o  0   0.93 323.54296  -1.88812  1367.78  5547.44 3.12 2.89 -60.5 -0.455 19.20 20.46 01a57939o0559o
57939.532140  17.997  0.074   230   17 o  0   1.32 323.54296  -1.88812  8973.18  4807.91 4.59 3.20  -4.4 -0.418 19.02 20.59 01a57939o0577o
57939.541543  17.876  0.060   257   15 o  0   1.21 323.54296  -1.88812  8918.14  4766.01 3.88 3.16  -8.2 -0.441 19.19 20.71 01a57939o0594o
57939.551862  17.874  0.063   257   16 o  0   1.74 323.54296  -1.88812  8906.16  4924.75 5.39 3.23  -2.7 -0.397 19.13 21.03 01a57939o0612o
57942.442398  17.990  0.119   231   28 o  0   0.84 323.54296  -1.88812  2106.63  4960.93 3.12 2.90  52.0 -0.454 18.58 19.31 01a57942o0386o
57942.452176  17.925  0.110   246   27 o  0   0.81 323.54296  -1.88812  2086.57  4899.69 3.14 2.91  56.1 -0.449 18.55 19.35 01a57942o0403o
57942.460939  17.669  0.079   311   24 o  0   1.07 323.54296  -1.88812  2138.58  4951.42 3.00 2.84  55.0 -0.453 18.66 19.40 01a57942o0420o
57942.469733  18.137  0.111   202   22 o  0   1.40 323.54296  -1.88812  2155.76  4808.13 3.06 2.89  63.0 -0.446 18.64 19.42 01a57942o0437o
57947.514072  18.009  0.105   227   24 o  0   1.40 323.54296  -1.88812  8464.10  3607.12 4.03 3.36   0.1 -0.432 18.61 19.57 01a57947o0314o
57947.522447  17.930  0.098   244   24 o  0   1.14 323.54296  -1.88812  8487.99  3678.75 3.25 3.03 -75.7 -0.440 18.79 19.58 01a57947o0331o
57947.530813  18.099  0.101   209   21 o  0   1.15 323.54296  -1.88812  8432.84  3635.05 3.19 3.01 -82.4 -0.442 18.86 19.59 01a57947o0348o
57947.539644  17.925  0.092   246   22 o  0   0.99 323.54296  -1.88812  8418.06  3787.65 3.25 3.13 -70.0 -0.436 18.78 19.61 01a57947o0366o
57949.522994  17.937  0.057   243   14 o  0   1.16 323.54296  -1.88812  1857.20  6335.88 2.16 1.92  22.5 -0.482 19.26 19.98 02a57949o0565o
57949.531891  17.976  0.071   234   16 o  0   1.16 323.54296  -1.88812  1838.13  6298.45 2.19 1.98  21.9 -0.480 19.31 20.01 02a57949o0582o
57949.540655  18.008  0.058   228   13 o  0   1.85 323.54296  -1.88812  1897.20  6377.66 2.19 2.03  16.2 -0.470 19.27 20.02 02a57949o0599o
57949.549503  18.081  0.072   213   15 o  0   1.00 323.54296  -1.88812  1918.84  6260.41 2.11 2.02  19.2 -0.488 19.30 20.03 02a57949o0616o
57951.525848  17.679  0.062   308   19 o  0   2.50 323.54296  -1.88812   995.19  5085.23 2.95 2.45  84.8 -0.498 19.00 20.18 01a57951o0560o
57951.534916  18.025  0.066   224   15 o  0   1.09 323.54296  -1.88812  1018.87  5160.85 2.87 2.36  87.7 -0.506 19.33 20.70 01a57951o0578o
57951.543479  17.900  0.074   251   18 o  0   1.11 323.54296  -1.88812   963.40  5118.62 2.94 2.57  80.7 -0.481 19.06 20.32 01a57951o0595o
57951.552511  18.007  0.062   228   14 o  0   1.02 323.54296  -1.88812   948.28  5270.76 2.88 2.39  88.3 -0.494 19.39 20.81 01a57951o0613o
57955.507659  19.321  0.319    68   22 o  0   4.33 323.54296  -1.88812 10171.40  3663.60 6.25 4.75  -1.1 -0.334 18.78 21.08 01a57955o0540o
57955.516727  18.134  0.089   203   18 o  0   1.16 323.54296  -1.88812 10197.05  3738.77 4.43 4.29 -50.6 -0.375 19.04 21.08 01a57955o0558o
57955.517752  18.347  0.112   166   19 o  0   1.79 323.54296  -1.88812   457.85  3800.59 5.42 4.16   1.9 -0.365 18.89 21.09 01a57955o0560o
57955.526288  18.066  0.078   216   17 o  0   1.13 323.54296  -1.88812 10142.14  3701.30 4.30 3.94 -77.6 -0.372 19.11 21.04 01a57955o0577o
57955.526778  18.481  0.133   147   20 o  0   1.52 323.54296  -1.88812   482.36  3876.80 5.48 4.04   3.2 -0.363 18.88 21.04 01a57955o0578o
57955.535352  17.904  0.067   250   17 o  0   1.24 323.54296  -1.88812 10127.38  3854.14 4.61 3.82 -81.5 -0.378 19.03 21.01 01a57955o0595o
57955.536365  18.110  0.094   207   20 o  0   0.97 323.54296  -1.88812   427.84  3838.36 4.41 3.98  76.5 -0.376 19.01 21.06 01a57955o0597o
57955.545371  18.104  0.085   208   18 o  0   1.01 323.54296  -1.88812   413.71  3991.81 4.49 3.82  83.9 -0.390 19.03 21.09 01a57955o0615o
57959.499870  18.695  0.185   121   22 o  0   1.55 323.54296  -1.88812  7277.21  5080.70 5.25 4.93  -6.7 -0.330 18.78 20.96 01a57959o0523o
57959.508992  17.986  0.069   232   16 o  0   1.15 323.54296  -1.88812  7301.04  5155.74 4.31 3.44 -85.4 -0.390 19.02 20.93 01a57959o0541o
57959.518616  17.981  0.068   233   16 o  0   1.05 323.54296  -1.88812  7246.68  5118.37 4.01 3.29 -84.0 -0.391 19.07 20.90 01a57959o0560o
57959.527698  18.277  0.110   178   20 o  0   1.64 323.54296  -1.88812  7233.18  5271.62 5.15 4.58 -76.2 -0.340 18.77 20.91 01a57959o0578o
57961.517669  18.016  0.045   226   10 o  0   1.30 323.54296  -1.88812  2800.50  7891.42 2.16 2.09 -15.0 -0.456 19.77 21.25 02a57961o0500o
57961.527763  17.954  0.048   239   12 o  0   0.96 323.54296  -1.88812  2781.90  7853.30 2.32 2.19 -37.2 -0.431 19.61 21.13 02a57961o0518o
57961.538533  17.959  0.046   238   11 o  0   1.31 323.54296  -1.88812  2842.57  7930.14 2.32 2.20 -42.2 -0.426 19.62 21.08 02a57961o0537o
57961.548746  18.002  0.052   229   12 o  0   1.04 323.54296  -1.88812  2865.36  7812.79 2.26 2.13 -38.4 -0.435 19.64 21.07 02a57961o0555o
57963.457194  18.144  0.061   201   12 o  0   1.21 323.54296  -1.88812  3235.99  5036.79 3.04 2.70  80.7 -0.454 19.43 21.20 01a57963o0228o
57963.467140  18.057  0.063   217   14 o  0   1.08 323.54296  -1.88812  3212.45  4958.21 3.20 2.83  81.8 -0.439 19.41 21.18 01a57963o0245o
57963.476946  17.956  0.049   238   12 o  0   1.17 323.54296  -1.88812  3270.64  4998.93 3.01 2.66  86.7 -0.462 19.46 21.22 01a57963o0262o
57963.486971  17.967  0.054   236   13 o  0   1.34 323.54296  -1.88812  7054.69  5443.60 3.19 2.80 -84.8 -0.436 19.42 21.26 01a57963o0279o
57967.481274  17.865  0.065   259   17 o  0   0.90 323.54296  -1.88812  1161.62  5272.85 3.25 2.64  87.1 -0.461 19.27 20.72 01a57967o0143o
57967.490758  17.752  0.054   288   16 o  0   0.85 323.54296  -1.88812  1184.96  5349.66 3.23 2.65  88.7 -0.459 19.30 20.82 01a57967o0161o
57967.499397  17.935  0.060   243   14 o  0   0.94 323.54296  -1.88812  1128.99  5307.60 3.26 2.78  82.5 -0.447 19.33 20.98 01a57967o0178o
57967.508351  17.856  0.054   262   14 o  0   1.27 323.54296  -1.88812  1113.40  5458.32 3.29 2.63  81.2 -0.458 19.40 21.17 01a57967o0196o
57969.481197  17.825  0.065   269   18 o  0   1.02 323.54296  -1.88812  2060.41  7676.87 2.10 1.94  22.2 -0.492 19.27 19.97 02a57969o0463o
57969.491315  17.849  0.067   263   18 o  0   1.02 323.54296  -1.88812  2043.20  7638.75 2.13 1.99  18.0 -0.482 19.26 19.96 02a57969o0481o
57969.500717  17.792  0.069   278   19 o  0   0.79 323.54296  -1.88812  2104.06  7715.90 2.18 2.08   7.3 -0.468 19.24 19.97 02a57969o0498o
57969.510592  17.673  0.051   310   16 o  0   1.00 323.54296  -1.88812  2125.48  7599.63 2.19 2.10   3.7 -0.460 19.19 19.97 02a57969o0516o
57971.399655  17.732  0.146   293   43 o  0   0.95 323.54296  -1.88812  9999.72  7471.84 3.67 2.69 -89.3 -0.409 18.46 19.13 01a57971o0340o
57971.409395  17.901  0.172   251   43 o  0   1.46 323.54296  -1.88812  9982.01  7400.73 3.67 2.74 -88.9 -0.411 18.43 18.99 01a57971o0357o
57971.419077  17.421  0.350   390  137 o  0   1.26 323.54296  -1.88812 10041.97  7446.68 3.81 2.79 -88.5 -0.434 17.90 18.31 01a57971o0374o
57971.428703  17.650  0.233   316   74 o  0   0.84 323.54296  -1.88812 10059.78  7294.48 3.83 2.73 -89.6 -0.424 18.28 18.84 01a57971o0391o
57976.474385  17.915  0.105   248   26 o  0   1.09 323.54296  -1.88812  8405.31  2747.40 4.43 3.22  -0.8 -0.377 18.59 19.94 01a57976o0446o
57976.483168  17.903  0.081   250   20 o  0   1.40 323.54296  -1.88812  8428.47  2822.21 3.17 2.80 -80.8 -0.435 18.85 19.95 01a57976o0463o
57976.492057  17.837  0.088   266   23 o  0   1.18 323.54296  -1.88812  8373.74  2781.16 3.16 2.68 -86.6 -0.453 18.89 19.91 01a57976o0480o
57976.500938  17.876  0.087   257   22 o  0   0.98 323.54296  -1.88812  8358.54  2933.97 3.14 2.63 -85.1 -0.458 18.88 19.90 01a57976o0497o
57978.470456  17.795  0.049   277   14 o  0   1.00 323.54296  -1.88812   443.78  6508.90 2.24 2.05  29.5 -0.441 19.37 20.34 02a57978o0436o
57978.479453  17.735  0.042   292   12 o  0   1.28 323.54296  -1.88812   425.18  6470.42 2.09 1.94  17.6 -0.439 19.44 20.32 02a57978o0453o
57978.481022  17.864  0.053   260   14 o  0   1.08 323.54296  -1.88812 10137.47  6518.94 2.18 2.05  65.2 -0.497 19.42 20.30 02a57978o0456o
57978.488399  17.756  0.049   287   14 o  0   1.12 323.54296  -1.88812   485.44  6548.32 2.07 1.90  20.5 -0.452 19.43 20.31 02a57978o0470o
57978.490003  17.862  0.057   260   15 o  0   1.15 323.54296  -1.88812 10118.78  6481.35 2.13 2.07  64.6 -0.498 19.39 20.29 02a57978o0473o
57978.497536  17.777  0.039   281   11 o  0   1.23 323.54296  -1.88812   508.10  6430.70 2.01 1.88  16.9 -0.442 19.45 20.27 02a57978o0487o
57978.499119  17.800  0.058   276   16 o  0   1.13 323.54296  -1.88812 10179.52  6559.54 2.09 2.04  48.5 -0.490 19.40 20.28 02a57978o0490o
57978.508302  17.721  0.045   296   13 o  0   1.95 323.54296  -1.88812 10201.37  6442.29 2.22 2.16  71.1 -0.489 19.33 20.26 02a57978o0507o
57980.462572  17.748  0.052   289   15 o  0   1.14 323.54296  -1.88812  8032.43  2087.33 3.19 2.65 -84.8 -0.449 19.37 20.94 01a57980o0425o
57980.471427  15.925  0.008  1549   13 o  0 359.91 323.54296  -1.88812  8055.54  2162.54 3.13 2.63 -87.7 -0.453 19.39 20.99 01a57980o0442o
57980.480255  17.789  0.052   278   14 o  0   1.12 323.54296  -1.88812  8000.18  2121.10 3.10 2.60 -89.2 -0.456 19.40 20.96 01a57980o0459o
57980.489111  17.769  0.051   283   14 o  0   1.13 323.54296  -1.88812  7985.36  2273.75 3.07 2.56 -88.5 -0.468 19.37 20.93 01a57980o0476o
57982.468635  18.152  0.045   199    9 c  0   1.34 323.54296  -1.88812  9646.50  5724.08 2.53 2.43 -84.9 -0.444 19.83 21.68 02a57982o0461c
57982.478908  18.158  0.047   198    9 c  0   1.27 323.54296  -1.88812  9628.35  5685.69 2.60 2.48 -80.9 -0.447 19.83 21.67 02a57982o0479c
57982.488593  18.137  0.049   202   10 c  0   0.98 323.54296  -1.88812  9689.23  5763.17 2.55 2.44 -74.1 -0.442 19.83 21.65 02a57982o0496c
57982.499015  18.158  0.047   198    9 c  0   1.28 323.54296  -1.88812  9709.34  5648.11 2.54 2.45 -68.2 -0.444 19.82 21.60 02a57982o0514c
57986.450360 -18.707 10.875  -119 1299 c  0   1.17 323.54296  -1.88812  2913.02  7927.62 2.58 2.49 -14.1 -0.437 14.65 16.30 02a57986o0405c
57986.460352  17.301  0.549   436  240 c  0   1.01 323.54296  -1.88812  2896.08  7888.72 2.64 2.56 -25.3 -0.425 16.46 18.15 02a57986o0423c
57986.469854  17.587  0.080   335   27 c  0   1.46 323.54296  -1.88812  2956.08  7965.92 2.58 2.52 -29.3 -0.411 18.53 20.22 02a57986o0440c
57986.480074  17.515  0.034   358   12 c  0   1.13 323.54296  -1.88812  2976.81  7850.41 2.59 2.52 -26.0 -0.415 19.66 21.44 02a57986o0458c
57988.444073  17.146  0.091   503   46 o  0   0.94 323.54296  -1.88812  7972.56  2118.11 5.21 3.19  -0.6 -0.372 18.10 19.99 01a57988o0436o
57988.452894  17.133  0.039   509   20 o  0   1.31 323.54296  -1.88812  7996.50  2192.90 3.13 3.09 -74.4 -0.447 19.02 20.58 01a57988o0453o
57988.461751  17.112  0.034   519   18 o  0   1.27 323.54296  -1.88812  7942.23  2151.57 2.93 2.85 -88.5 -0.441 19.21 20.69 01a57988o0470o
57988.470656  17.100  0.034   525   18 o  0   1.11 323.54296  -1.88812  7927.23  2304.00 3.03 3.00  56.4 -0.453 19.25 20.76 01a57988o0487o
57992.386848  17.414  0.034   393   14 o  0   1.61 323.54296  -1.88812  5519.00  8722.96 3.08 2.69 -83.2 -0.457 19.46 21.24 01a57992o0252o
57992.394110  17.383  0.033   404   13 o  0   1.21 323.54296  -1.88812  4789.70  1491.17 3.02 2.97  65.8 -0.435 19.41 21.21 01a57992o0266o
57992.403029  17.404  0.032   396   13 o  0   1.28 323.54296  -1.88812  4848.41  1532.13 3.00 2.84 -88.9 -0.445 19.49 21.25 01a57992o0281o
57992.411264  17.426  0.034   389   13 o  0   1.04 323.54296  -1.88812  5474.27  8898.39 2.94 2.68 -82.6 -0.467 19.50 21.28 01a57992o0295o
57994.407434  16.727  0.018   740   13 o  0   1.32 323.54296  -1.88812  3251.18  2831.29 2.04 1.97  61.9 -0.435 19.68 20.97 02a57994o0318o
57994.415165  16.742  0.018   730   13 o  0   1.07 323.54296  -1.88812  3229.42  2791.59 2.12 2.04  63.0 -0.434 19.66 21.01 02a57994o0332o
57994.423428  16.758  0.017   719   13 o  0   1.21 323.54296  -1.88812  3288.13  2869.40 2.11 2.04  85.8 -0.429 19.72 21.06 02a57994o0347o
57994.431168  16.731  0.018   738   13 o  0   0.92 323.54296  -1.88812  3308.12  2754.32 2.09 1.98  81.5 -0.435 19.69 21.07 02a57994o0361o
57996.380884  16.716  0.029   747   21 o  0   1.17 323.54296  -1.88812  8266.17  8037.57 3.51 3.15 -83.0 -0.409 18.94 20.35 01a57996o0133o
57996.387988  16.729  0.026   739   19 o  0   1.21 323.54296  -1.88812  8289.17  8104.87 3.69 3.45 -83.3 -0.384 18.89 20.32 01a57996o0147o
57996.395994  16.753  0.028   722   20 o  0   1.35 323.54296  -1.88812  8236.32  8061.47 3.50 3.28 -72.7 -0.397 18.97 20.43 01a57996o0162o
57996.403395  16.742  0.028   730   21 o  0   1.10 323.54296  -1.88812  8219.68  8206.25 3.36 3.14 -82.8 -0.405 19.05 20.47 01a57996o0176o
58006.366417  16.826  0.023   676   16 o  0   1.16 323.54296  -1.88812  2413.68  2241.11 2.03 1.86  34.6 -0.491 19.38 20.19 02a58006o0277o
58010.355106  17.223  0.025   468   12 o  0   1.69 323.54296  -1.88812  2803.36  1307.03 2.10 1.87  44.6 -0.511 19.77 21.25 02a58010o0281o
58010.362025  17.221  0.025   470   12 o  0   1.14 323.54296  -1.88812  2784.92  1268.77 2.10 1.87  44.5 -0.509 19.79 21.22 02a58010o0295o
58010.369269  17.216  0.027   472   12 o  0   1.39 323.54296  -1.88812  2840.86  1345.63 2.08 1.85  44.1 -0.509 19.81 21.18 02a58010o0310o
58010.376038  17.197  0.024   480   12 o  0   2.55 323.54296  -1.88812  2860.54  1228.54 2.08 1.85  45.8 -0.515 19.78 21.16 02a58010o0324o
58011.432519  17.278  0.032   446   14 o  0   0.94 323.54296  -1.88812  9292.65  5469.52 2.16 2.05 -50.8 -0.449 19.64 20.90 02a58011o0417o
58011.442798  17.320  0.032   428   14 o  0   1.11 323.54296  -1.88812  9272.57  5430.85 2.17 2.04 -51.5 -0.452 19.66 20.89 02a58011o0439o
58011.453026  17.286  0.029   442   13 o  0   1.72 323.54296  -1.88812  9330.70  5508.73 2.16 2.02 -49.8 -0.456 19.63 20.88 02a58011o0461o
58011.462733  17.258  0.028   454   13 o  0   1.60 323.54296  -1.88812  9352.55  5391.32 2.15 2.04 -52.1 -0.451 19.58 20.78 02a58011o0482o
58012.345664  17.324  0.037   427   16 o  0   1.24 323.54296  -1.88812  6592.80  8996.64 3.30 3.01 -71.2 -0.423 19.26 20.97 01a58012o0282o
58012.352414  17.212  0.064   473   30 o  0   1.18 323.54296  -1.88812  6613.22  9035.20 3.29 3.13 -48.9 -0.421 18.60 20.28 01a58012o0296o
58012.359675  17.249  0.073   457   34 o  0   1.10 323.54296  -1.88812  6553.24  8956.63 3.11 2.88 -69.3 -0.439 18.49 20.07 01a58012o0311o
58012.366432  17.330  0.055   425   23 o  0   1.42 323.54296  -1.88812  6535.08  9073.11 3.15 2.99 -58.1 -0.431 18.69 20.32 01a58012o0325o
58016.356429  17.298  0.040   437   17 o  0   1.09 323.54296  -1.88812  7793.07  9739.00 3.15 3.05  81.2 -0.441 19.32 20.98 01a58016o0015o
58022.327324  17.184  0.023   486   11 o  0   1.77 323.54296  -1.88812  4960.50  1431.01 2.11 1.98  70.7 -0.446 19.61 20.75 02a58022o0237o
58022.334148  17.227  0.024   467   11 o  0   1.36 323.54296  -1.88812  4941.76  1392.14 2.07 1.95  73.5 -0.448 19.65 20.74 02a58022o0251o
58022.340380  17.200  0.025   479   12 o  0   1.23 323.54296  -1.88812  5001.89  1472.47 2.06 1.93  79.4 -0.443 19.62 20.72 02a58022o0264o
58022.347112  17.171  0.025   492   12 o  0   1.27 323.54296  -1.88812  5022.10  1356.51 2.10 1.94  73.4 -0.447 19.62 20.70 02a58022o0278o
58024.325226  17.318  0.038   430   16 o  0   1.10 323.54296  -1.88812  8168.55  7029.81 3.02 2.73 -83.6 -0.447 19.26 20.61 01a58024o0270o
58024.332429  17.393  0.047   400   19 o  0   0.74 323.54296  -1.88812  8191.95  7097.73 3.22 2.73 -87.1 -0.434 19.24 20.57 01a58024o0285o
58024.339653  17.364  0.039   412   16 o  0   1.14 323.54296  -1.88812  8136.33  7049.98 3.22 2.78 -88.9 -0.436 19.21 20.55 01a58024o0300o
58024.346815  17.416  0.037   392   14 o  0   1.81 323.54296  -1.88812  8120.12  7195.22 3.18 2.70 -88.6 -0.445 19.22 20.53 01a58024o0315o
58026.328491  17.274  0.038   447   17 o  0   1.06 323.54296  -1.88812  4183.94  1330.97 2.09 1.97  60.2 -0.457 19.24 19.88 02a58026o0274o
58026.344090  17.205  0.036   476   17 o  0   1.25 323.54296  -1.88812  4228.07  1370.25 2.27 2.13  57.1 -0.450 19.13 19.85 02a58026o0304o
58026.351297  17.189  0.039   484   19 o  0   0.96 323.54296  -1.88812  4248.89  1253.26 2.14 1.97  65.7 -0.450 19.17 19.82 02a58026o0319o
58028.326056  16.878  0.081   644   52 o  0   0.61 323.54296  -1.88812  5217.63 10496.30 2.98 2.53 -77.8 -0.509 18.18 18.93 01a58028o0219o
58028.341302  16.614  0.275   821  226 o  0   0.12 323.54296  -1.88812  5183.67 10519.62 3.15 2.65 -80.8 -0.472 18.13 18.93 01a58028o0249o
58031.395523  16.499  0.048   913   44 o  0   1.11 323.54296  -1.88812  7230.34   970.82 3.34 3.04 -84.5 -0.428 18.14 18.69 01a58031o0428o
58031.403648  16.679  0.052   774   40 o  0   1.04 323.54296  -1.88812  7253.90  1039.49 3.47 3.15 -78.0 -0.429 18.13 18.70 01a58031o0445o
58031.411700  16.598  0.046   833   38 o  0   1.13 323.54296  -1.88812  7198.31   990.61 3.26 2.88 -83.2 -0.446 18.16 18.64 01a58031o0462o
58031.419684  16.596  0.054   835   45 o  0   0.95 323.54296  -1.88812  7183.10  1135.76 3.35 2.99 -83.6 -0.446 18.12 18.58 01a58031o0479o
58032.378475  16.592  0.046   838   39 o  0   0.93 323.54296  -1.88812  5015.61  7574.37 2.95 2.63 -81.3 -0.479 18.61 19.28 01a58032o0392o
58032.387016  16.590  0.048   840   40 o  0   0.97 323.54296  -1.88812  5039.59  7645.67 2.93 2.62 -83.2 -0.479 18.56 19.22 01a58032o0410o
58032.395077  16.603  0.050   830   42 o  0   1.17 323.54296  -1.88812  4985.88  7597.12 2.99 2.72 -81.1 -0.470 18.53 19.17 01a58032o0427o
58032.403718  16.651  0.059   794   47 o  0   0.93 323.54296  -1.88812  4970.12  7744.88 3.10 2.74 -85.4 -0.461 18.50 19.13 01a58032o0445o
58033.318287  16.653  0.031   792   25 o  0   1.36 323.54296  -1.88812  6384.85  7935.42 3.63 3.15 -88.9 -0.420 18.73 19.87 01a58033o0205o
58033.325708  16.660  0.027   787   21 o  0   1.38 323.54296  -1.88812  6408.10  8004.70 3.15 2.72 -85.3 -0.456 18.90 19.86 01a58033o0219o
58033.332045  16.779  0.034   706   24 o  0   1.30 323.54296  -1.88812  6353.30  7953.05 3.26 2.81 -89.4 -0.449 18.82 19.85 01a58033o0232o
58033.338970  16.748  0.032   726   23 o  0   1.56 323.54296  -1.88812  6337.14  8098.24 3.29 2.74 -88.6 -0.449 18.84 19.83 01a58033o0246o
58034.312573  16.793  0.155   696  108 o  0   0.92 323.54296  -1.88812  2494.25  2882.33 2.09 2.02  88.6 -0.468 16.95 16.99 02a58034o0257o
58034.319806  16.713  0.192   750  144 o  0   0.87 323.54296  -1.88812  2476.03  2843.18 2.02 1.91  78.1 -0.473 16.82 16.80 02a58034o0272o
58034.327072  16.703  0.290   756  219 o  0   0.95 323.54296  -1.88812  2536.86  2921.94 2.04 1.94 -89.9 -0.481 16.37 16.34 02a58034o0287o
58034.334520  16.864  0.149   652   97 o  0   1.24 323.54296  -1.88812  2558.16  2805.63 2.04 1.93  85.3 -0.460 17.12 17.20 02a58034o0302o
58035.312726  16.201  0.610  1201  733 o  0   1.05 323.54296  -1.88812  5559.00  8582.95 3.04 2.75 -86.6 -0.489 16.28 17.06 01a58035o0235o
58035.319902  16.760  0.122   718   88 o  0   1.31 323.54296  -1.88812  5581.16  8651.39 3.07 2.79 -82.3 -0.446 17.96 19.17 01a58035o0250o
58035.327195  16.724  0.056   742   41 o  0   1.39 323.54296  -1.88812  5524.51  8602.78 2.90 2.63 -85.7 -0.478 18.37 19.48 01a58035o0265o
58035.334483  16.797  0.056   693   39 o  0   0.84 323.54296  -1.88812  5507.00  8748.30 2.87 2.57 -87.4 -0.466 18.05 19.38 01a58035o0280o
58036.311808  16.754  0.020   722   14 o  0   1.76 323.54296  -1.88812  8176.79  8259.84 3.11 2.67 -89.2 -0.441 19.47 21.19 01a58036o0255o
58036.320774  16.711  0.023   751   17 o  0   0.72 323.54296  -1.88812  8201.70  8333.44 3.08 2.71  86.8 -0.436 19.44 21.14 01a58036o0272o
58036.327928  16.734  0.021   735   15 o  0   1.50 323.54296  -1.88812  8144.38  8285.29 3.04 2.67 -88.6 -0.452 19.38 20.96 01a58036o0287o
58036.335120  16.796  0.024   694   17 o  0   1.07 323.54296  -1.88812  8129.43  8430.86 3.00 2.64  89.5 -0.450 19.36 20.79 01a58036o0302o
58037.312588  16.709  0.021   752   16 o  0   1.05 323.54296  -1.88812  8541.43  9476.29 2.92 2.60 -88.6 -0.463 19.41 20.95 01a58037o0059o
58037.319713  16.696  0.021   761   16 o  0   1.60 323.54296  -1.88812  8564.94  9544.86 2.95 2.50 -88.7 -0.480 19.44 20.98 01a58037o0074o
58037.326889  16.701  0.023   758   17 o  0   1.28 323.54296  -1.88812  8508.63  9496.58 3.04 2.51 -88.0 -0.475 19.41 20.94 01a58037o0089o
58037.334096  16.693  0.025   763   19 o  0   0.86 323.54296  -1.88812  8493.61  9643.63 3.07 2.51 -85.2 -0.476 19.35 20.88 01a58037o0104o
58044.297550  16.060  0.032  1368   44 o  0   1.19 323.54296  -1.88812  6649.63  7073.85 2.84 2.71  89.0 -0.449 18.16 19.65 01a58044o0235o
58044.304611  16.131  0.044  1281   57 o  0   1.08 323.54296  -1.88812  6672.45  7140.94 2.78 2.68  89.3 -0.458 17.92 19.38 01a58044o0250o
58044.311785  16.116  0.019  1299   24 o  0   1.21 323.54296  -1.88812  6616.54  7092.80 2.84 2.64  88.0 -0.459 18.98 20.49 01a58044o0265o
58044.318972  16.134  0.013  1277   16 o  0   1.52 323.54296  -1.88812  6601.12  7237.52 2.92 2.68  89.0 -0.452 19.39 21.02 01a58044o0280o
58048.292399  16.855  0.038   658   25 o  0   0.94 323.54296  -1.88812  7897.53  7261.18 2.93 2.56 -87.3 -0.468 18.81 20.15 01a58048o0229o
58048.299492  16.876  0.031   645   20 o  0   1.21 323.54296  -1.88812  7920.33  7328.40 2.98 2.51 -87.0 -0.467 19.13 20.49 01a58048o0244o
58048.306572  16.804  0.030   689   21 o  0   1.09 323.54296  -1.88812  7864.10  7279.08 3.05 2.52 -86.8 -0.466 19.08 20.46 01a58048o0259o
58048.313751  16.814  0.029   683   20 o  0   1.00 323.54296  -1.88812  7847.90  7424.50 3.17 2.62 -84.0 -0.451 19.17 20.61 01a58048o0274o
58054.277500  16.973  0.036   590   21 o  0   1.62 323.54296  -1.88812  4828.50   691.10 2.13 1.94  58.2 -0.468 18.87 19.23 02a58054o0205o
58054.279424  17.056  0.057   547   31 o  0   1.16 323.54296  -1.88812  4971.86 10426.13 2.26 2.09  36.4 -0.458 18.82 19.09 02a58054o0209o
58054.285316  16.964  0.045   595   26 o  0   1.20 323.54296  -1.88812  4810.17   651.95 2.12 1.95  58.5 -0.457 18.63 18.90 02a58054o0220o
58054.287254  16.918  0.048   620   30 o  0   1.28 323.54296  -1.88812  4953.77 10386.21 2.17 2.08  38.7 -0.484 18.57 18.75 02a58054o0224o
58054.292495  17.114  0.058   518   30 o  0   1.30 323.54296  -1.88812  4869.62   729.97 2.13 1.93  64.4 -0.457 18.18 18.27 02a58054o0235o
58054.294429  17.134  0.133   509   68 o  0   0.78 323.54296  -1.88812  5012.67 10464.59 2.15 2.03  23.2 -0.462 18.25 18.19 02a58054o0239o
58054.300321  16.924  0.072   617   44 o  0   1.06 323.54296  -1.88812  4889.78   612.39 2.14 1.96  56.8 -0.463 18.16 18.17 02a58054o0250o
58054.302847  17.108  0.101   521   53 o  0   1.06 323.54296  -1.88812  5033.06 10346.93 2.19 2.11  13.0 -0.492 18.05 17.94 02a58054o0254o
58056.278447  17.040  0.058   555   32 o  0   0.71 323.54296  -1.88812  6522.21  7351.73 3.07 2.80  90.0 -0.446 18.70 19.52 01a58056o0067o
58056.285511  17.140  0.060   506   30 o  0   0.90 323.54296  -1.88812  6546.13  7418.92 3.16 2.74 -86.4 -0.453 18.69 19.51 01a58056o0082o
58056.292826  17.133  0.066   509   34 o  0   1.00 323.54296  -1.88812  6488.52  7370.59 3.30 2.74 -86.7 -0.456 18.66 19.49 01a58056o0097o
58056.300415  17.032  0.060   559   34 o  0   1.25 323.54296  -1.88812  6472.24  7517.65 3.34 2.77 -84.1 -0.454 18.65 19.46 01a58056o0112o
58058.283773  17.009  0.247   571  141 o  0   1.20 323.54296  -1.88812  2055.64  2794.10 2.23 2.07  62.4 -0.473 17.17 17.40 02a58058o0048o
58062.221116  17.126  0.043   512   22 o  0   0.97 323.54296  -1.88812  2126.49 10396.06 2.47 2.24  39.2 -0.414 19.05 19.64 02a58062o0037o
58062.229953  17.242  0.042   461   19 o  0   1.60 323.54296  -1.88812  2107.02 10352.67 2.83 2.52  42.2 -0.425 18.87 19.55 02a58062o0051o
58062.238480  17.182  0.042   486   21 o  0   1.09 323.54296  -1.88812  2164.07 10431.80 2.50 2.27  39.8 -0.443 18.95 19.49 02a58062o0066o
58062.246104  17.142  0.042   505   21 o  0   1.08 323.54296  -1.88812  2183.69 10313.80 2.54 2.30  38.7 -0.426 18.92 19.47 02a58062o0080o
58062.250348  17.148  0.037   502   19 o  0   1.63 323.54296  -1.88812  1983.35   640.73 2.28 1.98  60.4 -0.452 19.00 19.49 02a58062o0088o
58062.257329  17.117  0.039   516   20 o  0   1.39 323.54296  -1.88812  1963.39   598.84 2.47 2.17  57.1 -0.509 18.89 19.45 02a58062o0101o
58062.264730  17.264  0.043   451   19 o  0   1.23 323.54296  -1.88812  2022.08   677.62 2.40 2.12  53.7 -0.478 18.91 19.41 02a58062o0115o
58062.271087  17.140  0.041   506   21 o  0   2.15 323.54296  -1.88812  2041.26   559.63 2.53 2.21  51.6 -0.490 18.87 19.38 02a58062o0127o
58064.263197  17.190  0.033   483   16 o  0   1.19 323.54296  -1.88812  6523.25  7265.85 3.06 2.86 -89.4 -0.443 19.27 20.82 01a58064o0158o
58064.271198  17.174  0.033   490   16 o  0   1.49 323.54296  -1.88812  6546.17  7337.73 3.09 2.88  85.5 -0.443 19.23 20.62 01a58064o0175o
58064.279230  17.187  0.041   484   20 o  0   1.10 323.54296  -1.88812  6491.37  7291.59 3.26 2.93 -86.6 -0.436 19.04 20.32 01a58064o0192o
58064.287285  17.188  0.041   484   20 o  0   1.02 323.54296  -1.88812  6476.52  7439.37 3.20 2.81 -87.3 -0.438 19.01 20.14 01a58064o0209o
58066.266316  17.108  0.028   521   15 o  0   1.54 323.54296  -1.88812  1937.56  9450.54 2.14 2.02  17.4 -0.492 19.44 20.34 02a58066o0162o
58066.274275  17.142  0.034   505   17 o  0   0.85 323.54296  -1.88812  1920.80  9410.92 2.14 2.00  12.3 -0.493 19.41 20.33 02a58066o0179o
58066.282935  17.171  0.032   492   16 o  0   1.07 323.54296  -1.88812  1980.08  9488.01 2.15 2.04  18.3 -0.490 19.42 20.31 02a58066o0196o
58066.290975  17.083  0.031   533   17 o  0   1.46 323.54296  -1.88812  2001.49  9369.34 2.18 2.03  14.6 -0.482 19.38 20.25 02a58066o0213o
58068.263081  17.051  0.032   549   18 o  0   1.20 323.54296  -1.88812  5823.04   977.96 2.83 2.76 -86.1 -0.456 19.18 20.40 01a58068o0180o
58068.270069  17.060  0.044   544   24 o  0   2.05 323.54296  -1.88812  5846.31  1043.98 2.78 2.73 -88.8 -0.470 18.64 19.81 01a58068o0195o
58068.277137  17.094  0.039   528   20 o  0   1.29 323.54296  -1.88812  5790.30   994.49 2.83 2.75  79.2 -0.464 18.91 20.08 01a58068o0210o
58068.284213  17.050  0.042   550   23 o  0   1.14 323.54296  -1.88812  5774.21  1138.38 2.80 2.69  81.1 -0.469 18.80 19.93 01a58068o0225o
58070.258708  17.130  0.025   510   13 o  0   1.87 323.54296  -1.88812  3779.56  2114.80 2.15 1.87  38.1 -0.463 19.49 20.53 02a58070o0146o
58070.265688  17.149  0.026   502   13 o  0   1.79 323.54296  -1.88812  3761.45  2075.19 2.16 1.89  33.2 -0.462 19.55 20.58 02a58070o0161o
58070.272674  17.131  0.026   510   13 o  0   1.48 323.54296  -1.88812  3820.57  2152.92 2.15 1.90  34.6 -0.464 19.56 20.52 02a58070o0176o
58070.279728  17.088  0.024   531   12 o  0   2.25 323.54296  -1.88812  3841.33  2036.58 2.17 1.89  32.1 -0.469 19.50 20.53 02a58070o0191o
58072.250904  17.172  0.033   491   16 o  0   1.50 323.54296  -1.88812  5926.22  7080.53 3.15 2.66 -87.1 -0.464 19.17 20.54 01a58072o0156o
58072.258895  17.212  0.046   474   22 o  0   1.01 323.54296  -1.88812  5950.22  7150.85 3.24 2.69 -85.9 -0.454 18.90 20.22 01a58072o0173o
58072.266830  17.225  0.036   468   17 o  0   1.02 323.54296  -1.88812  5895.29  7104.46 3.22 2.65 -86.1 -0.460 19.25 20.68 01a58072o0190o
58072.274863  17.150  0.030   501   15 o  0   1.53 323.54296  -1.88812  5880.37  7251.23 3.23 2.70 -85.1 -0.454 19.23 20.73 01a58072o0207o
58074.253300  17.613  0.034   327   11 c  0   1.07 323.54296  -1.88812  2260.50   737.85 2.76 2.35  44.0 -0.466 19.72 21.41 02a58074o0044c
58074.257057  17.934  0.065   244   16 c  0   0.95 323.54296  -1.88812  2399.22 10488.48 2.80 2.43  13.6 -0.417 19.68 21.31 02a58074o0052c
58074.261221  17.534  0.033   352   12 c  0   1.25 323.54296  -1.88812  2242.92   697.44 2.84 2.43  40.8 -0.458 19.70 21.39 02a58074o0061c
58074.265225  17.649  0.039   316   12 c  0   1.39 323.54296  -1.88812  2382.03 10448.40 2.83 2.38   9.8 -0.425 19.62 21.30 02a58074o0069c
58074.269547  17.630  0.034   322   11 c  0   1.77 323.54296  -1.88812  2303.29   777.57 2.91 2.47  40.6 -0.464 19.69 21.38 02a58074o0078c
58074.273260 -17.687  0.003  -306    1 c  0 4828057.73 323.54296  -1.88812  2441.70 10526.24 2.94 2.46   8.8 -0.413 19.59 21.25 02a58074o0086c
58074.277666  17.602  0.039   331   13 c  0   0.92 323.54296  -1.88812  2322.49   659.12 2.95 2.50  39.0 -0.450 19.65 21.33 02a58074o0095c
58074.282021  17.607  0.041   329   13 c  0   0.88 323.54296  -1.88812  2462.45 10406.49 2.96 2.44   7.3 -0.427 19.59 21.22 02a58074o0103c
58076.254570  16.353  0.309  1044  322 o  0   1.21 323.54296  -1.88812  6020.70   970.66 4.18 3.95  -1.5 -0.471 15.83 17.61 01a58076o0087o
58076.262539  17.984  0.681   232  158 o  0   1.10 323.54296  -1.88812  5964.92   924.27 4.18 4.04  79.0 -0.439 16.54 18.33 01a58076o0104o
58076.270513 -13.153  0.688 -19900 13683 o  0   1.17 323.54296  -1.88812  5949.89  1071.23 4.12 3.70   6.4 -0.524 15.01 17.01 01a58076o0121o
58078.247029  17.624  0.032   324   10 c  0   1.45 323.54296  -1.88812  3001.73   976.10 2.70 2.32  47.0 -0.457 19.76 21.43 02a58078o0142c
58078.254934  17.591  0.031   334   10 c  0   1.53 323.54296  -1.88812  2985.27   936.08 2.72 2.34  42.2 -0.460 19.79 21.45 02a58078o0159c
58078.262989  17.544  0.032   348   11 c  0   1.19 323.54296  -1.88812  3046.86  1013.63 2.68 2.34  49.2 -0.489 19.74 21.40 02a58078o0176c
58078.270981  17.568  0.033   341   11 c  0   1.17 323.54296  -1.88812  3067.37   896.56 2.73 2.37  41.9 -0.463 19.74 21.39 02a58078o0193c
58080.229792  17.235  0.035   463   16 o  0   1.27 323.54296  -1.88812  8709.44  7856.27 3.51 2.68 -84.7 -0.434 19.24 20.66 01a58080o0092o
58080.236846  17.234  0.034   464   16 o  0   1.35 323.54296  -1.88812  8732.96  7922.60 3.69 2.76 -84.5 -0.424 19.23 20.68 01a58080o0107o
58080.244876  17.203  0.035   477   17 o  0   1.20 323.54296  -1.88812  8680.19  7877.32 3.67 2.65 -83.3 -0.433 19.25 20.66 01a58080o0124o
58080.252785  17.219  0.041   470   19 o  0   0.88 323.54296  -1.88812  8666.67  8024.46 3.73 2.71 -82.9 -0.420 19.19 20.60 01a58080o0141o
58082.227175  17.740  0.049   291   14 c  0   0.98 323.54296  -1.88812  1898.19  3271.00 2.50 2.30  42.2 -0.447 19.25 20.33 02a58082o0106c
58082.234408  17.720  0.052   296   15 c  0   1.13 323.54296  -1.88812  1878.99  3231.86 2.62 2.41  41.9 -0.425 19.17 20.31 02a58082o0121c
58082.241669  17.629  0.057   322   18 c  0   0.82 323.54296  -1.88812  1937.47  3309.88 2.63 2.46  44.7 -0.432 19.14 20.28 02a58082o0136c
58082.249049  17.739  0.049   291   14 c  0   1.55 323.54296  -1.88812  1957.79  3192.37 2.63 2.42  41.8 -0.425 19.12 20.26 02a58082o0151c
58092.192851  17.621  0.183   325   60 o  0   1.46 323.54296  -1.88812  8005.80  8466.42 3.13 2.71 -89.6 -0.455 18.36 18.85 01a58092o0036o
58092.199787  17.492  0.049   366   18 o  0   1.40 323.54296  -1.88812  8031.56  8531.63 3.25 2.62 -83.3 -0.446 19.07 20.18 01a58092o0050o
58092.207988  17.519  0.054   357   19 o  0   1.08 323.54296  -1.88812  7979.08  8485.42 3.62 2.88 -83.2 -0.418 19.13 20.48 01a58092o0067o
58092.215697  17.530  0.064   353   22 o  0   0.72 323.54296  -1.88812  7966.58  8632.51 3.75 2.94 -81.4 -0.411 19.04 20.40 01a58092o0083o
58096.194738  17.485  0.117   368   43 o  0   0.75 323.54296  -1.88812  5598.27  7760.19 2.95 2.93  -3.9 -0.437 18.56 19.33 01a58096o0039o
58096.201017  17.511  0.042   359   15 o  0   1.47 323.54296  -1.88812  5621.96  7822.48 2.92 2.83  85.8 -0.445 19.14 20.45 01a58096o0052o
58096.208099  17.497  0.042   364   15 o  0   1.29 323.54296  -1.88812  5569.22  7772.59 3.23 2.97 -85.1 -0.425 19.15 20.76 01a58096o0067o
58096.215154  17.455  0.043   379   16 o  0   0.88 323.54296  -1.88812  5556.21  7914.25 3.05 2.94 -83.3 -0.434 19.22 20.76 01a58096o0082o
58098.193699  17.258  0.084   454   38 o  0   1.60 323.54296  -1.88812  2605.92  3190.30 2.21 2.10  65.9 -0.438 17.99 18.19 02a58098o0038o
58098.199677  17.261  0.052   452   24 o  0   0.92 323.54296  -1.88812  2585.79  3151.76 2.24 2.12  39.0 -0.442 18.77 19.42 02a58098o0050o
58098.207177  17.308  0.046   433   20 o  0   1.26 323.54296  -1.88812  2642.40  3229.13 2.23 2.10  33.9 -0.463 19.07 20.04 02a58098o0065o
58098.214691  17.344  0.036   419   15 o  0   1.97 323.54296  -1.88812  2660.31  3113.10 2.18 2.03  40.8 -0.451 19.12 20.18 02a58098o0080o
58100.192676  17.066  0.258   541  140 o  0   1.07 323.54296  -1.88812  6527.48  9069.85 4.12 3.95  83.4 -0.403 17.67 18.33 01a58100o0039o
58100.202146  17.217  0.044   471   21 o  0   0.99 323.54296  -1.88812  6493.91  9066.73 3.30 3.06 -85.1 -0.427 18.99 20.31 01a58100o0059o
58100.202606  17.306  0.048   434   21 o  0   1.34 323.54296  -1.88812  6553.15  9145.82 3.16 2.93 -89.2 -0.441 18.95 20.28 01a58100o0060o
58100.209097  17.376  0.045   407   18 o  0   1.60 323.54296  -1.88812  6475.91  9208.11 3.15 2.74 -86.7 -0.451 18.93 20.24 01a58100o0074o
58110.208798 -19.544  0.435   -55   24 c  0   2.71 323.54296  -1.88812  3150.64  2026.63 5.02 4.21  11.6 -0.462 18.83 20.56 02a58110o0051c
58110.216750 -18.796  0.185  -110   20 c  0   3.10 323.54296  -1.88812  3210.42  2104.19 5.08 4.41  16.2 -0.425 18.83 20.68 02a58110o0068c
58110.224827 -19.007  0.249   -91   23 c  0   3.36 323.54296  -1.88812  3231.19  1986.53 5.30 4.61  15.3 -0.322 18.79 20.66 02a58110o0085c
58112.215276  16.766  0.037   714   26 o  0   0.93 323.54296  -1.88812  8237.88  8805.39 3.72 2.86 -82.7 -0.411 18.84 19.95 01a58112o0072o
58112.222458  16.816  0.042   682   28 o  0   0.81 323.54296  -1.88812  8264.69  8866.65 3.96 2.98 -82.6 -0.546 18.73 19.95 01a58112o0087o
58112.229002  16.751  0.037   724   27 o  0   1.30 323.54296  -1.88812  8209.11  8808.20 4.07 3.09 -82.5 -0.389 18.71 19.91 01a58112o0101o
58112.235119  16.780  0.040   705   28 o  0   1.22 323.54296  -1.88812  8194.52  8942.14 4.11 3.07 -81.9 -0.391 18.66 19.88 01a58112o0114o
58116.219760  16.682  0.052   771   40 o  0   1.53 323.54296  -1.88812  5522.88  8309.55 3.93 3.61 -79.2 -0.394 18.30 19.44 01a58116o0051o
58116.227976  16.719  0.055   746   41 o  0   1.46 323.54296  -1.88812  5550.15  8371.17 3.81 3.26 -78.6 -0.416 18.33 19.39 01a58116o0068o
58116.235554  16.735  0.065   735   48 o  0   1.12 323.54296  -1.88812  5493.78  8314.26 3.86 3.41 -79.6 -0.439 18.28 19.32 01a58116o0084o
58116.242655  16.789  0.074   699   52 o  0   1.22 323.54296  -1.88812  5479.71  8448.70 4.06 3.62 -75.8 -0.401 18.21 19.23 01a58116o0099o
58122.208907 -15.757  2.470 -1808 4465 o  0   0.98 323.54296  -1.88812  3930.46  2881.91 3.16 2.74  39.1 -0.425 14.28 15.29 02a58122o0055o
58122.217466  16.858  0.041   656   27 o  0   1.28 323.54296  -1.88812  3909.04  2844.06 3.15 2.84  26.5 -0.401 18.48 19.61 02a58122o0072o
58122.225991  16.932  0.049   613   30 o  0   1.09 323.54296  -1.88812  3964.57  2921.93 3.44 3.18  35.2 -0.371 18.41 19.70 02a58122o0089o
58122.233750  16.899  0.041   632   26 o  0   1.28 323.54296  -1.88812  3981.96  2805.44 3.09 2.83  30.5 -0.387 18.63 19.73 02a58122o0105o
58124.205499  16.852  0.212   660  140 o  0   1.03 323.54296  -1.88812  5372.96  8628.61 3.71 3.00 -83.0 -0.443 17.85 18.34 01a58124o0038o
58124.212946  16.810  0.053   685   36 o  0   1.04 323.54296  -1.88812  5396.54  8686.62 3.83 3.04 -83.5 -0.403 18.67 19.69 01a58124o0053o
58124.223299  16.834  0.045   670   30 o  0   1.02 323.54296  -1.88812  5344.49  8635.71 3.91 3.12 -83.1 -0.401 18.84 20.00 01a58124o0075o
58269.569856  16.320  0.035  1077   38 o  0   1.02 323.54296  -1.88812  7054.89  9577.07 2.14 2.05   9.0 -0.467 18.53 18.87 02a58269o0682o
58269.578238  16.352  0.040  1046   42 o  0   0.91 323.54296  -1.88812  7072.38  9618.31 2.23 2.09  31.4 -0.478 18.61 19.04 02a58269o0700o
58269.586093  16.361  0.028  1036   29 o  0   1.33 323.54296  -1.88812  7010.86  9541.74 2.27 2.10  26.7 -0.474 18.65 19.12 02a58269o0717o
58269.594496  16.345  0.040  1052   42 o  0   1.58 323.54296  -1.88812  6990.26  9660.43 2.20 2.12  19.1 -0.470 18.58 19.11 02a58269o0735o
58290.607460  16.837  0.024   668   16 o  0   1.36 323.54296  -1.88812  5066.30  9590.61 2.22 2.16  30.0 -0.453 19.58 20.69 02a58290o0765o
58290.618523  16.829  0.048   674   33 o  0   1.38 323.54296  -1.88812  5048.61  9551.04 2.20 2.18   6.9 -0.472 18.63 18.96 02a58290o0787o
58292.594554  16.990  0.030   581   17 o  0   1.05 323.54296  -1.88812  8220.25   954.56 3.25 3.10 -61.3 -0.428 19.35 21.05 01a58292o0759o
58292.611589  16.952  0.031   602   19 o  0   1.15 323.54296  -1.88812  8238.40   990.07 3.15 2.88 -81.5 -0.443 19.17 20.49 01a58292o0794o
58292.621957  16.955  0.090   600   54 o  0   1.14 323.54296  -1.88812  8177.92   911.71 3.12 2.91 -76.5 -0.451 17.76 18.30 01a58292o0815o
58294.565112  16.910  0.026   625   16 o  0   1.64 323.54296  -1.88812  1752.34  1976.24 2.03 1.81  32.3 -0.523 19.37 20.22 02a58294o0684o
58294.575266  16.917  0.025   621   16 o  0   1.09 323.54296  -1.88812  1728.72  1937.70 2.04 1.84  34.4 -0.518 19.42 20.38 02a58294o0705o
58294.588089  16.947  0.021   604   13 o  0   2.15 323.54296  -1.88812  1791.01  2014.08 2.06 1.87  36.9 -0.518 19.62 20.83 02a58294o0732o
58294.595329  16.946  0.023   605   14 o  0   1.15 323.54296  -1.88812  1811.22  1899.72 2.13 1.93  40.2 -0.511 19.61 20.95 02a58294o0747o
58295.488926  17.014  0.050   568   28 o  0   0.92 323.54296  -1.88812  1250.43  1561.20 3.06 2.81  -3.9 -0.442 18.68 19.70 01a58295o0523o
58295.499550  16.892  0.041   635   26 o  0   0.91 323.54296  -1.88812  1228.18  1523.30 3.03 2.83  -5.2 -0.450 18.74 19.76 01a58295o0546o
58295.507443  16.967  0.043   593   26 o  0   0.93 323.54296  -1.88812  1286.35  1601.55 3.06 2.81  -0.1 -0.446 18.73 19.78 01a58295o0563o
58295.514381  16.976  0.046   588   27 o  0   1.05 323.54296  -1.88812  1302.83  1484.73 3.52 2.94  -4.7 -0.414 18.70 19.81 01a58295o0578o
58296.528579  16.917  0.049   621   30 o  0   0.75 323.54296  -1.88812  2692.84  2083.31 3.16 2.73  -5.6 -0.453 18.60 19.54 01a58296o0604o
58296.537821  16.896  0.035   633   22 o  0   1.80 323.54296  -1.88812  2670.59  2043.94 2.99 2.67  -3.1 -0.468 18.61 19.57 01a58296o0623o
58296.546873  16.928  0.039   615   24 o  0   1.60 323.54296  -1.88812  2727.48  2121.02 2.89 2.68  -5.0 -0.480 18.63 19.59 01a58296o0642o
58296.556279  16.943  0.048   607   29 o  0   0.78 323.54296  -1.88812  2741.58  2003.47 2.90 2.78   5.0 -0.467 18.61 19.62 01a58296o0661o
58298.476541  16.998  0.054   577   31 o  0   0.97 323.54296  -1.88812  7515.18  7712.62 2.13 2.07  19.4 -0.460 18.62 18.97 02a58298o0326o
58298.486161  16.892  0.042   635   27 o  0   1.08 323.54296  -1.88812  7534.25  7751.99 2.04 1.97  -8.3 -0.469 18.70 18.99 02a58298o0343o
58298.495584  17.070  0.049   539   27 o  0   1.06 323.54296  -1.88812  7485.88  7675.24 2.06 1.99 -28.2 -0.475 18.66 18.98 02a58298o0360o
58298.504042  16.894  0.051   634   32 o  0   1.16 323.54296  -1.88812  7464.12  7792.62 2.16 2.04 -32.9 -0.449 18.64 18.98 02a58298o0377o
58300.585467  17.071  0.162   539   88 o  0   1.56 323.54296  -1.88812  5466.32  7013.92 3.33 2.89 -83.2 -0.455 17.96 18.71 01a58300o0711o
58300.591718  17.005  0.179   573  102 o  0   1.27 323.54296  -1.88812  5480.75  7053.41 3.29 2.82 -84.7 -0.486 17.92 18.64 01a58300o0724o
58300.604131  16.873  0.101   647   65 o  0   1.07 323.54296  -1.88812  5420.59  6973.90 3.24 2.76 -84.2 -0.458 18.26 18.98 01a58300o0748o
58300.616228  16.856  0.130   657   85 o  0   0.95 323.54296  -1.88812  5401.66  7087.94 3.25 2.75 -83.1 -0.473 18.15 18.81 01a58300o0770o
58306.584592  16.987  0.024   582   14 o  0   1.36 323.54296  -1.88812  2323.93  3246.39 2.39 2.21  43.0 -0.440 19.39 20.65 02a58306o0130o
58310.591448  17.703  0.044   301   13 c  0   1.16 323.54296  -1.88812  2937.19  1402.93 2.63 2.46  55.1 -0.421 19.53 21.31 02a58310o0741c
58310.602247  17.546  0.108   348   38 c  0   1.28 323.54296  -1.88812  2917.95  1365.02 2.68 2.51  53.6 -0.417 18.32 19.93 02a58310o0764c
58310.613048  17.614  0.053   327   18 c  0   0.96 323.54296  -1.88812  2978.22  1443.93 2.65 2.46  53.7 -0.418 19.08 20.64 02a58310o0787c
58310.623854  17.599  0.089   332   30 c  0   1.24 323.54296  -1.88812  2999.57  1327.06 2.75 2.54  45.9 -0.428 18.42 19.53 02a58310o0810c
58312.575253  17.163  0.037   495   18 o  0   0.89 323.54296  -1.88812  6994.73  9216.51 3.73 2.95 -79.4 -0.422 19.41 21.06 01a58312o0723o
58312.586115  17.149  0.035   502   18 o  0   1.14 323.54296  -1.88812  7013.81  9254.43 3.73 3.04 -77.5 -0.414 19.38 21.06 01a58312o0746o
58312.596986  17.230  0.037   466   17 o  0   1.22 323.54296  -1.88812  6952.70  9176.32 3.81 3.16 -76.1 -0.404 19.35 21.13 01a58312o0769o
58312.607895  17.150  0.034   501   17 o  0   1.14 323.54296  -1.88812  6933.85  9292.86 3.89 2.98 -79.0 -0.413 19.36 21.05 01a58312o0792o
58316.550209  17.405  0.046   396   18 o  0   1.32 323.54296  -1.88812  5901.22 10055.69 4.06 3.72 -57.8 -0.384 19.20 21.09 01a58316o0659o
58316.552245  17.347  0.037   418   15 o  0   1.28 323.54296  -1.88812  5585.22   325.28 3.75 3.18  -1.9 -0.414 19.14 21.04 01a58316o0663o
58316.561038  17.458  0.056   377   21 o  0   0.95 323.54296  -1.88812  5920.34 10093.11 4.11 3.58 -74.2 -0.378 19.09 20.88 01a58316o0681o
58316.563025  17.348  0.045   418   19 o  0   0.98 323.54296  -1.88812  5604.14   363.15 4.14 3.26  -2.3 -0.403 18.96 20.96 01a58316o0685o
58316.571351  17.417  0.045   392   18 o  0   1.31 323.54296  -1.88812  5859.94 10014.53 4.45 4.04 -24.0 -0.361 19.12 21.09 01a58316o0702o
58316.573335  17.452  0.060   380   23 o  0   1.14 323.54296  -1.88812  5544.59   284.65 3.89 3.06  -1.7 -0.429 18.60 20.41 01a58316o0706o
58316.582301  17.376  0.048   407   20 o  0   1.12 323.54296  -1.88812  5841.81 10131.71 4.02 3.21 -76.7 -0.404 19.14 20.93 01a58316o0724o
58316.584313  17.300  0.039   437   17 o  0   0.95 323.54296  -1.88812  5526.67   403.04 3.43 3.38 -61.1 -0.411 19.15 21.05 01a58316o0728o
58320.535175  17.614  0.187   327   61 o  0   1.14 323.54296  -1.88812  9169.98  8898.78 3.98 2.74 -78.9 -0.421 17.88 19.44 01a58320o0563o
58320.546239  17.240  0.508   461  234 o  0   0.96 323.54296  -1.88812  9188.51  8936.22 3.99 2.80 -78.9 -0.407 16.80 18.26 01a58320o0585o
58320.556550  17.169  0.084   493   41 o  0   1.18 323.54296  -1.88812  9128.22  8857.41 4.12 2.82 -80.4 -0.410 18.29 19.90 01a58320o0606o
58320.567407  16.259  1.780  1139 2028 o  0   0.92 323.54296  -1.88812  9110.07  8973.07 4.01 2.72 -79.7 -0.428 14.27 15.91 01a58320o0628o
58322.550771  17.371  0.033   409   13 o  0   0.92 323.54296  -1.88812  2235.30  9635.20 2.23 2.13 -39.8 -0.449 19.63 21.01 02a58322o0659o
58322.562064  17.369  0.034   410   14 o  0   0.97 323.54296  -1.88812  2215.66  9598.50 2.24 2.06 -29.8 -0.455 19.68 21.07 02a58322o0681o
58322.573152  17.413  0.033   393   13 o  0   1.06 323.54296  -1.88812  2273.26  9676.73 2.26 2.08 -36.7 -0.449 19.67 21.07 02a58322o0704o
58322.583882  17.390  0.033   402   13 o  0   1.12 323.54296  -1.88812  2292.87  9558.76 2.29 2.13 -28.8 -0.455 19.63 21.08 02a58322o0726o
58324.500203  17.495  0.066   365   24 o  0   1.19 323.54296  -1.88812  5556.44   902.54 4.12 2.70  -2.2 -0.430 18.62 19.86 01a58324o0558o
58324.510451  17.291  0.058   440   25 o  0   0.85 323.54296  -1.88812  5574.37   939.28 2.77 2.62  -3.1 -0.486 18.83 19.86 01a58324o0579o
58324.520526  17.435  0.047   386   18 o  0   1.70 323.54296  -1.88812  5513.31   859.31 2.83 2.61  -2.4 -0.486 18.83 19.85 01a58324o0600o
58324.530689  17.438  0.060   384   23 o  0   0.86 323.54296  -1.88812  5494.74   975.91 2.79 2.72  -2.9 -0.481 18.84 19.86 01a58324o0621o
58325.416370  17.355  0.079   415   33 o  0   1.99 323.54296  -1.88812  5695.29  8178.97 2.11 1.95 -36.1 -0.473 18.84 19.22 02a58325o0325o
58330.529167  16.940  0.307   608  187 o  0   1.22 323.54296  -1.88812  4471.73  2788.14 2.27 2.10 -74.5 -0.475 16.46 16.65 02a58330o0121o
58330.539085  18.710  1.338   119  160 o  0   2.93 323.54296  -1.88812  4453.71  2750.07 2.22 2.05 -73.5 -0.452 16.58 16.54 02a58330o0142o
58330.549040 -15.932  0.842 -1539 1295 o  0   0.96 323.54296  -1.88812  4512.22  2828.08 11.49 4.68 -88.1 -0.145 15.13 15.69 02a58330o0163o
58330.559016  17.325  0.102   427   43 o  0   1.23 323.54296  -1.88812  4532.07  2711.38 2.19 2.10 -77.2 -0.433 18.09 18.31 02a58330o0184o
58336.518932  17.295  0.038   438   16 o  0   0.78 323.54296  -1.88812  6372.18  7838.73 3.32 2.97 -79.5 -0.420 19.37 21.12 01a58336o0474o
58336.529530  17.226  0.034   468   16 o  0   1.14 323.54296  -1.88812  6391.09  7876.75 3.47 2.93 -81.1 -0.419 19.38 21.09 01a58336o0496o
58336.540641  17.352  0.038   416   16 o  0   1.22 323.54296  -1.88812  6330.77  7799.45 3.40 2.76 -82.4 -0.435 19.36 20.99 01a58336o0519o
58336.551141  17.282  0.032   444   14 o  0   1.34 323.54296  -1.88812  6312.84  7914.99 3.50 2.86 -80.5 -0.429 19.34 20.97 01a58336o0541o
58338.522847  17.794  0.034   277   10 c  0   1.32 323.54296  -1.88812  1658.10  3027.95 2.54 2.45  74.1 -0.404 19.74 21.80 02a58338o0618c
58338.533584  17.736  0.035   292   10 c  0   1.38 323.54296  -1.88812  1638.70  2989.04 2.50 2.42  55.2 -0.410 19.79 21.77 02a58338o0641c
58338.544366  17.745  0.033   290   10 c  0   1.35 323.54296  -1.88812  1698.22  3067.07 2.54 2.47  66.2 -0.409 19.71 21.75 02a58338o0664c
58338.555141  17.787  0.033   279    9 c  0   1.81 323.54296  -1.88812  1718.08  2950.66 2.52 2.43  63.0 -0.409 19.72 21.71 02a58338o0687c
58340.509747  17.384  0.075   404   30 o  0   1.21 323.54296  -1.88812  8485.19  8721.96 4.35 3.32 -78.5 -0.367 18.60 20.38 01a58340o0253o
58340.520284  17.445  0.052   382   20 o  0   1.32 323.54296  -1.88812  8505.12  8759.91 4.53 3.78 -74.2 -0.336 19.10 20.99 01a58340o0275o
58340.531313  17.308  0.041   433   18 o  0   1.08 323.54296  -1.88812  8443.72  8682.20 4.38 3.04 -80.8 -0.381 19.27 21.06 01a58340o0298o
58340.541888  17.282  0.047   444   21 o  0   0.91 323.54296  -1.88812  8425.79  8799.89 4.64 3.35 -79.5 -0.355 19.14 20.89 01a58340o0320o
58342.512689  17.678  0.034   308   10 c  0   0.91 323.54296  -1.88812  1581.83   211.43 2.89 2.57  41.1 -0.425 19.70 21.79 02a58342o0603c
58342.514532  17.666  0.036   312   11 c  0   1.10 323.54296  -1.88812  1729.08  9970.62 2.75 2.62 -43.5 -0.417 19.71 21.73 02a58342o0607c
58342.523439  17.678  0.037   308   11 c  0   0.89 323.54296  -1.88812  1561.72   172.33 2.79 2.43  41.6 -0.440 19.73 21.79 02a58342o0626c
58342.525295  17.720  0.037   296   11 c  0   1.34 323.54296  -1.88812  1709.64  9931.88 2.80 2.65 -22.5 -0.420 19.67 21.72 02a58342o0630c
58342.534219  17.755  0.037   287   10 c  0   1.15 323.54296  -1.88812  1622.53   251.28 2.97 2.60  43.6 -0.425 19.67 21.76 02a58342o0649c
58342.536073  17.672  0.033   310   10 c  0   1.44 323.54296  -1.88812  1768.70 10010.17 2.79 2.64 -12.3 -0.412 19.67 21.70 02a58342o0653c
58342.544997  17.664  0.039   312   12 c  0   1.06 323.54296  -1.88812  1643.20   133.02 3.24 2.77  38.1 -0.416 19.60 21.73 02a58342o0672c
58342.546856  17.675  0.036   309   11 c  0   1.40 323.54296  -1.88812  1790.91  9891.95 2.86 2.69  -5.9 -0.425 19.61 21.66 02a58342o0676c
58344.496489  17.144  0.049   504   25 o  0   1.15 323.54296  -1.88812  7016.38 10189.82 3.75 2.90 -75.7 -0.421 18.99 20.63 01a58344o0573o
58344.498429  17.227  0.046   467   21 o  0   1.04 323.54296  -1.88812  6699.71   455.74 2.86 2.78  -3.8 -0.462 18.91 20.60 01a58344o0577o
58344.507058  17.263  0.063   452   28 o  0   1.03 323.54296  -1.88812  7036.01 10228.36 4.53 3.59 -73.9 -0.338 18.80 20.58 01a58344o0595o
58344.508923  17.270  0.053   449   24 o  0   1.39 323.54296  -1.88812  6719.50   493.83 3.03 2.82  -1.9 -0.453 18.74 20.50 01a58344o0599o
58344.518106  17.303  0.060   435   26 o  0   1.20 323.54296  -1.88812  6974.39 10149.63 4.40 3.26 -77.9 -0.379 18.82 20.52 01a58344o0618o
58344.519972  17.225  0.048   468   22 o  0   1.19 323.54296  -1.88812  6659.26   415.93 2.80 2.64  87.2 -0.478 18.80 20.47 01a58344o0622o
58344.528714  17.221  0.073   470   34 o  0   0.89 323.54296  -1.88812  6956.39 10267.73 4.46 3.29 -77.0 -0.374 18.68 20.32 01a58344o0640o
58344.530564  17.304  0.062   435   27 o  0   1.07 323.54296  -1.88812  6641.58   534.09 3.03 2.73  87.8 -0.462 18.54 20.23 01a58344o0644o
58348.464242  17.271  0.031   448   14 o  0   1.65 323.54296  -1.88812  7516.39   559.87 3.05 2.99 -38.6 -0.438 19.39 21.18 01a58348o0507o
58348.468124  17.329  0.044   425   19 o  0   0.99 323.54296  -1.88812  7834.16 10299.04 4.24 3.32 -73.2 -0.370 19.44 21.23 01a58348o0515o
58348.474985  17.309  0.035   433   15 o  0   1.45 323.54296  -1.88812  7535.10   597.09 4.00 3.05  -2.6 -0.405 19.20 21.18 01a58348o0529o
58348.478748  17.297  0.039   438   17 o  0   1.00 323.54296  -1.88812  7853.94 10336.65 4.15 3.27 -74.1 -0.383 19.38 21.19 01a58348o0537o
58348.485060  17.326  0.035   426   15 o  0   1.20 323.54296  -1.88812  7474.57   519.82 2.94 2.86 -73.2 -0.454 19.39 21.11 01a58348o0550o
58348.488783  17.271  0.037   448   16 o  0   1.23 323.54296  -1.88812  7792.77 10258.24 4.28 3.08 -76.5 -0.399 19.41 21.14 01a58348o0558o
58348.495636  17.332  0.033   424   14 o  0   1.32 323.54296  -1.88812  7455.90   636.52 2.97 2.76 -82.7 -0.460 19.39 21.09 01a58348o0572o
58348.499523  17.242  0.038   461   18 o  0   1.29 323.54296  -1.88812  7773.95 10375.77 4.49 3.16 -76.9 -0.393 19.41 21.12 01a58348o0580o
58350.476701  17.362  0.085   412   35 o  0   0.97 323.54296  -1.88812  3347.83   676.02 2.28 2.07  54.5 -0.465 18.45 19.55 02a58350o0512o
58350.480509  17.271  0.199   448   89 o  0   1.34 323.54296  -1.88812  3490.51 10413.91 2.34 2.21  -1.2 -0.443 17.14 18.13 02a58350o0520o
58350.487423  17.173  0.041   491   20 o  0   1.20 323.54296  -1.88812  3328.02   637.21 2.43 2.23  47.6 -0.439 18.92 20.22 02a58350o0534o
58350.491249  17.224  0.053   468   25 o  0   0.70 323.54296  -1.88812  3470.74 10374.46 2.48 2.38 -48.3 -0.412 18.86 20.15 02a58350o0542o
58350.497626  17.260  0.061   453   28 o  0   1.06 323.54296  -1.88812  3386.93   715.45 2.50 2.32  50.5 -0.443 18.62 19.95 02a58350o0555o
58350.501577  17.082  0.095   534   51 o  0   1.02 323.54296  -1.88812  3528.27 10453.59 2.53 2.42  -0.3 -0.419 18.28 19.56 02a58350o0563o
58350.508480  17.243  0.050   460   23 o  0   1.33 323.54296  -1.88812  3406.95   600.10 2.50 2.33  51.5 -0.432 18.71 20.10 02a58350o0577o
58350.512538  17.158  0.057   497   28 o  0   1.68 323.54296  -1.88812  3549.82 10337.16 2.43 2.32 -12.0 -0.431 18.51 19.71 02a58350o0585o
58360.461855  17.456  0.056   378   21 o  0   1.22 323.54296  -1.88812  6603.71  7845.88 3.43 2.97 -81.6 -0.428 18.96 20.17 01a58360o0519o
58360.471907  17.350  0.055   417   23 o  0   0.96 323.54296  -1.88812  6623.49  7884.38 3.55 2.80 -81.6 -0.435 18.99 20.16 01a58360o0540o
58360.481934  17.342  0.056   420   24 o  0   0.86 323.54296  -1.88812  6563.51  7807.36 3.60 2.80 -82.8 -0.433 18.94 20.08 01a58360o0561o
58360.491973  17.395  0.062   400   25 o  0   1.03 323.54296  -1.88812  6544.99  7924.14 3.66 2.85 -82.4 -0.428 18.93 20.06 01a58360o0582o
58362.457298  17.496  0.047   364   17 o  0   1.18 323.54296  -1.88812  1513.85  1297.93 2.40 2.03  32.7 -0.532 19.39 20.41 02a58362o0492o
58362.467760  17.450  0.045   380   17 o  0   0.87 323.54296  -1.88812  1494.73  1258.22 2.31 1.92  31.6 -0.524 19.41 20.39 02a58362o0514o
58362.478089  17.497  0.045   364   16 o  0   1.14 323.54296  -1.88812  1554.46  1336.30 2.31 1.91  27.1 -0.532 19.40 20.36 02a58362o0535o
58362.488928  17.438  0.040   384   15 o  0   1.27 323.54296  -1.88812  1573.39  1220.90 2.38 2.06  32.9 -0.528 19.33 20.31 02a58362o0557o
58364.450749  17.635  0.055   321   18 o  0   1.43 323.54296  -1.88812  6115.01  9719.50 4.07 3.58 -76.4 -0.385 19.10 20.94 01a58364o0443o
58364.461423  17.505  0.052   361   19 o  0   1.33 323.54296  -1.88812  6134.89  9758.41 4.20 3.66 -76.3 -0.407 19.08 20.90 01a58364o0465o
58364.471633  17.732  0.079   293   23 o  0   1.09 323.54296  -1.88812  6074.37  9681.42 4.93 4.29 -80.0 -0.364 18.92 20.85 01a58364o0486o
58364.482298  17.595  0.054   332   18 o  0   1.47 323.54296  -1.88812  6053.57  9797.33 4.64 4.01 -80.0 -0.347 18.85 20.82 01a58364o0508o
58364.484189  17.603  0.064   330   21 o  0   1.33 323.54296  -1.88812  5741.04    67.69 4.38 4.24  80.9 -0.335 18.84 20.78 01a58364o0512o
58370.439194  17.447  0.030   381   11 o  0   1.58 323.54296  -1.88812  3499.89  1116.35 2.09 1.97  64.4 -0.462 19.56 20.66 02a58370o0458o
58370.449824  17.420  0.033   391   13 o  0   1.16 323.54296  -1.88812  3481.11  1077.03 2.09 1.92  50.4 -0.487 19.51 20.62 02a58370o0480o
58370.460010  17.379  0.029   406   12 o  0   1.48 323.54296  -1.88812  3542.60  1154.31 2.11 1.98  51.9 -0.466 19.52 20.56 02a58370o0501o
58370.470669  17.479  0.038   370   14 o  0   0.90 323.54296  -1.88812  3562.91  1039.02 2.05 1.92  52.9 -0.483 19.48 20.47 02a58370o0523o
58372.430760  17.419  0.048   391   19 o  0   1.12 323.54296  -1.88812  7503.72  8453.53 4.03 3.44 -76.0 -0.392 19.22 20.95 01a58372o0474o
58372.441405  17.382  0.041   405   17 o  0   1.27 323.54296  -1.88812  7523.68  8492.68 4.03 3.03 -81.1 -0.399 19.29 21.02 01a58372o0496o
58372.451591  17.395  0.043   400   17 o  0   1.03 323.54296  -1.88812  7462.77  8416.53 3.98 3.03 -80.7 -0.402 19.28 20.90 01a58372o0517o
58372.462259  17.400  0.043   398   17 o  0   1.16 323.54296  -1.88812  7445.36  8532.71 3.93 3.01 -79.5 -0.401 19.28 20.92 01a58372o0539o
58376.404526  17.529  0.035   354   12 o  0   1.83 323.54296  -1.88812  7913.30  1011.30 3.90 3.02  -1.8 -0.412 19.31 21.37 01a58376o0391o
58376.414543  17.534  0.044   352   16 o  0   1.08 323.54296  -1.88812  7932.54  1049.57 3.53 3.19 -86.8 -0.422 19.31 21.33 01a58376o0412o
58376.424513  17.538  0.042   351   15 o  0   0.98 323.54296  -1.88812  7873.05   971.82 2.97 2.79 -73.0 -0.451 19.47 21.29 01a58376o0433o
58376.434484  17.478  0.039   371   14 o  0   1.27 323.54296  -1.88812  7854.10  1089.54 2.95 2.74 -80.7 -0.454 19.46 21.24 01a58376o0454o
58378.406505  17.537  0.036   351   12 o  0   1.35 323.54296  -1.88812  3900.19   864.56 2.14 1.99  54.2 -0.459 19.49 20.56 02a58378o0429o
58378.416529  17.553  0.037   346   13 o  0   1.13 323.54296  -1.88812  3880.55   826.46 2.18 2.04  53.2 -0.453 19.50 20.66 02a58378o0450o
58378.426578  17.611  0.036   328   12 o  0   1.31 323.54296  -1.88812  3937.73   904.94 2.15 1.99  46.3 -0.464 19.58 20.78 02a58378o0471o
58378.436514  17.598  0.035   332   12 o  0   1.58 323.54296  -1.88812  3955.78   788.31 2.16 2.02  51.4 -0.456 19.59 20.84 02a58378o0492o
58378.440358  18.032  0.124   222   28 o  0   1.27 323.54296  -1.88812  4097.78 10523.57 2.26 2.13  -0.5 -0.449 19.57 20.76 02a58378o0500o
58380.402737  17.602  0.071   330   24 o  0   1.35 323.54296  -1.88812  6046.89  9199.20 3.56 2.98 -80.9 -0.423 18.92 20.05 01a58380o0423o
58380.412794  17.559  0.082   344   28 o  0   1.12 323.54296  -1.88812  6066.09  9238.11 4.36 3.92 -80.4 -0.383 18.57 20.05 01a58380o0444o
58380.422844  17.507  0.055   361   20 o  0   1.70 323.54296  -1.88812  6004.58  9159.71 3.57 2.99 -79.4 -0.419 18.82 19.96 01a58380o0465o
58380.432908  17.747  0.099   289   28 o  0   1.09 323.54296  -1.88812  5985.39  9276.94 3.97 3.47 -80.7 -0.401 18.51 19.76 01a58380o0486o
58382.391893  17.560  0.079   344   27 o  0   1.20 323.54296  -1.88812  3896.81  3471.77 2.30 2.04 -67.0 -0.445 18.54 18.77 02a58382o0399o
58382.402341  17.639  0.086   320   28 o  0   1.06 323.54296  -1.88812  3878.50  3433.15 2.18 2.02 -68.1 -0.431 18.49 18.72 02a58382o0420o
58382.412735  17.666  0.081   312   25 o  0   1.14 323.54296  -1.88812  3936.88  3510.14 2.18 2.02 -68.8 -0.442 18.49 18.71 02a58382o0441o
58382.423088  17.645  0.082   318   26 o  0   1.04 323.54296  -1.88812  3956.30  3394.17 2.24 2.13 -68.2 -0.439 18.43 18.67 02a58382o0462o
58386.416261  17.461  0.146   376   55 o  0   1.25 323.54296  -1.88812  4964.13  1551.81 2.24 2.05 -70.5 -0.416 17.68 17.95 02a58386o0217o
58386.424248  17.697  0.126   303   38 o  0   1.40 323.54296  -1.88812  4944.94  1511.78 2.23 2.01 -76.3 -0.424 18.03 18.08 02a58386o0234o
58386.434123  17.597  0.112   332   37 o  0   1.00 323.54296  -1.88812  4995.98  1591.69 2.21 2.02 -69.4 -0.435 17.91 17.99 02a58386o0254o
58386.441896  17.629  0.184   322   59 o  0   1.14 323.54296  -1.88812  5018.34  1474.64 2.18 2.03 -82.3 -0.451 17.82 17.81 02a58386o0271o
58387.435410  17.696  0.116   303   35 o  0   0.83 323.54296  -1.88812  7451.58  9532.72 3.59 2.90 -82.0 -0.437 18.47 19.35 01a58387o0373o
58387.443965  17.748  0.121   289   35 o  0   0.92 323.54296  -1.88812  7432.52  9650.13 3.70 2.88 -78.0 -0.431 18.50 19.30 01a58387o0391o
58390.389341  17.607  0.054   329   18 o  0   0.75 323.54296  -1.88812  2868.25  2849.70 2.34 2.14 -71.8 -0.426 19.22 20.06 02a58390o0389o
58390.399485  17.510  0.045   360   16 o  0   1.06 323.54296  -1.88812  2850.56  2807.70 2.16 2.04 -73.3 -0.432 19.22 19.98 02a58390o0410o
58390.409424  17.654  0.049   315   15 o  0   1.21 323.54296  -1.88812  2910.88  2884.52 2.33 2.10 -69.8 -0.417 19.15 19.94 02a58390o0431o
58390.419377  17.583  0.049   336   16 o  0   1.10 323.54296  -1.88812  2930.00  2767.75 2.22 2.07 -73.2 -0.428 19.13 19.88 02a58390o0452o
58392.389360  17.521  0.046   356   16 o  0   1.28 323.54296  -1.88812  6513.58  9326.44 3.66 3.04 -79.8 -0.419 19.22 20.75 01a58392o0358o
58392.399445  17.546  0.054   348   19 o  0   1.19 323.54296  -1.88812  6532.32  9365.13 3.97 3.21 -78.5 -0.405 19.16 20.66 01a58392o0379o
58392.409573  17.643  0.062   318   20 o  0   1.01 323.54296  -1.88812  6471.12  9287.52 4.01 3.24 -80.8 -0.406 19.14 20.59 01a58392o0400o
58392.419594  17.552  0.058   346   20 o  0   1.08 323.54296  -1.88812  6452.93  9405.22 3.95 3.10 -81.5 -0.412 19.13 20.51 01a58392o0421o
58394.374158  17.583  0.036   336   12 o  0   1.34 323.54296  -1.88812  2264.11  2493.90 2.15 2.05  66.5 -0.444 19.52 20.78 02a58394o0381o
58394.384193  17.538  0.035   350   12 o  0   1.44 323.54296  -1.88812  2246.75  2454.48 2.11 2.01  60.2 -0.441 19.54 20.71 02a58394o0402o
58394.394278  17.593  0.036   333   12 o  0   1.45 323.54296  -1.88812  2306.41  2531.58 2.12 2.04  64.4 -0.442 19.50 20.63 02a58394o0423o
58394.404258  17.514  0.035   358   12 o  0   1.43 323.54296  -1.88812  2326.21  2413.73 2.10 2.04  70.3 -0.442 19.48 20.62 02a58394o0444o
58396.369058  17.398  0.053   399   21 o  0   1.61 323.54296  -1.88812  8950.51   955.00 3.12 2.93 -22.0 -0.426 18.81 20.24 01a58396o0329o
58396.379185  17.411  0.053   394   21 o  0   0.98 323.54296  -1.88812  8969.38   994.04 3.09 2.85 -75.3 -0.453 19.02 20.48 01a58396o0350o
58396.389303  17.427  0.051   388   20 o  0   1.82 323.54296  -1.88812  8908.91   916.15 3.26 2.88 -80.9 -0.452 18.86 20.35 01a58396o0371o
58396.399487  17.601  0.066   331   22 o  0   1.02 323.54296  -1.88812  8890.22  1034.79 3.12 2.80 -78.6 -0.451 18.90 20.29 01a58396o0392o
58402.395929  17.830  0.042   268   11 c  0   1.34 323.54296  -1.88812  1655.74  1028.46 2.68 2.40  49.0 -0.453 19.61 21.32 02a58402o0230c
58406.334859  17.403  0.032   397   13 o  0   1.43 323.54296  -1.88812  3513.11  1643.46 2.09 1.96  57.7 -0.465 19.53 20.66 02a58406o0314o
58406.344903  17.335  0.031   423   13 o  0   1.18 323.54296  -1.88812  3493.65  1604.63 2.09 1.95  39.4 -0.460 19.56 20.65 02a58406o0335o
58406.354874  17.379  0.033   406   14 o  0   1.71 323.54296  -1.88812  3551.39  1682.33 2.10 1.96  39.3 -0.466 19.54 20.63 02a58406o0356o
58406.364931  17.391  0.030   402   12 o  0   1.80 323.54296  -1.88812  3570.32  1565.36 2.14 2.00  40.7 -0.453 19.54 20.67 02a58406o0377o
58410.328784  14.095  0.758  8358 6333 o  0   1.07 323.54296  -1.88812  3168.82   972.74 4.58 3.72 -90.0 -0.136 12.49 12.63 02a58410o0221o
58410.338625 -17.673  1.357  -310  420 o  0   0.96 323.54296  -1.88812  3122.74   955.32 2.50 2.11  67.8 -0.489 16.34 16.31 02a58410o0242o
58410.348851  17.349  0.127   417   53 o  0   1.78 323.54296  -1.88812  3181.53  1035.59 2.27 2.10  45.2 -0.475 17.68 17.56 02a58410o0263o
58410.359042  19.250  8.598    72  623 o  0   1.35 323.54296  -1.88812  3203.07   917.11 4.30 3.00  15.7 -0.290 15.29 15.59 02a58410o0284o
58416.351529  17.263  0.080   452   36 o  0   1.20 323.54296  -1.88812  7235.51  9728.01 4.09 3.24 -77.9 -0.405 18.42 19.31 01a58416o0334o
58416.360689  17.378  0.091   406   37 o  0   0.86 323.54296  -1.88812  7254.89  9767.72 3.68 3.04 -79.2 -0.425 18.39 19.25 01a58416o0353o
58416.362627 -22.073  0.125    -5    1 o  0 380262.22 323.54296  -1.88812  6947.71    32.57 3.31 2.97 -10.8 -0.439 18.37 19.20 01a58416o0357o
58416.369700  17.330  0.088   425   37 o  0   1.06 323.54296  -1.88812  7194.32  9689.73 3.73 3.12 -76.5 -0.417 18.36 19.18 01a58416o0372o
58416.378782  17.123  0.101   514   52 o  0   0.93 323.54296  -1.88812  7176.15  9809.74 5.06 4.45 -83.3 -0.355 18.02 19.10 01a58416o0391o
58416.380650  17.262  0.101   452   46 o  0   1.01 323.54296  -1.88812  6870.30    75.55 3.97 3.85  79.1 -0.403 17.97 19.03 01a58416o0395o
58424.301436  17.213  0.041   473   19 o  0   0.92 323.54296  -1.88812  8203.52  8582.69 3.76 2.92 -78.9 -0.414 19.17 20.61 01a58424o0257o
58424.311317  17.207  0.043   476   20 o  0   1.09 323.54296  -1.88812  8222.52  8622.76 4.53 3.35 -77.0 -0.367 19.11 20.57 01a58424o0278o
58424.321244  17.165  0.042   494   21 o  0   1.16 323.54296  -1.88812  8160.62  8545.66 4.25 3.13 -78.3 -0.386 19.11 20.48 01a58424o0299o
58424.331284  17.160  0.043   497   21 o  0   1.24 323.54296  -1.88812  8142.34  8663.53 4.40 3.27 -79.1 -0.371 19.05 20.43 01a58424o0320o
58428.295525  17.225  0.042   468   20 o  0   0.90 323.54296  -1.88812  8097.42  9146.63 3.60 2.66 -83.2 -0.434 19.21 20.65 01a58428o0094o
58428.305366  17.223  0.043   469   20 o  0   1.06 323.54296  -1.88812  8122.94  9222.29 4.03 2.87 -80.9 -0.407 19.19 20.59 01a58428o0115o
58428.315201  17.178  0.040   489   20 o  0   1.03 323.54296  -1.88812  8068.36  9179.82 4.08 2.95 -81.9 -0.392 19.17 20.54 01a58428o0136o
58428.325037  17.269  0.040   449   18 o  0   1.50 323.54296  -1.88812  8055.55  9332.21 3.87 2.79 -81.4 -0.425 19.16 20.53 01a58428o0157o
58430.314156  17.580  0.033   337   11 c  0   1.26 323.54296  -1.88812  4016.23  2985.53 2.52 2.38 -86.8 -0.393 19.62 21.31 02a58430o0249c
58430.323910  17.595  0.029   332   10 c  0   1.00 323.54296  -1.88812  3998.55  2946.55 2.43 2.36  83.3 -0.399 19.62 21.27 02a58430o0270c
58430.333761  17.540  0.033   350   12 c  0   1.33 323.54296  -1.88812  4059.06  3023.24 2.47 2.41  86.0 -0.398 19.57 21.25 02a58430o0291c
58430.343709  17.433  0.031   386   12 c  0   1.14 323.54296  -1.88812  4080.87  2905.85 2.50 2.44  76.5 -0.401 19.59 21.23 02a58430o0312c
58432.280327  17.077  0.029   536   15 o  0   1.35 323.54296  -1.88812  7105.29  9081.03 3.50 3.02 -84.9 -0.420 19.25 21.04 01a58432o0129o
58432.313914  16.987  0.032   583   19 o  0   2.05 323.54296  -1.88812  7061.71  9281.88 4.14 3.39 -83.5 -0.397 19.07 20.80 01a58432o0151o
58434.294844  17.454  0.026   379   10 c  0   1.48 323.54296  -1.88812  4153.23  2792.45 2.58 2.43 -76.3 -0.392 19.59 21.29 02a58434o0242c
58434.304727  17.532  0.032   352   11 c  0   1.01 323.54296  -1.88812  4134.52  2752.98 2.56 2.46 -85.2 -0.396 19.61 21.33 02a58434o0263c
58434.314582  17.522  0.031   356   11 c  0   1.17 323.54296  -1.88812  4193.88  2829.19 2.66 2.53 -73.9 -0.391 19.56 21.35 02a58434o0284c
58434.324453  17.453  0.033   379   12 c  0   0.82 323.54296  -1.88812  4213.52  2712.19 2.65 2.62  82.0 -0.393 19.55 21.34 02a58434o0305c
58436.263652  17.082  0.041   534   22 o  0   1.21 323.54296  -1.88812  5114.89  9232.49 3.49 2.89 -85.2 -0.433 18.95 20.26 01a58436o0177o
58436.272101  17.136  0.084   508   43 o  0   0.87 323.54296  -1.88812  5139.40  9303.35 3.82 3.08 -83.1 -0.409 18.36 19.33 01a58436o0195o
58436.281537  17.002  0.037   574   21 o  0   1.32 323.54296  -1.88812  5084.31  9261.70 3.85 3.06 -82.5 -0.410 19.06 20.28 01a58436o0215o
58436.291395  17.056  0.049   546   27 o  0   1.12 323.54296  -1.88812  5071.15  9415.22 3.88 3.09 -84.8 -0.415 18.78 20.03 01a58436o0236o
58442.264919  17.104  0.037   523   19 o  0   1.48 323.54296  -1.88812  3756.71  1850.97 2.20 2.11  44.0 -0.439 18.95 19.43 02a58442o0147o
58442.271826  17.130  0.038   511   20 o  0   1.17 323.54296  -1.88812  3736.59  1812.24 2.10 2.02  61.2 -0.465 19.00 19.43 02a58442o0162o
58442.279698  17.040  0.039   555   22 o  0   1.12 323.54296  -1.88812  3793.73  1890.66 2.27 2.19  73.7 -0.436 18.83 19.40 02a58442o0179o
58442.287990  17.121  0.044   515   23 o  0   0.69 323.54296  -1.88812  3812.43  1774.85 2.26 2.20  75.9 -0.428 18.88 19.37 02a58442o0197o
58444.266089  17.027  0.058   562   32 o  0   1.68 323.54296  -1.88812  6677.10 10291.07 3.39 2.78 -78.0 -0.449 18.38 19.25 01a58444o0148o
58444.273003  17.021  0.074   564   42 o  0   1.15 323.54296  -1.88812  6701.07 10354.31 3.91 3.08 -75.8 -0.412 17.97 18.76 01a58444o0163o
58444.277648  16.935  0.089   611   54 o  0   1.02 323.54296  -1.88812  6443.88   598.52 3.47 3.22 -10.1 -0.428 17.72 18.58 01a58444o0173o
58444.279946  16.949  0.084   603   51 o  0   0.86 323.54296  -1.88812  6645.85 10301.08 3.85 2.99 -76.5 -0.432 18.00 18.76 01a58444o0178o
58444.285058  17.073  0.065   538   35 o  0   1.17 323.54296  -1.88812  6464.05   664.50 3.22 2.93 -86.2 -0.444 18.17 19.02 01a58444o0189o
58444.287826  17.022  0.069   564   39 o  0   1.30 323.54296  -1.88812  6631.03 10446.55 3.88 3.09 -76.7 -0.433 18.27 19.11 01a58444o0195o
58444.293007  17.149  0.068   502   34 o  0   1.14 323.54296  -1.88812  6409.23   613.26 3.12 2.96  84.7 -0.457 18.22 19.07 01a58444o0206o
58444.302311  17.102  0.078   524   41 o  0   1.08 323.54296  -1.88812  6395.99   761.20 3.61 3.42  75.1 -0.421 17.98 18.94 01a58444o0226o
58448.229499  17.155  0.032   499   16 o  0   1.26 323.54296  -1.88812  6697.70  8398.07 3.14 2.69 -81.7 -0.450 19.29 20.89 01a58448o0112o
58448.237718  17.132  0.031   510   16 o  0   1.43 323.54296  -1.88812  6722.71  8468.70 3.17 2.75 -80.8 -0.441 19.26 20.88 01a58448o0129o
58448.243999  17.073  0.029   538   16 o  0   1.09 323.54296  -1.88812  6667.05  8413.68 3.07 2.85 -81.8 -0.433 19.25 20.87 01a58448o0142o
58448.250168  17.122  0.032   514   16 o  0   1.31 323.54296  -1.88812  6652.08  8551.95 3.45 2.79 -84.1 -0.433 19.25 20.84 01a58448o0155o
58450.219734  17.046  0.026   552   14 o  0   1.15 323.54296  -1.88812  3077.31  1340.81 2.22 2.08  51.0 -0.459 19.45 20.58 02a58450o0092o
58450.229345  17.129  0.025   511   13 o  0   1.16 323.54296  -1.88812  3056.02  1301.16 2.28 2.06 -86.3 -0.429 19.39 20.64 02a58450o0111o
58450.237682  17.107  0.027   522   14 o  0   1.28 323.54296  -1.88812  3113.22  1380.44 2.40 2.20 -86.6 -0.421 19.34 20.61 02a58450o0128o
58450.244538  17.056  0.027   546   15 o  0   1.05 323.54296  -1.88812  3132.40  1263.67 2.29 2.08 -83.4 -0.437 19.38 20.55 02a58450o0142o
58452.231910  17.147  0.034   503   17 o  0   0.97 323.54296  -1.88812  7915.24  7233.19 3.26 2.80 -85.7 -0.433 19.27 20.90 01a58452o0014o
58452.237979  17.165  0.031   494   16 o  0   1.22 323.54296  -1.88812  7901.80  7371.34 3.37 2.84 -84.7 -0.425 19.28 20.97 01a58452o0027o
58454.206455  17.761  0.122   286   35 c  0   1.19 323.54296  -1.88812  2002.78    56.32 2.69 2.31  49.2 -0.400 18.47 20.04 02a58454o0049c
58454.225129  17.708  0.040   300   12 c  0   1.02 323.54296  -1.88812  2035.66    97.70 2.71 2.33  47.9 -0.404 19.58 21.32 02a58454o0086c
58454.246315  17.738  0.040   292   12 c  0   1.11 323.54296  -1.88812  2144.14  9809.01 2.61 2.46 -44.4 -0.416 19.55 21.26 02a58454o0131c
58454.252334  17.731  0.042   293   12 c  0   1.22 323.54296  -1.88812  2124.45  9770.05 2.66 2.52 -40.9 -0.417 19.55 21.24 02a58454o0144c
58454.258390  17.847  0.043   264   11 c  0   1.27 323.54296  -1.88812  2181.60  9848.86 2.63 2.51 -14.8 -0.433 19.58 21.23 02a58454o0157c
58454.264408  17.864  0.056   260   14 c  0   1.13 323.54296  -1.88812  2203.91  9729.78 2.63 2.45 -23.0 -0.434 19.25 20.90 02a58454o0170c
58456.221833  17.439  0.042   384   16 o  0   1.18 323.54296  -1.88812  5761.54  2007.69 3.42 3.12   5.2 -0.422 19.20 20.70 01a58456o0092o
58456.228475  17.393  0.045   401   18 o  0   1.27 323.54296  -1.88812  5784.48  2071.03 3.45 3.29  -9.1 -0.418 19.09 20.70 01a58456o0106o
58456.235237  17.501  0.044   363   16 o  0   1.40 323.54296  -1.88812  5728.76  2018.73 3.47 3.24  -0.7 -0.426 19.07 20.71 01a58456o0120o
58456.240894  17.454  0.049   379   19 o  0   1.15 323.54296  -1.88812  5713.30  2154.84 3.63 3.59  61.9 -0.409 18.96 20.72 01a58456o0132o
58460.204146  17.264  0.041   451   19 o  0   0.98 323.54296  -1.88812  7753.97  8983.96 4.05 2.97 -81.8 -0.396 19.31 20.98 01a58460o0054o
58460.212475  17.271  0.035   448   16 o  0   1.68 323.54296  -1.88812  7777.36  9054.11 4.19 3.04 -79.7 -0.387 19.31 20.97 01a58460o0071o
58460.220826  17.330  0.040   424   17 o  0   0.99 323.54296  -1.88812  7722.96  9006.48 4.00 2.95 -80.6 -0.404 19.34 21.01 01a58460o0088o
58460.228559  17.264  0.036   451   16 o  0   1.28 323.54296  -1.88812  7709.29  9151.29 4.02 2.94 -80.1 -0.403 19.31 21.02 01a58460o0104o
58462.232554  17.500  0.040   363   15 c  0   1.27 323.54296  -1.88812  2278.27  7446.40 3.14 3.05 -43.1 -0.382 19.28 21.14 02a58462o0105c
58462.240984  17.553  0.042   346   14 c  0   1.07 323.54296  -1.88812  2260.02  7407.56 3.15 2.99 -59.2 -0.381 19.30 21.11 02a58462o0123c
58462.248978  17.595  0.039   333   13 c  0   1.43 323.54296  -1.88812  2320.93  7483.85 2.82 2.70 -35.1 -0.404 19.36 21.09 02a58462o0140c
58462.257366  17.561  0.040   343   14 c  0   1.42 323.54296  -1.88812  2341.83  7367.09 3.04 2.94 -28.5 -0.404 19.27 21.06 02a58462o0158c
58464.226696  17.208  0.046   475   22 o  0   0.79 323.54296  -1.88812  9672.78  3262.69 3.69 2.97 -83.4 -0.425 18.95 20.30 01a58464o0098o
58464.233394  17.187  0.043   485   21 o  0   1.28 323.54296  -1.88812  9693.72  3324.22 3.91 3.07 -84.1 -0.409 18.92 20.28 01a58464o0112o
58464.240117  17.156  0.046   498   23 o  0   1.10 323.54296  -1.88812  9637.29  3269.10 3.90 2.96 -84.8 -0.420 18.95 20.26 01a58464o0126o
58464.246787  17.141  0.044   505   22 o  0   1.16 323.54296  -1.88812  9620.66  3406.11 4.09 3.20 -84.9 -0.384 18.87 20.25 01a58464o0140o
58468.215302  17.140  0.044   506   22 o  0   1.08 323.54296  -1.88812  3865.35  5264.98 3.10 3.09  -4.3 -0.428 18.79 20.00 01a58468o0073o
58468.223497  17.199  0.050   479   24 o  0   1.14 323.54296  -1.88812  3886.48  5330.40 3.30 3.16 -74.5 -0.426 18.74 19.98 01a58468o0090o
58468.231119  17.287  0.047   442   21 o  0   1.26 323.54296  -1.88812  3832.08  5278.73 2.91 2.69 -89.2 -0.469 18.85 19.95 01a58468o0106o
58468.237748  17.257  0.045   454   20 o  0   1.51 323.54296  -1.88812  3817.68  5415.72 3.25 2.88 -86.9 -0.431 18.78 19.90 01a58468o0120o
58470.229109  17.429  0.113   388   44 o  0   1.10 323.54296  -1.88812  6159.53  3578.18 2.39 2.10 -58.5 -0.443 17.40 18.46 02a58470o0101o
58470.235636  17.419  0.062   391   24 o  0   0.94 323.54296  -1.88812  6141.16  3538.67 2.49 2.10 -62.3 -0.428 18.79 19.35 02a58470o0115o
58470.242140  17.718  0.563   297  167 o  0   1.33 323.54296  -1.88812  6198.82  3615.92 2.52 2.13 -59.3 -0.429 17.47 17.85 02a58470o0129o
58470.247744  15.945  0.694  1521 1056 o  0   0.91 323.54296  -1.88812  6219.80  3499.89 2.80 2.30 -51.8 -0.421 16.28 16.73 02a58470o0141o
58472.226632  17.466  0.110   375   41 o  0   0.96 323.54296  -1.88812  7745.55  5296.32 4.04 3.51 -74.2 -0.370 18.29 19.36 01a58472o0092o
58472.233989  17.369  0.107   410   44 o  0   1.21 323.54296  -1.88812  7767.48  5357.30 4.16 3.40 -83.4 -0.395 18.32 19.29 01a58472o0107o
58472.240638  17.313  0.105   431   45 o  0   1.17 323.54296  -1.88812  7710.74  5299.84 3.89 3.18 -86.8 -0.416 18.28 19.24 01a58472o0121o
58472.246758  17.309  0.116   433   50 o  0   0.84 323.54296  -1.88812  7694.35  5433.42 3.92 3.30 -84.1 -0.402 18.19 19.18 01a58472o0134o
58474.237576  17.472  0.097   372   36 o  0   1.50 323.54296  -1.88812  6186.13  7448.92 2.68 2.27 -58.6 -0.410 18.27 18.56 02a58474o0119o
58474.246608  17.501  0.111   363   40 o  0   1.53 323.54296  -1.88812  6165.19  7411.00 2.64 2.18 -59.0 -0.412 18.22 18.45 02a58474o0138o
58474.255459  17.347  0.100   418   42 o  0   1.47 323.54296  -1.88812  6221.82  7489.62 2.80 2.41 -56.7 -0.391 18.04 18.35 02a58474o0157o
58474.264345  17.720  0.151   297   45 o  0   2.19 323.54296  -1.88812  6242.64  7373.06 2.49 2.31 -45.0 -0.447 17.96 18.23 02a58474o0176o
58476.227041  17.542  0.074   349   26 o  0   1.03 323.54296  -1.88812  3822.60  1492.48 2.91 2.79  -3.0 -0.471 18.58 19.52 01a58476o0092o
58476.234789  17.607  0.104   329   34 o  0   0.77 323.54296  -1.88812  3848.17  1553.17 3.37 3.02  -8.7 -0.421 18.34 19.23 01a58476o0108o
58476.241404  17.668  0.095   311   30 o  0   1.55 323.54296  -1.88812  3791.58  1493.18 3.25 2.83  -5.4 -0.434 18.25 19.06 01a58476o0122o
58476.247478  17.810  0.126   273   34 o  0   1.25 323.54296  -1.88812  3775.49  1626.58 3.32 2.83  -5.0 -0.442 18.19 18.94 01a58476o0135o
58476.255823  18.496  2.000   145  290 H  0   1.19 323.54296  -1.88812  6178.48  7449.01 3.03 2.79 -57.6 -0.364 15.90 18.39 02a58476o0133H
58478.235477  17.707  0.143   300   43 o  0   1.59 323.54296  -1.88812   348.06  5499.68 2.13 2.03 -36.3 -0.413 18.52 19.39 02a58478o0112o
58478.237507  17.740  0.085   291   25 o  0   1.03 323.54296  -1.88812 10049.33  5519.38 2.23 2.15 -59.9 -0.477 18.83 19.84 02a58478o0116o
58478.242907  17.593  0.192   333   64 o  0   0.87 323.54296  -1.88812   329.40  5461.28 2.07 1.99 -55.4 -0.412 17.30 18.18 02a58478o0127o
58478.244363  17.643  0.341   318  109 o  0   1.16 323.54296  -1.88812 10030.27  5480.73 2.24 2.15 -52.0 -0.489 16.62 17.56 02a58478o0130o
58478.249114  17.382  0.165   405   67 o  0   1.20 323.54296  -1.88812   389.23  5539.38 2.08 1.97 -51.9 -0.394 17.95 18.81 02a58478o0140o
58478.251041  17.413  0.220   394   86 o  0   1.49 323.54296  -1.88812 10087.96  5559.10 2.35 2.30 -56.2 -0.441 17.20 18.08 02a58478o0144o
58478.256661  17.735  0.299   292   87 o  0   0.82 323.54296  -1.88812 10106.57  5444.03 2.30 2.11 -31.7 -0.474 17.76 18.77 02a58478o0156o
58480.232472  17.655  0.076   315   24 o  0   1.13 323.54296  -1.88812  9718.06  7292.10 3.59 2.76 -83.9 -0.455 18.80 20.05 01a58480o0047o
58480.238527  17.758  0.165   286   47 o  0   0.83 323.54296  -1.88812  9740.59  7347.43 3.45 2.72 -82.2 -0.476 18.71 19.96 01a58480o0060o
58480.244624  11.617  2.555 81901 209283 o  0   0.88 323.54296  -1.88812  9681.30  7285.94 4.79 3.19 -82.8 -0.434 15.97 17.65 01a58480o0073o
58482.234472   0.944  9.533 1522125946 14510934024 o  0   1.35 323.54296  -1.88812  6169.87  1642.13 2.48 2.30 -59.7 -0.419 -3.44 -2.80 02a58482o0102o
58482.241657  -0.540  2.509 5967928040 14974073992 o  0   1.50 323.54296  -1.88812  6150.72  1603.13 2.53 2.42 -61.0 -0.411 -3.48 -2.78 02a58482o0117o
58486.202799  18.490  0.344   146   50 c  0   0.95 323.54296  -1.88812  8100.24  3581.66 2.77 2.56 -58.2 -0.409 17.98 18.85 02a58486o0027c
58486.207428  18.076  0.120   214   26 c  0   1.08 323.54296  -1.88812  8082.75  3542.20 2.81 2.62 -52.8 -0.398 18.63 19.79 02a58486o0037c
58486.214020  18.051  0.084   219   18 c  0   1.00 323.54296  -1.88812  8140.90  3620.01 2.94 2.70 -57.8 -0.403 19.00 20.45 02a58486o0051c
58486.222579  18.097  0.082   210   17 c  0   1.11 323.54296  -1.88812  8161.12  3503.15 2.81 2.67 -56.4 -0.410 19.13 20.58 02a58486o0069c
58612.591653  17.230  0.045   466   21 o  0   1.04 323.54296  -1.88812  4063.96  1845.33 3.71 3.16 -16.4 -0.405 19.09 20.47 01a58612o0745o
58612.593503  17.236  0.042   463   20 o  0   1.09 323.54296  -1.88812  4044.08  1806.63 3.69 3.12 -16.6 -0.403 19.09 20.50 01a58612o0749o
58612.598054  17.283  0.040   444   18 o  0   1.39 323.54296  -1.88812  4104.81  1884.50 3.79 3.28 -13.5 -0.408 19.08 20.52 01a58612o0758o
58612.613379  17.222  0.040   469   19 o  0   1.18 323.54296  -1.88812  4120.24  1768.31 3.67 3.12 -12.7 -0.406 19.08 20.47 01a58612o0790o
58614.590986  17.315  0.031   431   13 o  0   1.98 323.54296  -1.88812  9841.32   747.82 2.09 1.67 -57.1 -0.507 19.51 20.62 02a58614o0760o
58614.593741  17.354  0.030   415   12 o  0   1.52 323.54296  -1.88812  9861.85   786.22 2.05 1.70 -56.3 -0.509 19.51 20.65 02a58614o0766o
58614.601248  17.290  0.030   440   13 o  0   1.70 323.54296  -1.88812  9807.84   706.64 2.10 1.71 -58.3 -0.517 19.51 20.66 02a58614o0781o
58618.573525  17.176  0.027   489   13 o  0   1.59 323.54296  -1.88812 10134.26  6588.81 2.16 1.92  32.9 -0.451 19.51 20.61 02a58618o0722o
58618.577301  17.133  0.023   509   12 o  0   1.52 323.54296  -1.88812 10153.54  6627.62 2.12 1.94  30.6 -0.454 19.62 20.77 02a58618o0730o
58618.582817  17.169  0.022   493   11 o  0   2.06 323.54296  -1.88812 10094.94  6550.14 2.04 2.01 -68.9 -0.455 19.68 20.90 02a58618o0742o
58618.593108  17.223  0.030   468   14 o  0   0.81 323.54296  -1.88812 10072.25  6667.71 2.13 2.07  29.6 -0.450 19.63 20.94 02a58618o0763o
58620.500312  17.077  0.116   536   62 o  0   0.84 323.54296  -1.88812   656.28  7886.69 3.05 2.86 -14.8 -0.442 18.14 19.04 01a58620o0574o
58620.503078  17.155  0.101   499   51 o  0   1.25 323.54296  -1.88812   637.48  7848.09 2.87 2.73 -27.5 -0.460 18.16 19.07 01a58620o0580o
58620.508184  17.169  0.092   492   45 o  0   1.44 323.54296  -1.88812   696.63  7925.54 2.88 2.75 -29.4 -0.449 18.29 19.12 01a58620o0591o
58620.520660  17.015  0.082   568   47 o  0   0.90 323.54296  -1.88812   718.66  7809.33 3.01 2.78 -12.2 -0.429 18.33 19.22 01a58620o0616o
58622.488783  18.921  2.192    98  215 H  0   1.43 323.54296  -1.88812 10110.02  6591.73 2.52 2.30  32.5 -0.431 16.22 18.27 02a58622o0549H
58624.565297  17.353  0.069   416   29 o  0   0.85 323.54296  -1.88812  9894.35  1479.66 3.40 2.92 -17.1 -0.411 18.70 19.68 01a58624o0718o
58624.568133  17.150  0.051   501   26 o  0   1.08 323.54296  -1.88812  9874.85  1441.19 3.66 3.00 -15.1 -0.387 18.66 19.69 01a58624o0724o
58624.573663  17.291  0.054   440   24 o  0   1.47 323.54296  -1.88812  9933.63  1517.81 3.48 2.98 -18.6 -0.403 18.70 19.71 01a58624o0736o
58624.583208  17.342  0.059   420   25 o  0   1.08 323.54296  -1.88812  9954.64  1399.41 3.74 2.91 -11.2 -0.382 18.71 19.77 01a58624o0756o
58626.558602  17.406  0.043   396   17 o  0   1.57 323.54296  -1.88812  1747.82  2611.91 2.19 2.03  31.8 -0.443 18.97 19.54 02a58626o0700o
58626.568262  17.338  0.047   421   20 o  0   1.01 323.54296  -1.88812  1767.70  2650.83 2.21 2.06  34.0 -0.439 18.97 19.59 02a58626o0720o
58626.571282  17.469  0.052   374   19 o  0   1.04 323.54296  -1.88812  1704.39  2573.60 2.12 2.02  36.7 -0.460 19.04 19.59 02a58626o0726o
58626.583936  17.384  0.047   404   19 o  0   0.83 323.54296  -1.88812  1691.88  2688.30 2.03 1.88 -49.3 -0.467 19.08 19.65 02a58626o0752o
58626.622137  17.344  0.075   419   31 o  0   1.48 323.54296  -1.88812  1728.07  2629.26 2.17 2.15 -47.3 -0.439 18.17 18.26 02a58626o0832o
58630.546641  17.548  0.044   347   15 o  0   0.95 323.54296  -1.88812  1751.27  2609.64 2.07 1.89  46.4 -0.453 19.28 20.09 02a58630o0671o
58630.550343  17.651  0.038   316   12 o  0   1.93 323.54296  -1.88812  1769.88  2649.88 1.94 1.90  42.9 -0.472 19.32 20.10 02a58630o0679o
58630.558737  17.628  0.044   323   14 o  0   1.31 323.54296  -1.88812  1710.72  2569.77 2.04 1.86  42.3 -0.458 19.37 20.13 02a58630o0697o
58630.568755  17.579  0.043   338   14 o  0   1.17 323.54296  -1.88812  1691.90  2686.33 2.06 1.85  40.4 -0.458 19.39 20.18 02a58630o0718o
58632.574009  17.655  0.048   315   15 o  0   1.15 323.54296  -1.88812  6908.59  8021.65 2.87 2.83  -7.2 -0.451 19.25 20.76 01a58632o0694o
58632.577378  17.622  0.045   324   15 o  0   1.46 323.54296  -1.88812  6887.52  7981.30 2.96 2.83 -86.3 -0.449 19.26 20.80 01a58632o0701o
58632.583447  17.718  0.048   297   14 o  0   1.11 323.54296  -1.88812  6946.71  8057.45 3.12 2.88 -88.2 -0.444 19.27 20.88 01a58632o0714o
58632.593878  17.697  0.044   303   13 o  0   1.53 323.54296  -1.88812  6965.34  7941.07 3.13 2.92 -83.8 -0.437 19.22 20.81 01a58632o0736o
58634.553287  18.107  0.047   208   10 c  0   1.27 323.54296  -1.88812  1853.93  4551.76 2.53 2.29  38.9 -0.403 19.71 21.49 02a58634o0688c
58634.556031  18.122  0.045   205    9 c  0   1.54 323.54296  -1.88812  1872.81  4590.66 2.52 2.31  40.4 -0.402 19.71 21.50 02a58634o0694c
58634.562170  18.137  0.054   202   11 c  0   0.62 323.54296  -1.88812  1814.66  4513.19 2.53 2.31  34.3 -0.405 19.70 21.52 02a58634o0707c
58634.572502  18.295  0.060   175   10 c  0   0.68 323.54296  -1.88812  1798.29  4628.01 2.48 2.40 -66.1 -0.420 19.71 21.55 02a58634o0729c
58636.545270  17.674  0.050   309   16 o  0   1.02 323.54296  -1.88812  6913.98  8023.89 3.10 3.00  -1.3 -0.426 19.14 20.65 01a58636o0651o
58636.548098  17.665  0.048   312   15 o  0   1.22 323.54296  -1.88812  6894.76  7985.17 2.94 2.87 -62.0 -0.450 19.23 20.67 01a58636o0657o
58636.557843  17.676  0.048   309   15 o  0   1.02 323.54296  -1.88812  6954.57  8062.34 3.06 2.85  -6.7 -0.428 19.25 20.82 01a58636o0677o
58636.574429  17.699  0.049   302   15 o  0   0.93 323.54296  -1.88812  6971.78  7944.03 2.90 2.86 -72.2 -0.452 19.38 21.00 01a58636o0712o
58642.542985  18.130  0.048   203   10 c  0   1.38 323.54296  -1.88812 10035.17  4652.10 2.68 2.58 -59.0 -0.408 19.67 21.64 02a58642o0657c
58642.545850  18.222  0.052   187   10 c  0   1.28 323.54296  -1.88812 10058.18  4690.08 2.64 2.51 -61.0 -0.413 19.70 21.65 02a58642o0663c
58642.551756  18.113  0.047   206   10 c  0   1.42 323.54296  -1.88812  9999.12  4609.33 2.64 2.51 -63.8 -0.414 19.68 21.66 02a58642o0675c
58642.562945  18.099  0.047   209   10 c  0   1.34 323.54296  -1.88812  9980.50  4729.09 2.67 2.50 -63.8 -0.406 19.74 21.68 02a58642o0699c
58644.513849  17.737  0.055   292   16 o  0   0.92 323.54296  -1.88812  8608.31  4032.68 2.96 2.84 -35.1 -0.446 19.31 20.85 01a58644o0576o
58644.517113  17.739  0.049   291   14 o  0   1.21 323.54296  -1.88812  8589.10  3995.31 2.89 2.75 -28.8 -0.451 19.35 20.89 01a58644o0583o
58644.522398  17.667  0.050   311   16 o  0   0.97 323.54296  -1.88812  8650.57  4072.69 3.13 2.80 -12.7 -0.431 19.36 20.92 01a58644o0594o
58644.532581  17.631  0.041   322   13 o  0   1.62 323.54296  -1.88812  8672.50  3957.77 3.22 2.76 -11.0 -0.428 19.36 20.99 01a58644o0616o
58646.487191  17.661  0.054   313   17 o  0   1.36 323.54296  -1.88812 10025.16  4653.43 2.15 1.97  26.3 -0.455 19.19 19.90 02a58646o0414o
58646.490103  17.762  0.055   285   16 o  0   1.37 323.54296  -1.88812 10050.83  4693.07 2.43 1.93 -55.2 -0.455 19.20 19.93 02a58646o0420o
58646.497337  17.744  0.051   290   15 o  0   1.19 323.54296  -1.88812  9995.38  4614.15 2.23 1.94 -53.7 -0.451 19.27 20.01 02a58646o0435o
58646.509105  17.776  0.052   282   15 o  0   1.30 323.54296  -1.88812  9971.70  4731.78 2.36 1.97 -55.8 -0.448 19.37 20.22 02a58646o0460o
58648.512397  17.763  0.062   285   18 o  0   1.69 323.54296  -1.88812  4734.99  4269.50 3.25 2.87 -11.8 -0.430 18.86 19.90 01a58648o0536o
58648.515636  17.695  0.065   304   20 o  0   1.28 323.54296  -1.88812  4715.91  4231.04 3.17 2.77 -11.6 -0.440 18.90 19.93 01a58648o0543o
58648.521709  17.695  0.067   303   20 o  0   1.10 323.54296  -1.88812  4774.00  4308.12 3.10 2.68  -8.8 -0.445 18.96 19.95 01a58648o0556o
58648.532659  17.684  0.074   306   22 o  0   0.89 323.54296  -1.88812  4792.31  4192.66 3.10 2.72  -9.4 -0.447 18.95 19.98 01a58648o0579o
58650.478255  17.558  0.055   344   19 o  0   1.90 323.54296  -1.88812  3594.72   568.67 2.01 1.88  81.1 -0.452 18.70 19.11 02a58650o0524o
58650.481024  17.784  0.080   279   22 o  0   1.13 323.54296  -1.88812  3616.24   608.83 2.10 1.90 -55.7 -0.470 18.74 19.13 02a58650o0530o
58650.490997  17.622  0.070   324   23 o  0   0.96 323.54296  -1.88812  3558.51   530.31 2.04 1.91 -80.3 -0.460 18.84 19.22 02a58650o0550o
58650.496036  17.725  0.068   295   20 o  0   0.94 323.54296  -1.88812  3536.58   647.88 2.08 1.90  67.7 -0.463 18.79 19.25 02a58650o0561o
58651.468447  17.610  0.625   328  205 H  0   0.91 323.54296  -1.88812  3586.08   570.23 2.12 2.03  56.6 -0.431 16.28 18.22 02a58651o0413H
58652.476047  17.565  0.087   342   30 o  0   1.38 323.54296  -1.88812  4739.59  4269.10 3.19 2.86  -5.0 -0.429 18.29 19.11 01a58652o0497o
58652.479294  17.641  0.094   319   30 o  0   1.45 323.54296  -1.88812  4720.09  4230.42 3.27 2.98  -5.4 -0.427 18.26 19.13 01a58652o0504o
58652.486270  17.562  0.082   343   28 o  0   1.52 323.54296  -1.88812  4775.09  4306.05 3.24 2.92  -7.1 -0.429 18.33 19.17 01a58652o0519o
58652.496124  17.635  0.085   321   27 o  0   1.34 323.54296  -1.88812  4796.93  4192.29 3.30 2.97  -7.2 -0.417 18.34 19.23 01a58652o0540o
58660.406956  17.615  0.050   327   16 o  0   0.87 323.54296  -1.88812  8966.42  9867.93 2.76 2.63  -7.1 -0.486 19.09 20.60 01a58660o0350o
58660.416280  17.510  0.049   360   18 o  0   1.05 323.54296  -1.88812  8948.64  9827.79 2.91 2.57  87.0 -0.499 19.24 20.67 01a58660o0369o
58660.420245  17.465  0.049   375   18 o  0   1.06 323.54296  -1.88812  9011.39  9906.00 2.94 2.62  88.5 -0.496 19.21 20.66 01a58660o0377o
58660.433355  17.483  0.045   369   16 o  0   1.03 323.54296  -1.88812  9033.62  9788.28 2.75 2.70 -76.8 -0.491 19.18 20.65 01a58660o0404o
58664.552384  17.538  0.032   350   11 o  0   1.58 323.54296  -1.88812  8037.35  4708.64 2.94 2.77 -13.5 -0.448 19.53 21.42 01a58664o0522o
58664.557656  17.120  0.027   515   14 o  0  26.86 323.54296  -1.88812  8056.66  4747.22 2.93 2.68 -11.4 -0.452 19.57 21.44 01a58664o0533o
58664.560876  17.504  0.032   362   12 o  0   1.35 323.54296  -1.88812  7998.44  4668.92 2.87 2.65  -8.9 -0.455 19.57 21.44 01a58664o0540o
58664.570876  17.539  0.037   350   13 o  0   1.36 323.54296  -1.88812  7982.10  4783.70 3.19 2.82   1.0 -0.430 19.48 21.46 01a58664o0561o
58666.534334  18.006  0.038   228    9 c  0   1.43 323.54296  -1.88812  7981.79  2814.29 2.38 2.28 -59.0 -0.401 19.80 21.79 02a58666o0635c
58666.539488  17.967  0.037   236    9 c  0   1.17 323.54296  -1.88812  7998.34  2856.61 2.42 2.36 -69.7 -0.401 19.78 21.80 02a58666o0646c
58666.543756  17.987  0.037   232    8 c  0   1.19 323.54296  -1.88812  7940.43  2776.42 2.41 2.33 -76.0 -0.397 19.81 21.82 02a58666o0655c
58666.563717  18.082  0.042   212    9 c  0   1.46 323.54296  -1.88812  2658.18  7665.44 2.56 2.39  40.5 -0.395 19.74 21.82 02a58666o0697c
58668.591560  17.755  0.049   287   14 o  0   0.98 323.54296  -1.88812  7467.96  4647.53 2.86 2.82  69.6 -0.444 19.41 21.00 01a58668o0727o
58668.596955  17.655  0.043   315   14 o  0   1.02 323.54296  -1.88812  7492.05  4707.86 2.89 2.83  -9.3 -0.442 19.39 20.98 01a58668o0738o
58668.599836  17.578  0.043   338   14 o  0   1.19 323.54296  -1.88812  7430.79  4641.29 2.93 2.89  43.3 -0.433 19.35 20.99 01a58668o0744o
58668.612751  17.641  0.046   319   15 o  0   1.35 323.54296  -1.88812  7423.12  4808.83 2.90 2.86  55.4 -0.442 19.25 20.65 01a58668o0770o
58670.515717  17.751  0.047   288   14 o  0   1.11 323.54296  -1.88812  2891.68  5893.63 3.51 2.80  -4.8 -0.417 19.30 21.21 01a58670o0569o
58670.519050  17.722  0.042   296   12 o  0   1.01 323.54296  -1.88812  2872.43  5843.76 3.06 2.79  -8.3 -0.433 19.37 21.23 01a58670o0576o
58670.525842  17.752  0.046   288   13 o  0   1.04 323.54296  -1.88812  2932.36  5895.82 3.00 2.79  -8.1 -0.436 19.41 21.23 01a58670o0590o
58670.539051  17.783  0.049   280   14 o  0   0.97 323.54296  -1.88812  2951.77  5729.18 2.93 2.82 -23.6 -0.438 19.39 21.26 01a58670o0618o
58673.558132  17.861  0.048   260   12 o  0   1.27 323.54296  -1.88812  7226.47   680.53 3.68 3.10  -8.2 -0.403 19.37 21.45 01a58673o0357o
58673.561436  17.808  0.049   273   13 o  0   1.42 323.54296  -1.88812  7247.82   732.21 4.02 3.08  -4.6 -0.401 19.33 21.45 01a58673o0364o
58673.566702  17.966  0.062   236   15 o  0   1.15 323.54296  -1.88812  7191.76   676.24 3.93 3.21  -4.3 -0.401 19.30 21.47 01a58673o0375o
58673.577138  17.777  0.048   281   14 o  0   0.94 323.54296  -1.88812  7177.18   836.94 3.28 3.05  -9.6 -0.414 19.44 21.48 01a58673o0397o
58676.473004  17.811  0.065   273   18 o  0   1.07 323.54296  -1.88812  2745.27  9736.65 2.59 2.48 -53.9 -0.515 19.24 20.49 01a58676o0505o
58676.476231  17.850  0.071   263   19 o  0   0.79 323.54296  -1.88812  2720.03  9692.92 2.70 2.55 -68.1 -0.505 19.23 20.51 01a58676o0512o
58676.482868  17.906  0.065   250   16 o  0   1.05 323.54296  -1.88812  2784.05  9775.05 2.60 2.49 -63.1 -0.514 19.25 20.56 01a58676o0526o
58676.494428  17.810  0.051   273   14 o  0   1.52 323.54296  -1.88812  2803.98  9658.03 2.75 2.59 -25.3 -0.493 19.23 20.67 01a58676o0550o
58678.446609  17.645  0.084   318   27 o  0   1.36 323.54296  -1.88812  8184.85  6691.65 2.38 1.96  40.0 -0.431 18.76 19.37 02a58678o0436o
58678.449865  17.840  0.059   266   16 o  0   2.02 323.54296  -1.88812  8204.28  6731.31 2.33 1.93  41.5 -0.427 19.11 19.65 02a58678o0443o
58678.455160  17.681  0.059   307   18 o  0   1.41 323.54296  -1.88812  8146.02  6653.90 2.47 2.02  38.3 -0.416 19.06 19.67 02a58678o0449o
58678.470657  17.838  0.068   266   18 o  0   1.16 323.54296  -1.88812  8127.91  6770.96 2.32 2.01  38.4 -0.424 19.12 19.77 02a58678o0475o
58680.479300  18.018  0.210   225   47 o  0   1.06 323.54296  -1.88812  6785.37  6086.24 3.12 2.75  -4.9 -0.440 18.26 18.98 01a58680o0494o
58680.482509 -16.345  0.894 -1052  940 o  0   1.36 323.54296  -1.88812  6765.08  6045.68 3.16 2.77  -4.2 -0.441 18.21 18.95 01a58680o0500o
58680.488718  18.004  0.192   228   44 o  0   1.18 323.54296  -1.88812  6826.34  6123.22 3.24 2.76  -6.6 -0.423 18.24 18.95 01a58680o0512o
58680.498752  18.367  0.281   163   46 o  0   1.18 323.54296  -1.88812  6840.06  6007.59 3.20 2.76  -4.6 -0.443 18.11 18.88 01a58680o0531o
58686.494602  17.952  0.232   239   55 o  0   1.68 323.54296  -1.88812  1594.54  1434.16 2.28 1.99 -62.0 -0.497 17.62 17.95 02a58686o0555o
58686.497833  17.717  0.059   297   17 o  0   1.13 323.54296  -1.88812  1574.57  1396.02 2.28 2.00 -58.3 -0.480 19.20 20.03 02a58686o0562o
58686.504015  17.674  0.049   309   15 o  0   1.61 323.54296  -1.88812  1631.58  1473.93 2.10 1.97 -59.6 -0.490 19.28 20.10 02a58686o0575o
58686.514449  17.475  0.906   372  337 o  0   0.81 323.54296  -1.88812  1644.95  1358.40 2.13 2.03  88.3 -0.493 16.55 16.73 02a58686o0597o
58688.518147  17.563  0.039   343   13 o  0   1.34 323.54296  -1.88812  4573.18  8833.42 3.00 2.76 -11.5 -0.452 19.33 20.95 01a58688o0578o
58688.521416  17.654  0.043   315   14 o  0   1.57 323.54296  -1.88812  4593.04  8871.62 3.14 2.86 -11.1 -0.444 19.30 20.98 01a58688o0585o
58688.526672  17.634  0.044   321   14 o  0   1.16 323.54296  -1.88812  4535.06  8793.24 2.83 2.74 -43.4 -0.469 19.36 21.01 01a58688o0596o
58688.538207  17.610  0.036   328   12 o  0   2.38 323.54296  -1.88812  4517.92  8907.87 2.72 2.64 -46.7 -0.479 19.37 20.97 01a58688o0620o
58690.502299  17.571  0.032   340   11 o  0   1.12 323.54296  -1.88812  4946.10  8128.93 2.37 2.05  46.0 -0.438 19.69 21.12 02a58690o0538o
58690.505953  17.617  0.033   326   11 o  0   1.41 323.54296  -1.88812  4928.58  8091.64 2.29 2.03  42.7 -0.444 19.70 21.11 02a58690o0545o
58690.512480  17.570  0.030   340   10 o  0   1.88 323.54296  -1.88812  4986.29  8169.68 2.35 1.96  45.0 -0.443 19.66 21.05 02a58690o0558o
58690.523012  17.590  0.035   334   12 o  0   1.72 323.54296  -1.88812  5003.60  8053.12 2.34 1.96  51.1 -0.444 19.65 21.06 02a58690o0580o
58692.484119  17.641  0.039   319   12 o  0   1.06 323.54296  -1.88812  4573.38  8835.20 2.71 2.64 -36.2 -0.476 19.43 21.18 01a58692o0530o
58692.487829  17.687  0.045   306   14 o  0   1.04 323.54296  -1.88812  4594.18  8873.57 2.80 2.65 -15.4 -0.465 19.43 21.17 01a58692o0538o
58692.494006  17.677  0.040   308   12 o  0   1.13 323.54296  -1.88812  4534.34  8794.70 2.67 2.57 -37.2 -0.484 19.47 21.19 01a58692o0551o
58692.506287  17.696  0.040   303   12 o  0   1.18 323.54296  -1.88812  4518.92  8909.60 2.71 2.62 -29.8 -0.475 19.48 21.22 01a58692o0576o
58694.479480  18.066  0.038   216    8 c  0   1.46 323.54296  -1.88812  5635.89  2433.84 2.35 2.30 -61.1 -0.400 19.84 21.83 02a58694o0508c
58694.482524  17.983  0.040   233    9 c  0   1.06 323.54296  -1.88812  4930.67  8090.85 2.53 2.45  37.4 -0.410 19.75 21.83 02a58694o0514c
58694.488313  18.070  0.052   215   11 c  0   0.76 323.54296  -1.88812  4985.15  8167.07 2.55 2.44  34.7 -0.406 19.80 21.85 02a58694o0525c
58694.501056  17.975  0.036   234    8 c  0   1.95 323.54296  -1.88812  4999.57  8052.71 2.46 2.38  43.6 -0.411 19.80 21.82 02a58694o0551c
58696.558496  17.830  0.057   268   15 o  0   1.45 323.54296  -1.88812  2644.39  8960.28 3.96 3.87 -39.3 -0.389 19.11 21.33 01a58696o0673o
58696.561594  17.805  0.060   274   16 o  0   1.10 323.54296  -1.88812  2661.65  8997.49 3.81 3.66 -65.5 -0.421 19.13 21.32 01a58696o0679o
58696.568387  17.989  0.071   231   16 o  0   1.24 323.54296  -1.88812  2605.59  8920.08 3.99 3.86 -54.0 -0.375 19.09 21.31 01a58696o0693o
58696.579920  17.697  0.046   303   14 o  0   1.20 323.54296  -1.88812  2586.84  9037.52 3.08 2.94 -64.1 -0.438 19.38 21.36 01a58696o0717o
58700.453971  17.697  0.044   303   13 o  0   1.28 323.54296  -1.88812  7931.43  1615.45 3.28 2.97 -16.3 -0.416 19.43 21.22 01a58700o0463o
58700.459201  17.821  0.054   270   15 o  0   1.02 323.54296  -1.88812  2650.11  9008.83 3.05 2.79 -10.8 -0.447 19.38 21.29 01a58700o0473o
58700.463012  17.676  0.042   309   13 o  0   1.33 323.54296  -1.88812  7969.15  1654.96 3.19 2.90 -15.2 -0.417 19.47 21.25 01a58700o0480o
58700.476900  17.751  0.053   288   15 o  0   0.89 323.54296  -1.88812  2576.58  9048.25 3.50 2.88  -7.0 -0.417 19.28 21.29 01a58700o0508o
58702.391246  18.303  0.059   173   10 c  0   1.16 323.54296  -1.88812  5548.02   472.80 2.48 2.21 -58.7 -0.404 19.56 21.18 02a58702o0320c
58702.394148  18.146  0.051   200   10 c  0   1.64 323.54296  -1.88812  5567.95   510.86 2.44 2.17 -63.8 -0.409 19.67 21.30 02a58702o0326c
58702.399462  18.243  0.055   183   10 c  0   0.93 323.54296  -1.88812  5510.92   433.10 2.54 2.19 -60.1 -0.407 19.70 21.43 02a58702o0337c
58702.410399  18.165  0.054   197   10 c  0   1.02 323.54296  -1.88812  5492.13   548.92 2.51 2.22 -57.2 -0.416 19.76 21.70 02a58702o0360c
58703.513310  17.789  0.040   278   11 o  0   1.35 323.54296  -1.88812  4428.55  6016.31 2.83 2.72  -8.1 -0.448 19.49 21.35 01a58703o0355o
58703.513771  17.898  0.044   252   11 o  0   1.07 323.54296  -1.88812  4448.56  6054.94 2.69 2.62  -4.4 -0.470 19.54 21.35 01a58703o0356o
58703.514231  17.880  0.045   256   12 o  0   1.27 323.54296  -1.88812  4389.44  5978.59 2.71 2.64   0.2 -0.465 19.52 21.35 01a58703o0357o
58703.514691  17.777  0.049   281   14 o  0   0.64 323.54296  -1.88812  4372.17  6095.07 2.65 2.57   2.2 -0.472 19.57 21.36 01a58703o0358o
58703.515149  17.877  0.044   257   11 o  0   1.25 323.54296  -1.88812  4410.04  6036.33 2.67 2.62  -4.7 -0.473 19.55 21.35 01a58703o0359o
58703.515609  17.871  0.046   258   12 o  0   0.80 323.54296  -1.88812  4287.41  6098.45 2.69 2.61  -5.1 -0.470 19.54 21.35 01a58703o0360o
58703.531674  18.194  0.046   192    9 c  0   1.34 323.54296  -1.88812  4010.52  5524.00 2.36 2.34  75.3 -0.401 19.77 21.85 02a58703o0596c
58703.532131  18.216  0.047   188    9 c  0   1.30 323.54296  -1.88812  3991.01  5485.30 2.48 2.35  51.4 -0.396 19.76 21.85 02a58703o0597c
58703.532589  18.311  0.052   172    9 c  0   1.16 323.54296  -1.88812  4048.97  5562.72 2.50 2.38  54.4 -0.393 19.75 21.84 02a58703o0598c
58703.533047  18.287  0.048   176    8 c  0   1.43 323.54296  -1.88812  4068.51  5446.61 2.50 2.37  48.9 -0.394 19.76 21.85 02a58703o0599c
58703.533505  18.245  0.052   183   10 c  0   1.08 323.54296  -1.88812  4029.65  5504.62 2.47 2.37  60.1 -0.396 19.75 21.85 02a58703o0600c
58703.533963  18.276  0.050   178    9 c  0   1.19 323.54296  -1.88812  4153.48  5444.92 2.49 2.38  54.9 -0.397 19.75 21.85 02a58703o0601c
58704.430299  17.944  0.070   241   17 o  0   1.18 323.54296  -1.88812   782.87  9867.17 2.69 2.53 -31.4 -0.531 19.16 20.58 01a58704o0416o
58704.436512  17.900  0.064   251   16 o  0   1.18 323.54296  -1.88812  9759.75   720.70 3.35 2.94 -21.8 -0.423 19.14 20.56 01a58704o0429o
58704.439956  17.816  0.068   271   18 o  0   1.20 323.54296  -1.88812  9699.55   641.55 3.40 2.90 -17.3 -0.421 19.13 20.45 01a58704o0436o
58704.451845  17.859  0.053   261   14 o  0   1.51 323.54296  -1.88812   839.51  9792.37 2.54 2.43 -72.6 -0.540 19.34 20.86 01a58704o0461o
58706.388751  17.848  1.301   264  343 c  0   0.62 323.54296  -1.88812  5743.32  4361.66 2.68 2.25  39.6 -0.389 15.88 16.65 02a58706o0292c
58706.391817 -15.655  0.336 -1986  666 c  0   1.48 323.54296  -1.88812  5760.66  4399.61 2.65 2.28  37.3 -0.407 14.97 15.64 02a58706o0298c
58706.398746  18.743  0.742   116   86 c  0   1.22 323.54296  -1.88812  5701.46  4323.43 2.60 2.23  39.0 -0.395 17.15 17.87 02a58706o0312c
58706.409398  18.754  0.736   114   84 c  0   1.02 323.54296  -1.88812  5681.10  4438.44 2.51 2.24  35.2 -0.402 17.08 17.81 02a58706o0333c
58718.434040  17.837  0.040   266   11 o  0   1.29 323.54296  -1.88812  4103.09  1844.03 2.05 1.99  83.1 -0.443 19.55 20.73 02a58718o0238o
58718.437775  17.910  0.044   249   11 o  0   0.91 323.54296  -1.88812  4084.46  1807.23 2.02 1.96  84.8 -0.443 19.57 20.72 02a58718o0246o
58718.443748  17.930  0.045   244   11 o  0   1.41 323.54296  -1.88812  4143.42  1888.24 2.02 1.92  62.4 -0.449 19.54 20.70 02a58718o0259o
58718.454005  17.938  0.049   242   12 o  0   1.02 323.54296  -1.88812  4162.35  1770.01 2.02 1.92 -73.8 -0.452 19.54 20.68 02a58718o0281o
58720.553918  17.912  0.054   248   14 o  0   0.89 323.54296  -1.88812  1736.11  2626.70 2.38 2.14  72.4 -0.428 19.38 20.52 01a58720o0063o
58720.557229  17.888  0.062   254   16 o  0   0.93 323.54296  -1.88812  1756.16  2665.29 2.85 2.52  71.7 -0.418 19.30 20.53 01a58720o0070o
58720.562862  17.966  0.066   236   16 o  0   1.20 323.54296  -1.88812  1697.43  2587.59 2.50 2.22  69.2 -0.418 19.41 20.51 01a58720o0082o
58720.572729  17.895  0.057   252   14 o  0   1.82 323.54296  -1.88812  1679.02  2705.13 2.81 2.41  72.6 -0.425 19.33 20.52 01a58720o0103o
58724.443851  17.857  0.042   261   11 o  0   1.46 323.54296  -1.88812  1727.15  2640.14 2.29 1.96  67.2 -0.442 19.64 21.03 01a58724o0263o
58724.447140  17.879  0.041   256   10 o  0   0.96 323.54296  -1.88812  1747.49  2678.77 2.27 1.86  73.8 -0.442 19.66 21.01 01a58724o0270o
58724.452489  17.914  0.047   248   12 o  0   1.36 323.54296  -1.88812  1689.92  2600.95 2.35 1.93  73.7 -0.453 19.64 21.04 01a58724o0281o
58724.462942  17.833  0.044   267   12 o  0   0.80 323.54296  -1.88812  1672.81  2716.41 2.38 1.90  74.2 -0.453 19.63 20.99 01a58724o0303o
58726.382483  18.194  0.055   192   11 c  0   1.06 323.54296  -1.88812   645.95  7852.04 2.51 2.26 -40.9 -0.425 19.70 21.62 02a58726o0340c
58726.385992  18.241  0.051   184    9 c  0   1.27 323.54296  -1.88812   626.39  7812.97 2.47 2.26 -44.6 -0.423 19.64 21.50 02a58726o0347c
58726.392931  18.235  0.070   184   13 c  0   1.33 323.54296  -1.88812   683.26  7891.86 2.43 2.27 -41.4 -0.429 19.55 21.40 02a58726o0361c
58726.405408  18.171  0.046   196    9 c  0   1.12 323.54296  -1.88812   700.68  7774.78 2.35 2.25 -43.9 -0.427 19.70 21.60 02a58726o0387c
58730.419424  18.234  0.058   185   11 c  0   1.21 323.54296  -1.88812  9933.18  1538.51 2.82 2.35 -59.1 -0.414 19.68 21.45 02a58730o0422c
58730.423456  18.126  0.052   204   11 c  0   1.23 323.54296  -1.88812  9911.73  1500.08 2.83 2.34 -57.2 -0.404 19.64 21.46 02a58730o0430c
58730.429946  18.215  0.052   188   10 c  0   1.50 323.54296  -1.88812  9969.50  1577.89 2.77 2.41 -58.0 -0.405 19.63 21.45 02a58730o0443c
58730.443161  18.240  0.063   184   12 c  0   0.90 323.54296  -1.88812  9991.36  1465.31 2.83 2.32 -56.7 -0.418 19.61 21.42 02a58730o0470c
58746.395638  17.900  0.352   251   88 o  0   1.13 323.54296  -1.88812  8625.05  4073.15 2.44 2.36  68.3 -0.423 17.31 17.95 02a58746o0412o
58746.398436  17.096  0.164   527   86 o  0   0.93 323.54296  -1.88812  8606.78  4035.05 2.20 2.09  59.6 -0.417 17.24 17.72 02a58746o0418o
58746.404461  17.192  0.234   482  113 o  0   1.22 323.54296  -1.88812  8664.57  4112.05 2.19 2.09  57.2 -0.416 16.99 17.39 02a58746o0431o
58746.414653  17.357  1.266   414  524 o  0   1.72 323.54296  -1.88812  8684.49  3993.56 2.28 2.17  57.5 -0.442 14.95 15.30 02a58746o0453o
58750.362186  18.280  0.051   177    9 c  0   1.29 323.54296  -1.88812  8630.43  4075.33 2.60 2.49  52.9 -0.384 19.73 21.61 02a58750o0318c
58750.367657  18.154  0.056   199   11 c  0   0.85 323.54296  -1.88812  8610.34  4035.70 2.54 2.46  64.3 -0.387 19.72 21.62 02a58750o0328c
58750.377582  18.236  0.050   184    9 c  0   1.66 323.54296  -1.88812  8663.50  4108.60 2.54 2.46  57.4 -0.387 19.71 21.62 02a58750o0347c
58750.380731  18.231  0.051   185   10 c  0   1.01 323.54296  -1.88812  8682.94  3992.51 2.57 2.47  49.0 -0.385 19.69 21.62 02a58750o0353c
58752.390234  17.880  0.036   256    9 o  0   1.51 323.54296  -1.88812  3901.22  6393.49 2.02 1.85 -87.6 -0.426 19.70 20.97 01a58752o0277o
58752.393458  17.796  0.036   276   10 o  0   0.89 323.54296  -1.88812  3919.59  6432.08 2.04 1.79  87.8 -0.426 19.73 20.98 01a58752o0284o
58752.399078  17.959  0.040   238   10 o  0   1.28 323.54296  -1.88812  3862.18  6355.31 2.00 1.78  86.7 -0.428 19.75 20.94 01a58752o0296o
58752.408881  17.832  0.035   267    9 o  0   1.42 323.54296  -1.88812  3843.27  6470.76 2.03 1.78  86.5 -0.428 19.75 20.97 01a58752o0317o
58756.323384  17.730  0.046   294   14 o  0   0.86 323.54296  -1.88812  3889.48  6397.89 2.56 1.97   1.4 -0.407 19.48 20.70 01a58756o0281o
58756.326614  17.800  0.043   275   12 o  0   0.89 323.54296  -1.88812  3909.83  6436.50 2.19 2.04   1.2 -0.415 19.55 20.73 01a58756o0288o
58756.332667  17.766  0.040   284   11 o  0   1.02 323.54296  -1.88812  3851.83  6359.03 1.98 1.96 -63.6 -0.418 19.61 20.72 01a58756o0301o
58756.342913  17.831  0.040   268   11 o  0   1.35 323.54296  -1.88812  3835.00  6474.87 2.01 1.81  89.1 -0.426 19.67 20.74 01a58756o0323o
58760.367801  17.699  0.040   302   12 o  0   1.20 323.54296  -1.88812  7963.45  2782.88 2.55 2.30 -89.3 -0.391 19.37 20.72 01a58760o0316o
58760.371022  17.848  0.042   264   11 o  0   1.37 323.54296  -1.88812  7983.12  2819.99 2.61 2.41 -86.0 -0.381 19.37 20.79 01a58760o0323o
58760.376561  17.837  0.044   266   12 o  0   1.36 323.54296  -1.88812  7925.84  2744.16 2.65 2.44 -86.1 -0.374 19.37 20.78 01a58760o0335o
58760.417181  17.928  0.047   245   11 o  0   0.86 323.54296  -1.88812  7909.80  2863.04 2.42 2.23 -77.7 -0.386 19.45 20.70 01a58760o0351o
58762.238160  17.926  0.063   245   15 o  0   1.47 323.54296  -1.88812  1652.58   661.64 2.51 1.79 -54.4 -0.441 19.15 19.74 02a58762o0095o
58762.241505  17.786  0.061   279   17 o  0   1.08 323.54296  -1.88812  1672.44   702.18 2.48 1.79 -53.9 -0.449 19.17 19.75 02a58762o0102o
58762.247180  17.912  0.055   248   14 o  0   1.59 323.54296  -1.88812  1615.05   621.08 2.64 1.81 -54.4 -0.436 19.18 19.78 02a58762o0114o
58762.259568  17.904  0.071   250   18 o  0   1.05 323.54296  -1.88812  1590.96   740.39 2.55 1.88 -54.5 -0.443 19.20 19.83 02a58762o0138o
58768.409179  17.590  0.146   334   49 o  0   1.34 323.54296  -1.88812  8198.79  6658.72 2.42 2.22 -81.9 -0.432 17.63 17.56 01a58768o0464o
58768.412068  17.815  0.236   272   64 o  0   0.93 323.54296  -1.88812  8218.53  6697.58 2.65 2.40 -81.1 -0.434 17.55 17.59 01a58768o0470o
58768.417705  17.774  0.223   282   63 o  0   1.33 323.54296  -1.88812  8159.01  6621.45 2.70 2.56 -67.8 -0.431 17.53 17.53 01a58768o0482o
58768.433040  17.936  0.318   243   77 o  0   1.08 323.54296  -1.88812  8134.60  6741.79 2.88 2.65 -77.5 -0.441 17.36 17.43 01a58768o0514o
58769.337572  17.786  0.121   279   34 o  0   0.81 323.54296  -1.88812  8928.26  9907.80 2.50 2.32 -72.1 -0.414 18.59 18.99 02a58769o0323o
58769.341308  17.584  0.081   336   27 o  0   1.33 323.54296  -1.88812  8907.92  9869.72 2.52 2.22  51.7 -0.417 18.47 18.98 02a58769o0331o
58769.347775  18.037  0.142   221   31 o  0   1.08 323.54296  -1.88812  8967.36  9949.04 2.64 2.37 -63.6 -0.404 18.53 18.92 02a58769o0345o
58769.358022  17.898  0.121   252   30 o  0   1.08 323.54296  -1.88812  8986.65  9831.67 2.54 2.24  49.6 -0.423 18.46 18.87 02a58769o0367o
58770.396787  17.708  0.083   300   25 o  0   1.07 323.54296  -1.88812  2485.70  5807.72 2.42 1.88  40.2 -0.418 18.67 18.99 02a58770o0441o
58770.399570  17.753  0.087   288   25 o  0   1.44 323.54296  -1.88812  2467.37  5769.28 2.37 1.91  40.0 -0.420 18.59 18.97 02a58770o0447o
58770.405289  17.701  0.081   302   24 o  0   1.31 323.54296  -1.88812  2526.62  5846.20 2.49 1.99  38.4 -0.407 18.53 18.93 02a58770o0459o
58770.416408  17.571  0.078   340   27 o  0   1.30 323.54296  -1.88812  2549.93  5731.52 2.24 2.00  39.4 -0.423 18.47 18.82 02a58770o0483o
58772.330509  17.699  0.048   302   14 o  0   1.34 323.54296  -1.88812  8190.05  6655.89 2.33 1.81 -86.2 -0.453 19.20 19.74 01a58772o0268o
58772.333311  17.745  0.058   290   17 o  0   0.94 323.54296  -1.88812  8210.66  6694.45 2.09 1.69 -88.3 -0.454 19.28 19.74 01a58772o0274o
58772.338504  17.755  0.053   287   15 o  0   1.06 323.54296  -1.88812  8152.71  6616.28 1.98 1.71 -88.8 -0.448 19.29 19.74 01a58772o0285o
58772.348757  17.779  0.045   281   13 o  0   2.09 323.54296  -1.88812  8134.02  6732.35 2.28 1.82 -86.5 -0.445 19.18 19.72 01a58772o0307o
58774.328575  17.760  0.048   286   14 o  0   1.05 323.54296  -1.88812  2492.21  5810.37 2.23 1.94  45.9 -0.420 19.29 20.17 02a58774o0033o
58774.332251  17.797  0.050   276   14 o  0   1.34 323.54296  -1.88812  2472.70  5771.29 2.31 2.01  44.2 -0.411 19.26 20.15 02a58774o0041o
58774.338783  17.771  0.057   283   16 o  0   0.79 323.54296  -1.88812  2530.68  5848.40 2.11 1.98  50.0 -0.431 19.27 20.11 02a58774o0055o
58774.349834  17.658  0.043   314   14 o  0   1.38 323.54296  -1.88812  2551.42  5732.20 2.24 2.02  45.3 -0.418 19.20 20.04 02a58774o0079o
58778.250627  18.033  0.052   222   12 c  0   1.17 323.54296  -1.88812  2703.41  9701.69 2.50 2.33 -42.0 -0.416 19.67 21.29 02a58778o0082c
58778.256210  18.250  0.070   182   13 c  0   1.01 323.54296  -1.88812  2682.12  9661.81 2.51 2.36 -45.2 -0.414 19.59 21.25 02a58778o0092c
58778.259525  18.263  0.069   180   12 c  0   1.05 323.54296  -1.88812  2739.15  9740.74 2.56 2.38 -44.7 -0.414 19.59 21.25 02a58778o0099c
58778.273296  18.152  0.059   199   12 c  0   0.99 323.54296  -1.88812  2754.42  9624.32 2.45 2.27 -50.1 -0.424 19.66 21.30 02a58778o0127c
58780.267982  17.782  0.041   280   11 o  0   0.82 323.54296  -1.88812  9029.38  9084.10 2.15 1.66 -85.6 -0.401 19.69 20.73 01a58780o0099o
58780.271242  17.731  0.035   294   10 o  0   1.40 323.54296  -1.88812  9050.07  9123.18 2.19 1.68 -86.3 -0.394 19.70 20.75 01a58780o0106o
58780.276859  17.732  0.033   293   10 o  0   1.53 323.54296  -1.88812  8990.37  9044.52 2.17 1.67 -84.7 -0.399 19.66 20.73 01a58780o0118o
58780.287689  17.656  0.031   315   10 o  0   1.30 323.54296  -1.88812  8972.52  9160.57 2.22 1.63 -87.8 -0.400 19.71 20.79 01a58780o0141o
58782.191381  18.004  0.182   228   42 c  0   1.40 323.54296  -1.88812  7888.54   867.13 2.26 2.20 -88.3 -0.414 17.89 18.65 02a58782o0024c
58782.194936  18.055  0.091   218   20 c  0   1.17 323.54296  -1.88812  7904.41   906.79 2.24 2.20 -81.5 -0.402 18.71 19.63 02a58782o0031c
58782.201871  18.049  0.057   219   13 c  0   1.07 323.54296  -1.88812  7845.77   829.05 2.25 2.13 -63.8 -0.405 19.47 20.74 02a58782o0044c
58782.215881  18.336  0.136   168   23 c  0   1.32 323.54296  -1.88812  7824.02   946.53 2.33 2.13 -50.1 -0.410 18.68 19.98 02a58782o0073c
58784.331573  17.740  0.041   291   12 o  0   1.09 323.54296  -1.88812  5614.15  2413.95 2.09 1.93  89.6 -0.410 19.44 20.49 01a58784o0311o
58784.334816  17.673  0.033   310   10 o  0   1.74 323.54296  -1.88812  5635.55  2452.62 1.98 1.86 -86.4 -0.412 19.52 20.46 01a58784o0318o
58784.340016  17.693  0.034   304   10 o  0   1.37 323.54296  -1.88812  5577.14  2375.79 1.96 1.84 -84.9 -0.409 19.51 20.44 01a58784o0329o
58784.351594  17.821  0.043   270   12 o  0   1.12 323.54296  -1.88812  5559.09  2493.25 1.97 1.83  87.1 -0.413 19.52 20.51 01a58784o0353o
58788.287210  17.692  0.032   304   10 o  0   1.49 323.54296  -1.88812  5612.32  2415.18 1.95 1.81  82.0 -0.409 19.59 20.62 01a58788o0168o
58788.290442  17.738  0.036   292   11 o  0   0.80 323.54296  -1.88812  5632.71  2454.33 1.91 1.77  81.4 -0.408 19.66 20.62 01a58788o0175o
58788.296909  17.741  0.034   291   10 o  0   1.22 323.54296  -1.88812  5572.81  2375.90 1.96 1.74  84.1 -0.416 19.60 20.64 01a58788o0189o
58788.307135  17.645  0.043   318   14 o  0   0.84 323.54296  -1.88812  5555.48  2492.24 2.04 1.77  85.1 -0.408 19.45 20.53 01a58788o0211o
58790.219559  17.642  0.047   318   15 o  0   1.17 323.54296  -1.88812  3790.36  4467.09 1.97 1.80  26.0 -0.452 19.37 20.16 02a58790o0092o
58790.223522  17.489  0.036   367   13 o  0   1.44 323.54296  -1.88812  6771.57  6058.75 2.15 1.86  42.5 -0.449 19.36 20.21 02a58790o0100o
58790.231137  17.568  0.044   341   15 o  0   0.75 323.54296  -1.88812  6829.45  6136.40 2.19 1.89  46.4 -0.443 19.35 20.20 02a58790o0116o
58790.241068  17.494  0.036   365   13 o  0   2.03 323.54296  -1.88812  6846.30  6020.85 2.17 1.90  48.6 -0.440 19.35 20.20 02a58790o0137o
58794.357504  17.433  0.072   386   28 o  0   1.15 323.54296  -1.88812  6032.13  1745.32 2.41 2.22  47.4 -0.407 18.44 18.90 02a58794o0232o
58794.361543  17.485  0.077   368   28 o  0   0.83 323.54296  -1.88812  6014.69  1705.59 2.12 2.08  59.5 -0.416 18.47 18.87 02a58794o0240o
58794.368368  17.576  0.081   338   28 o  0   1.30 323.54296  -1.88812  6073.56  1783.48 2.17 1.97 -53.0 -0.421 18.48 18.81 02a58794o0254o
58794.380302  17.462  0.077   376   29 o  0   1.01 323.54296  -1.88812  6094.80  1667.37 2.18 2.12  44.5 -0.398 18.34 18.70 02a58794o0278o
58795.346015  17.531  0.060   353   21 o  0   1.42 323.54296  -1.88812  5507.72   467.02 2.07 1.93  71.8 -0.458 18.59 18.96 01a58795o0308o
58795.349305  17.518  0.062   357   22 o  0   1.19 323.54296  -1.88812  5529.90   505.58 2.03 2.00  88.5 -0.419 18.68 18.93 01a58795o0315o
58795.356688  17.553  0.067   346   23 o  0   1.26 323.54296  -1.88812  5469.09   429.73 2.17 2.10  82.3 -0.413 18.57 18.88 01a58795o0330o
58796.263170  17.554  0.059   345   20 o  0   0.81 323.54296  -1.88812  5500.30   465.45 1.99 1.93  59.3 -0.418 19.01 19.41 01a58796o0133o
58796.268292  17.684  0.090   306   27 o  0   0.86 323.54296  -1.88812  5522.22   505.52 1.83 1.82  -3.6 -0.429 18.26 18.54 01a58796o0144o
58796.271165  17.698  0.094   303   28 o  0   0.90 323.54296  -1.88812  5463.71   426.06 1.84 1.84  54.3 -0.426 18.86 19.30 01a58796o0150o
58796.284157  17.545  0.053   348   18 o  0   0.67 323.54296  -1.88812  5443.56   542.40 2.01 1.88  67.0 -0.442 19.01 19.45 01a58796o0178o
58800.295830  17.540  0.042   350   15 o  0   1.52 323.54296  -1.88812  5726.54  4348.99 1.87 1.65 -88.5 -0.407 19.06 19.31 01a58800o0185o
58800.298655  17.545  0.052   348   18 o  0   1.12 323.54296  -1.88812  5745.70  4387.45 1.95 1.73 -88.6 -0.409 19.00 19.28 01a58800o0191o
58800.304755  17.505  0.041   361   15 o  0   1.27 323.54296  -1.88812  5687.31  4310.28 1.92 1.70  89.6 -0.406 19.00 19.25 01a58800o0204o
58800.317384  17.541  0.055   350   19 o  0   0.76 323.54296  -1.88812  5668.48  4426.36 2.04 1.76 -89.0 -0.404 18.88 19.12 01a58800o0231o
58802.269467  17.661  0.060   313   19 o  0   0.81 323.54296  -1.88812  7979.09  1641.02 1.99 1.75 -60.3 -0.451 19.20 19.86 02a58802o0188o
58802.273203  17.570  0.045   340   15 o  0   1.28 323.54296  -1.88812  7958.89  1602.64 1.92 1.82 -65.7 -0.444 19.17 19.82 02a58802o0196o
58802.278815  17.713  0.054   298   16 o  0   1.16 323.54296  -1.88812  8016.69  1680.63 2.01 1.78 -57.7 -0.454 19.18 19.78 02a58802o0208o
58802.289103  17.733  0.055   293   16 o  0   1.54 323.54296  -1.88812  8036.48  1565.17 2.13 1.85 -54.4 -0.442 19.07 19.70 02a58802o0230o
58808.271029  17.684  0.043   306   13 o  0   0.86 323.54296  -1.88812  6508.53  8699.79 1.94 1.75 -84.3 -0.423 19.51 20.42 01a58808o0020o
58808.276557  17.708  0.039   300   12 o  0   1.36 323.54296  -1.88812  6529.04  8737.73 1.93 1.84 -80.4 -0.410 19.50 20.37 01a58808o0032o
58808.279779  17.722  0.041   296   12 o  0   1.06 323.54296  -1.88812  6470.14  8661.60 1.94 1.80 -81.1 -0.421 19.50 20.38 01a58808o0039o
58808.290858  17.735  0.045   292   13 o  0   1.08 323.54296  -1.88812  6451.79  8779.01 2.03 1.85 -83.1 -0.415 19.45 20.35 01a58808o0063o
58812.217916  17.676  0.034   309   10 o  0   1.05 323.54296  -1.88812  6502.65  8700.78 1.96 1.68 -87.6 -0.434 19.67 20.70 01a58812o0066o
58812.221150  17.591  0.032   334   11 o  0   1.37 323.54296  -1.88812  6522.57  8740.44 2.13 1.76 -88.1 -0.428 19.65 20.71 01a58812o0073o
58812.226311  17.687  0.038   306   12 o  0   0.88 323.54296  -1.88812  6463.94  8661.81 2.07 1.74 -85.9 -0.438 19.64 20.70 01a58812o0084o
58812.239295  17.591  0.033   334   11 o  0   1.41 323.54296  -1.88812  6445.49  8777.68 2.19 1.85 -86.6 -0.424 19.54 20.64 01a58812o0112o
58814.245788  18.124  0.071   204   14 c  0   1.11 323.54296  -1.88812   797.30  9726.77 2.74 2.28 -51.6 -0.443 19.45 21.14 02a58814o0054c
58816.239999  17.637  0.040   320   13 o  0   1.06 323.54296  -1.88812  9912.57  2662.87 2.51 2.01 -84.5 -0.394 19.44 20.46 01a58816o0140o
58816.243271  17.584  0.039   336   13 o  0   1.01 323.54296  -1.88812  9933.06  2701.85 2.37 1.92 -83.4 -0.391 19.50 20.49 01a58816o0147o
58816.248867  17.623  0.040   324   13 o  0   1.06 323.54296  -1.88812  9874.12  2625.71 2.39 1.97 -81.7 -0.390 19.47 20.47 01a58816o0159o
58816.259984  17.647  0.040   317   13 o  0   1.03 323.54296  -1.88812  9854.30  2744.26 2.46 1.93 -84.5 -0.394 19.47 20.51 01a58816o0183o
58818.241538 -17.660  1.970  -313  617 c  0   1.52 323.54296  -1.88812   449.13  3961.16 2.58 2.37 -62.0 -0.403 14.79 15.83 02a58818o0126c
58818.244783  19.217  1.743    75  130 c  0   1.13 323.54296  -1.88812   429.74  3921.60 2.62 2.44 -64.8 -0.383 16.80 17.86 02a58818o0133c
58818.249914  17.587  0.323   335  108 c  0   1.15 323.54296  -1.88812   489.26  3999.63 2.72 2.57 -70.2 -0.378 16.02 17.22 02a58818o0144c
58818.260254 -19.029  9.000   -89  799 c  0   0.94 323.54296  -1.88812   511.32  3883.90 2.59 2.34 -58.8 -0.402 14.92 15.98 02a58818o0166c
58820.199009  16.220  0.714  1180  842 o  0   0.86 323.54296  -1.88812  9905.63  2662.96 2.16 1.80 -81.8 -0.416 14.30 13.82 01a58820o0051o
58820.202700 -19.439  4.189   -61  255 o  0   1.24 323.54296  -1.88812  9925.41  2701.14 2.22 1.76 -82.8 -0.440 15.35 14.93 01a58820o0059o
58820.208316 -15.233  0.871 -2929 2551 o  0   1.01 323.54296  -1.88812  9867.91  2624.77 2.22 1.79 -81.4 -0.446 14.47 14.06 01a58820o0071o
58820.218654  16.760  0.287   718  206 o  0   1.33 323.54296  -1.88812  9849.79  2743.93 2.37 1.72 -85.1 -0.404 15.95 15.54 01a58820o0093o
58824.227111  17.481  0.059   370   22 o  0   0.86 323.54296  -1.88812   669.45  9053.10 2.83 2.31  81.9 -0.383 19.11 19.76 01a58824o0112o
58824.229898  17.574  0.053   339   18 o  0   1.51 323.54296  -1.88812   688.96  9092.09 2.88 2.33  86.9 -0.385 19.04 19.75 01a58824o0118o
58824.235486  17.668  0.059   311   18 o  0   1.32 323.54296  -1.88812   630.83  9015.47 2.80 2.26  86.8 -0.450 19.11 19.73 01a58824o0130o
58824.245678  17.600  0.065   331   22 o  0   1.19 323.54296  -1.88812   610.06  9133.69 3.02 2.37  89.9 -0.376 19.06 19.63 01a58824o0152o
58826.238691  17.368  0.064   410   26 o  0   1.16 323.54296  -1.88812  8838.24  7955.81 2.37 2.06  42.8 -0.428 18.94 19.57 02a58826o0116o
58826.241897  17.438  0.067   384   26 o  0   1.19 323.54296  -1.88812  8818.83  7916.94 2.46 2.11  40.7 -0.423 18.85 19.55 02a58826o0123o
58826.247415  17.543  0.059   349   21 o  0   4.30 323.54296  -1.88812  8877.35  7995.09 2.48 2.15  41.0 -0.415 18.88 19.54 02a58826o0135o
58826.258121  17.412  0.060   394   24 o  0   1.81 323.54296  -1.88812  8895.73  7878.17 2.52 2.11  38.2 -0.407 18.79 19.46 02a58826o0158o
58828.194844  17.441  0.074   384   28 o  0   1.18 323.54296  -1.88812   668.28  9050.69 2.30 1.94 -85.7 -0.424 18.61 18.58 01a58828o0037o
58828.198073  17.471  0.059   373   22 o  0   1.35 323.54296  -1.88812   687.38  9089.22 2.22 1.89 -86.2 -0.433 18.91 19.05 01a58828o0044o
58828.203235  17.396  0.052   400   21 o  0   1.12 323.54296  -1.88812   627.11  9010.56 2.53 1.99  89.0 -0.423 19.00 19.32 01a58828o0055o
58828.214949  17.406  0.052   396   21 o  0   1.29 323.54296  -1.88812   608.18  9128.09 2.49 2.05 -89.3 -0.422 19.00 19.37 01a58828o0080o
58830.197789  17.394  0.097   400   39 o  0   1.39 323.54296  -1.88812  8839.94  7948.75 2.23 2.09 -88.7 -0.458 18.73 19.21 02a58830o0020o
58830.201570  17.348  0.060   418   25 o  0   1.15 323.54296  -1.88812  8820.54  7910.16 2.26 2.11 -81.7 -0.447 18.86 19.45 02a58830o0028o
58830.207193  17.261  0.063   452   29 o  0   2.81 323.54296  -1.88812  8878.74  7988.91 2.25 2.15  83.1 -0.443 18.90 19.48 02a58830o0040o
58830.217886  17.375  0.070   407   28 o  0   1.07 323.54296  -1.88812  8897.99  7872.78 2.23 2.12 -85.4 -0.443 18.82 19.35 02a58830o0063o
58832.218196  17.423  0.031   390   12 o  0   1.80 323.54296  -1.88812  3672.18  2521.73 2.26 2.01  83.2 -0.415 19.35 20.54 01a58832o0090o
58832.221443  17.333  0.030   424   13 o  0   1.73 323.54296  -1.88812  3692.11  2560.47 2.64 2.38  87.9 -0.385 19.25 20.53 01a58832o0097o
58832.226556  17.538  0.068   351   24 o  0   0.75 323.54296  -1.88812  3633.74  2483.47 3.11 2.82 -89.3 -0.391 18.76 20.22 01a58832o0108o
58832.236407  17.519  0.051   357   18 o  0   0.96 323.54296  -1.88812  3615.86  2600.92 3.12 2.84 -88.9 -0.385 18.94 20.42 01a58832o0129o
58836.191154  -4.911  0.194 334534057973 64943268637 o  0   1.15 323.54296  -1.88812  3666.61  2522.98 2.49 1.40   1.4 -0.396 -4.92 -5.36 01a58836o0023o
58836.197146  17.522  0.065   356   23 o  0   0.82 323.54296  -1.88812  3627.41  2481.32 2.02 1.90 -88.0 -0.419 18.60 18.75 01a58836o0036o
58836.207345  17.582  0.039   336   13 o  0   0.99 323.54296  -1.88812  3608.62  2596.52 2.03 1.92  87.5 -0.423 19.45 20.40 01a58836o0058o
58850.200519  17.670  0.578   310  180 o  0   2.05 323.54296  -1.88812  6962.90  9955.41 2.41 2.23  47.8 -0.465 17.08 17.36 02a58850o0031o
58850.207422  17.730  0.147   294   43 o  0   1.75 323.54296  -1.88812  7023.54 10033.50 2.19 2.12 -68.7 -0.448 18.46 18.88 02a58850o0046o
58850.217631  17.698  0.089   303   27 o  0   0.96 323.54296  -1.88812  7043.44  9914.76 2.22 2.13 -58.4 -0.449 18.86 19.48 02a58850o0068o
58949.596019  18.097  0.163   210   34 o  0   0.88 323.54296  -1.88812  6974.16  9990.17 2.90 2.54   5.1 -0.347 18.17 18.83 01a58949o0794o
58949.599253  17.865  0.114   260   30 o  0   0.97 323.54296  -1.88812  6955.96  9950.71 2.73 2.33   8.0 -0.344 18.24 18.88 01a58949o0801o
58949.606060  17.656  0.088   315   28 o  0   1.08 323.54296  -1.88812  7016.39 10028.63 2.64 2.29   4.2 -0.351 18.32 18.96 01a58949o0815o
58949.621863  17.706  0.100   300   30 o  0   1.15 323.54296  -1.88812  7041.89  9909.48 2.26 2.07   2.3 -0.372 18.40 18.76 01a58949o0848o
58949.631596  17.844  0.173   265   46 o  0   0.99 323.54296  -1.88812  7006.25  9967.59 2.44 2.10   4.4 -0.357 18.01 18.43 01a58949o0869o
58956.602810  17.671  0.056   310   17 o  0   1.24 323.54296  -1.88812  6683.75  4165.19 2.31 2.26 -30.5 -0.400 19.01 19.86 01a58956o0807o
58956.607212  17.852  0.072   262   19 o  0   1.03 323.54296  -1.88812  6663.35  4125.27 2.33 2.28 -76.2 -0.401 18.99 19.90 01a58956o0816o
58956.612606  17.842  0.067   265   18 o  0   1.13 323.54296  -1.88812  6721.99  4202.56 2.29 2.24 -13.6 -0.394 19.03 19.93 01a58956o0827o
58956.617746  17.850  0.057   263   15 o  0   1.56 323.54296  -1.88812  6743.37  4087.65 2.44 2.28  -7.5 -0.391 19.02 19.94 01a58956o0838o
58964.597504  17.814  0.172   272   47 o  0   1.30 323.54296  -1.88812  2599.77  7739.51 2.33 2.12  -7.1 -0.394 17.82 19.00 01a58964o0757o
58964.609153  17.784  0.222   280   62 o  0   0.97 323.54296  -1.88812  2587.05  7705.39 2.19 2.09 -29.7 -0.395 17.59 18.70 01a58964o0782o
58964.613379  17.526  0.127   354   45 o  0   1.39 323.54296  -1.88812  2645.38  7782.99 2.23 1.94 -17.5 -0.410 17.85 18.96 01a58964o0791o
58964.624660  17.715  0.152   298   45 o  0   1.74 323.54296  -1.88812  2664.18  7665.74 2.22 1.95  -3.4 -0.381 17.88 18.79 01a58964o0815o
58966.603774  18.495  0.084   145   12 c  0   1.21 323.54296  -1.88812  1621.63   660.81 2.46 2.30 -81.9 -0.409 19.43 20.91 02a58966o0808c
58966.611184  18.271  0.064   178   11 c  0   1.11 323.54296  -1.88812  1641.34   698.63 2.40 2.26  72.4 -0.410 19.44 20.96 02a58966o0824c
58966.616299  18.155  0.060   198   12 c  0   1.19 323.54296  -1.88812  1584.47   619.35 2.41 2.24 -75.2 -0.412 19.43 20.89 02a58966o0835c
58966.625526  18.309  0.095   172   16 c  0   1.21 323.54296  -1.88812  1564.42   735.76 2.45 2.28 -74.7 -0.413 18.90 20.01 02a58966o0855c
58972.569885  17.762  0.047   285   14 o  0   1.37 323.54296  -1.88812  2393.50  3864.59 2.35 2.26  13.7 -0.407 19.24 20.33 01a58972o0723o
58972.573124  17.805  0.049   274   13 o  0   1.25 323.54296  -1.88812  2374.99  3826.30 2.30 2.04  -3.1 -0.386 19.31 20.38 01a58972o0730o
58972.578225  17.796  0.050   276   14 o  0   1.10 323.54296  -1.88812  2434.55  3904.48 2.27 2.01  -1.2 -0.387 19.33 20.38 01a58972o0741o
58972.600406  17.776  0.043   282   12 o  0   1.56 323.54296  -1.88812  2458.44  3791.63 2.69 2.21  -5.9 -0.348 19.29 20.52 01a58972o0788o
58974.566137  17.859  0.083   261   22 o  0   1.14 323.54296  -1.88812  8065.07  4752.21 2.34 1.93  34.6 -0.411 18.76 19.16 02a58974o0729o
58974.569345  17.828  0.074   268   20 o  0   1.55 323.54296  -1.88812  8083.71  4790.63 2.33 1.87  36.3 -0.408 18.82 19.17 02a58974o0736o
58974.575293  17.795  0.078   277   22 o  0   1.04 323.54296  -1.88812  8025.48  4713.36 2.30 1.92  38.0 -0.408 18.85 19.25 02a58974o0749o
58974.586799  17.822  0.091   270   24 o  0   0.72 323.54296  -1.88812  8004.46  4828.46 2.45 1.91  34.5 -0.415 18.89 19.39 02a58974o0774o
58976.594631  17.797  0.084   276   23 o  0   1.68 323.54296  -1.88812  1576.18  1435.09 2.00 1.92  34.6 -0.450 18.70 18.79 01a58976o0770o
58976.606678  17.848  0.101   264   27 o  0   1.23 323.54296  -1.88812  1556.51  1397.93 2.07 1.99  39.4 -0.448 18.73 18.87 01a58976o0796o
58976.612743  18.053  0.102   218   22 o  0   1.14 323.54296  -1.88812  1614.94  1476.28 1.96 1.87  56.8 -0.451 18.75 18.91 01a58976o0809o
58976.621056  17.873  0.101   257   26 o  0   1.26 323.54296  -1.88812  1634.43  1360.88 1.98 1.85  61.0 -0.457 18.70 18.72 01a58976o0827o
58978.594632  17.916  0.102   248   25 o  0   1.31 323.54296  -1.88812  7867.98   863.97 2.49 1.85 -54.8 -0.450 18.71 19.06 02a58978o0350o
58978.600362  17.986  0.103   232   24 o  0   0.93 323.54296  -1.88812  7898.10   902.19 2.26 1.75 -57.1 -0.466 18.80 19.10 02a58978o0361o
58978.604096  17.817  0.066   271   18 o  0   1.85 323.54296  -1.88812  7839.48   823.46 2.19 1.72 -56.1 -0.467 18.81 19.12 02a58978o0369o
58978.611059  17.889  0.103   254   26 o  0   0.85 323.54296  -1.88812  7818.58   940.87 2.23 1.74 -54.5 -0.462 18.86 19.15 02a58978o0384o
58980.548372  17.812  0.331   272   90 o  0   0.94 323.54296  -1.88812  1576.14  1433.48 2.63 2.41   3.6 -0.372 16.89 17.23 01a58980o0687o
58982.588764  17.945  0.084   241   20 o  0   0.78 323.54296  -1.88812  7873.70   864.48 1.99 1.66 -54.5 -0.468 18.98 19.33 02a58982o0739o
58982.606420  17.851  0.080   263   21 o  0   0.87 323.54296  -1.88812  7892.39   902.80 1.99 1.66 -53.4 -0.486 18.98 19.39 02a58982o0777o
58982.610568  17.948  0.083   240   20 o  0   0.98 323.54296  -1.88812  7834.23   824.86 2.06 1.72 -52.4 -0.469 18.98 19.38 02a58982o0786o
58982.619805  18.002  0.080   229   18 o  0   1.49 323.54296  -1.88812  7813.80   941.73 2.05 1.66 -53.4 -0.475 18.77 19.06 02a58982o0806o
58988.579947  17.941  0.048   242   12 o  0   0.71 323.54296  -1.88812  4946.89  8129.13 2.14 1.90  -2.6 -0.398 19.58 20.77 01a58988o0702o
58988.584554  17.971  0.046   235   11 o  0   0.98 323.54296  -1.88812  4929.98  8092.79 2.06 1.87  -3.3 -0.411 19.58 20.78 01a58988o0712o
58988.605308  17.869  0.038   258   10 o  0   1.35 323.54296  -1.88812  4990.21  8169.85 2.07 1.84  -6.4 -0.406 19.61 20.82 01a58988o0756o
58988.615918  17.976  0.065   234   15 o  0   0.85 323.54296  -1.88812  5010.58  8054.53 2.34 1.92  -3.0 -0.386 19.16 19.93 01a58988o0779o
58990.568760  18.345  0.054   167    9 c  0   1.71 323.54296  -1.88812  3788.35  4462.13 2.49 2.24  43.4 -0.393 19.66 21.41 02a58990o0718c
58990.574492  18.265  0.055   179   10 c  0   1.15 323.54296  -1.88812  3807.98  4500.78 2.53 2.24  39.7 -0.394 19.67 21.43 02a58990o0730c
58990.578614  18.242  0.055   183   10 c  0   1.16 323.54296  -1.88812  3749.44  4423.25 2.48 2.26  41.6 -0.394 19.71 21.44 02a58990o0739c
58990.600355  18.328  0.058   169   10 c  0   1.22 323.54296  -1.88812  3725.27  4541.18 2.69 2.28  38.9 -0.387 19.68 21.49 02a58990o0786c
58992.577889  17.807  0.054   274   15 o  0   0.70 323.54296  -1.88812  5044.90 10078.04 2.31 2.06 -11.0 -0.395 19.34 20.43 01a58992o0746o
58992.581579  17.863  0.047   260   12 o  0   1.41 323.54296  -1.88812  5026.05 10039.36 2.12 1.91 -10.3 -0.405 19.40 20.41 01a58992o0754o
58992.600024  17.975  0.055   234   13 o  0   1.05 323.54296  -1.88812  5089.19 10118.03 2.24 2.07  -7.2 -0.389 19.39 20.59 01a58992o0793o
58992.611229  17.932  0.053   244   13 o  0   1.08 323.54296  -1.88812  5112.24 10002.40 2.29 2.01  -0.6 -0.391 19.30 20.36 01a58992o0817o
58994.558744  18.305  0.065   173   11 c  0   0.90 323.54296  -1.88812  4532.62  8819.84 2.48 2.36  36.7 -0.395 19.67 21.50 02a58994o0694c
58994.568949  18.193  0.056   192   11 c  0   1.36 323.54296  -1.88812  4552.66  8859.39 2.47 2.42 -18.9 -0.399 19.70 21.52 02a58994o0716c
58994.578301  18.472  0.067   148   10 c  0   1.03 323.54296  -1.88812  4499.59  8780.85 2.52 2.47  -1.4 -0.392 19.70 21.54 02a58994o0736c
58994.587601  18.298  0.072   174   12 c  0   1.03 323.54296  -1.88812  4470.65  8901.32 2.57 2.53 -54.0 -0.390 19.61 21.50 02a58994o0755c
58996.579944  19.247  1.547    73  112 o  0   1.33 323.54296  -1.88812  5047.30 10079.94 2.01 1.74  -7.8 -0.385 16.51 17.64 01a58996o0639o
58996.584097  18.962  1.172    94  111 o  0   0.82 323.54296  -1.88812  5029.93 10043.16 1.92 1.71 -13.7 -0.397 16.93 18.08 01a58996o0648o
58996.601210  17.294  0.459   439  201 o  0   1.15 323.54296  -1.88812  5091.55 10121.70 1.90 1.70  -9.7 -0.401 16.07 17.23 01a58996o0684o
58996.609054  18.619  0.739   130   96 o  0   1.10 323.54296  -1.88812  5113.98 10004.69 1.86 1.64 -12.6 -0.392 17.13 18.17 01a58996o0701o
58998.542826  18.254  0.054   181   10 c  0   1.33 323.54296  -1.88812  4532.87  8822.17 2.49 2.34  35.8 -0.392 19.75 21.63 02a58998o0649c
58998.546062  18.204  0.052   190   10 c  0   1.15 323.54296  -1.88812  4548.76  8861.59 2.49 2.34  38.7 -0.391 19.74 21.63 02a58998o0656c
58998.554312  18.384  0.064   161   10 c  0   1.07 323.54296  -1.88812  4490.52  8784.19 2.50 2.34  35.1 -0.393 19.73 21.67 02a58998o0674c
58998.565818  18.257  0.056   181   10 c  0   1.17 323.54296  -1.88812  4470.95  8901.21 2.47 2.37  33.0 -0.391 19.76 21.73 02a58998o0699c
59000.567251  17.969  0.039   236    9 o  0   1.73 323.54296  -1.88812  4848.65  6188.78 2.29 1.83  -2.1 -0.381 19.64 21.07 01a59000o0696o
59000.570478  17.930  0.044   244   11 o  0   1.05 323.54296  -1.88812  4829.55  6150.39 2.30 1.92  -4.1 -0.380 19.62 21.07 01a59000o0703o
59000.576956  17.827  0.037   269   10 o  0   1.63 323.54296  -1.88812  4890.25  6229.20 2.41 1.88  -5.8 -0.376 19.62 21.09 01a59000o0717o
59000.596817  17.928  0.040   245   10 o  0   1.21 323.54296  -1.88812  4910.13  6116.72 2.21 1.88  -5.0 -0.386 19.64 20.99 01a59000o0759o
59002.563343  18.318  0.060   171   10 c  0   1.19 323.54296  -1.88812  2590.08  8924.98 2.44 2.28 -43.1 -0.402 19.70 21.54 02a59002o0662c
59002.568087  18.416  0.061   156   10 c  0   1.18 323.54296  -1.88812  2609.90  8963.19 2.41 2.26 -44.5 -0.405 19.70 21.62 02a59002o0672c
59002.575485  18.333  0.056   169   10 c  0   1.54 323.54296  -1.88812  2552.75  8886.58 2.44 2.28 -47.3 -0.403 19.74 21.64 02a59002o0688c
59002.587447  18.550  0.065   138    9 c  0   1.28 323.54296  -1.88812  2532.81  9003.85 2.40 2.22 -39.9 -0.417 19.75 21.63 02a59002o0714c
59004.514577  17.832  0.075   267   20 o  0   0.81 323.54296  -1.88812  4842.26  6190.56 2.40 1.86  -3.1 -0.363 18.99 19.43 01a59004o0575o
59004.517819  17.850  0.074   263   20 o  0   0.88 323.54296  -1.88812  4823.30  6151.45 2.65 1.90  -0.9 -0.349 18.89 19.45 01a59004o0582o
59004.524287  17.844  0.052   264   14 o  0   1.70 323.54296  -1.88812  4883.08  6229.71 2.44 1.98  -1.7 -0.354 18.94 19.44 01a59004o0596o
59004.535818  17.836  0.057   266   15 o  0   1.49 323.54296  -1.88812  4904.31  6114.60 2.31 1.99  -3.1 -0.369 18.98 19.52 01a59004o0621o
59005.544160  17.856  0.096   262   25 o  0   1.68 323.54296  -1.88812  2586.56  8926.67 2.19 1.96  17.2 -0.413 18.73 19.00 02a59005o0657o
59005.548306  17.834  0.125   267   34 o  0   0.94 323.54296  -1.88812  2605.98  8965.69 2.07 1.94 -13.3 -0.430 18.72 19.02 02a59005o0666o
59005.553795  17.993  0.122   231   28 o  0   1.15 323.54296  -1.88812  2547.97  8888.02 2.02 1.90 -10.0 -0.428 18.76 19.04 02a59005o0678o
59005.564791  17.818  0.132   271   36 o  0   0.71 323.54296  -1.88812  2528.86  9005.54 2.00 1.90 -37.4 -0.437 18.84 19.09 02a59005o0702o
59006.507331  17.909  0.133   249   33 o  0   1.13 323.54296  -1.88812  2594.37  8929.68 2.22 1.93 -36.0 -0.432 18.67 18.91 02a59006o0574o
59006.510563  17.733  0.119   293   35 o  0   0.83 323.54296  -1.88812  2612.08  8966.99 2.07 1.94 -28.9 -0.428 18.72 18.93 02a59006o0581o
59006.597425  17.904  0.081   250   20 o  0   1.61 323.54296  -1.88812  2557.69  8887.88 2.06 1.96  11.1 -0.428 18.92 19.34 02a59006o0594o
59006.600454  17.891  0.099   253   25 o  0   0.90 323.54296  -1.88812  2538.62  9006.61 2.42 1.97  29.4 -0.393 18.85 19.34 02a59006o0600o
59006.616048  17.741  0.179   291   52 o  0   0.84 323.54296  -1.88812  2582.23  8943.68 2.03 1.91 -34.7 -0.443 18.64 18.68 02a59006o0633o
59008.539058  17.839  0.073   266   19 o  0   1.18 323.54296  -1.88812  4089.34  1832.99 2.15 1.88  -4.7 -0.407 18.88 19.21 01a59008o0651o
59008.542281  17.629  0.074   322   24 o  0   0.82 323.54296  -1.88812  4069.65  1794.51 2.13 1.87  -3.3 -0.410 18.94 19.26 01a59008o0658o
59008.548857  17.684  0.066   306   20 o  0   0.86 323.54296  -1.88812  4127.99  1873.07 2.09 1.86  -8.3 -0.410 19.02 19.37 01a59008o0672o
59016.537920  17.362  0.100   412   41 o  0   1.28 323.54296  -1.88812   642.17  7854.12 2.13 2.01 -49.6 -0.411 17.92 19.14 01a59016o0646o
59016.539761  17.582  0.228   337   77 o  0   1.36 323.54296  -1.88812   622.79  7815.93 2.01 1.87 -65.8 -0.418 17.59 18.67 01a59016o0650o
59016.542535  17.796  0.193   276   54 o  0   1.01 323.54296  -1.88812   681.52  7893.31 1.96 1.81 -45.8 -0.416 17.85 18.94 01a59016o0656o
59016.547623  17.755  0.255   287   73 o  0   0.71 323.54296  -1.88812   701.68  7777.99 2.00 1.84 -39.7 -0.424 17.58 18.69 01a59016o0667o
59020.513721  17.807  0.036   274   10 o  0   2.12 323.54296  -1.88812   639.14  7852.30 1.88 1.75 -26.2 -0.420 19.55 20.66 01a59020o0590o
59020.516972  17.721  0.040   296   12 o  0   1.22 323.54296  -1.88812   620.19  7813.69 1.90 1.71 -22.3 -0.412 19.57 20.67 01a59020o0597o
59020.520196  17.715  0.043   298   13 o  0   0.70 323.54296  -1.88812   680.17  7891.79 1.95 1.75 -30.2 -0.411 19.54 20.66 01a59020o0604o
59020.530331  17.836  0.046   266   12 o  0   0.68 323.54296  -1.88812   703.45  7777.40 1.93 1.79 -33.6 -0.416 19.56 20.71 01a59020o0625o
59022.515408  18.215  0.054   188   10 c  0   1.23 323.54296  -1.88812 10131.72  6604.37 2.56 2.52  87.3 -0.410 19.77 21.71 02a59022o0586c
59022.524083  18.204  0.058   190   11 c  0   1.41 323.54296  -1.88812 10148.90  6644.68 2.60 2.57  42.8 -0.404 19.65 21.63 02a59022o0604c
59022.527769  18.246  0.058   183   11 c  0   1.14 323.54296  -1.88812 10090.71  6566.55 2.61 2.58  27.9 -0.405 19.73 21.72 02a59022o0612c
59022.533261  18.247  0.063   182   12 c  0   1.25 323.54296  -1.88812 10072.28  6683.17 2.60 2.56  68.1 -0.404 19.59 21.56 02a59022o0624c
59024.497092  17.792  0.039   278   11 o  0   1.54 323.54296  -1.88812  9921.82  1519.52 2.48 2.21 -31.7 -0.381 19.62 20.99 01a59024o0551o
59024.502189  17.796  0.048   276   13 o  0   1.28 323.54296  -1.88812  9900.01  1481.44 2.72 2.54 -54.5 -0.347 19.52 20.99 01a59024o0562o
59024.504960  17.768  0.045   284   13 o  0   0.95 323.54296  -1.88812  9959.07  1558.80 2.48 2.25 -30.6 -0.371 19.63 21.01 01a59024o0568o
59024.515117  17.797  0.042   276   12 o  0   1.52 323.54296  -1.88812  9978.60  1441.88 2.59 2.32 -22.8 -0.377 19.60 21.00 01a59024o0590o
59026.544699  18.212  0.046   188    9 c  0   1.02 323.54296  -1.88812  1749.29  2621.84 2.40 2.18 -54.8 -0.410 19.84 21.73 02a59026o0578c
59026.547916  18.216  0.049   188    9 c  0   1.12 323.54296  -1.88812  1769.70  2661.17 2.42 2.19 -58.0 -0.407 19.79 21.74 02a59026o0585c
59026.550671  18.217  0.052   188   10 c  0   1.11 323.54296  -1.88812  1710.31  2582.41 2.41 2.18 -57.8 -0.409 19.82 21.74 02a59026o0591c
59026.555833  18.192  0.042   192    8 c  0   1.94 323.54296  -1.88812  1691.46  2699.16 2.41 2.19 -56.9 -0.409 19.79 21.74 02a59026o0602c
59028.507833  17.719  0.037   297   11 o  0   1.30 323.54296  -1.88812  9919.36  1517.75 2.14 1.90 -37.1 -0.401 19.84 21.22 01a59028o0535o
59028.511060  17.800  0.038   275   10 o  0   1.72 323.54296  -1.88812  9899.06  1478.52 2.16 1.94 -46.8 -0.402 19.83 21.22 01a59028o0542o
59028.515724  17.785  0.039   279   11 o  0   1.08 323.54296  -1.88812  9957.44  1555.90 2.19 1.98 -45.1 -0.408 19.85 21.25 01a59028o0552o
59028.520791  17.720  0.038   296   11 o  0   1.13 323.54296  -1.88812  9977.80  1439.40 2.17 1.94 -53.6 -0.409 19.87 21.26 01a59028o0563o
59030.456469  17.716  0.040   298   12 o  0   1.66 323.54296  -1.88812  1749.40  2617.40 2.00 1.87 -53.3 -0.459 19.43 20.23 02a59030o0455o
59030.462463  17.705  0.042   301   13 o  0   1.51 323.54296  -1.88812  1768.18  2656.11 2.04 1.89  32.4 -0.456 19.40 20.27 02a59030o0468o
59030.480123  17.770  0.043   283   12 o  0   1.63 323.54296  -1.88812  1710.02  2577.39 2.02 1.90  31.2 -0.453 19.47 20.46 02a59030o0506o
59030.486561  17.681  0.037   307   12 o  0   1.63 323.54296  -1.88812  1690.05  2694.19 2.01 1.88  25.1 -0.450 19.51 20.51 02a59030o0520o
59032.508680  17.628  0.043   323   14 o  0   1.21 323.54296  -1.88812  6883.17  8028.75 2.58 1.93  -3.3 -0.363 19.30 20.10 01a59032o0567o
59032.511903  17.662  0.039   313   12 o  0   1.64 323.54296  -1.88812  6864.84  7990.32 2.53 1.94  -2.7 -0.373 19.27 20.12 01a59032o0574o
59032.514665  17.648  0.042   317   13 o  0   1.33 323.54296  -1.88812  6923.70  8068.64 2.43 1.91   0.3 -0.376 19.31 20.12 01a59032o0580o
59032.519732  17.613  0.041   327   14 o  0   1.62 323.54296  -1.88812  6943.33  7953.03 2.35 1.91  -2.1 -0.382 19.34 20.14 01a59032o0591o
59034.593744  17.638  0.091   320   29 o  0   1.14 323.54296  -1.88812  8705.66  6002.30 2.50 2.23  44.8 -0.414 18.55 18.91 02a59034o0582o
59035.467709  17.571  0.072   340   24 o  0   1.27 323.54296  -1.88812  6884.56  8029.97 2.07 2.02  -6.3 -0.401 18.58 18.63 01a59035o0107o
59035.470487  17.713  0.077   298   23 o  0   1.39 323.54296  -1.88812  6869.62  7992.32 2.20 1.92  -0.1 -0.398 18.56 18.64 01a59035o0113o
59035.473249  17.527  0.074   354   26 o  0   0.94 323.54296  -1.88812  6926.55  8070.64 1.98 1.93 -16.1 -0.416 18.62 18.65 01a59035o0119o
59035.478790  17.659  0.068   314   21 o  0   1.62 323.54296  -1.88812  6946.21  7954.89 1.97 1.94 -45.8 -0.422 18.64 18.67 01a59035o0131o
59040.555463  17.634  0.051   321   16 o  0   1.11 323.54296  -1.88812  1942.29  6517.67 2.99 1.99  -2.0 -0.380 19.07 19.96 01a59040o0681o
59040.558685  17.658  0.056   314   18 o  0   0.93 323.54296  -1.88812  1963.02  6556.32 2.53 1.92  -3.4 -0.392 19.20 19.94 01a59040o0688o
59040.566108  17.589  0.042   334   14 o  0   1.60 323.54296  -1.88812  1905.57  6479.63 2.53 1.94  -3.2 -0.386 19.15 19.93 01a59040o0704o
59040.577457  17.536  0.048   351   17 o  0   1.44 323.54296  -1.88812  1888.24  6594.68 3.14 2.12  -2.7 -0.360 19.00 19.92 01a59040o0728o
59042.524761  17.695  0.048   303   15 o  0   1.09 323.54296  -1.88812   530.86  5894.54 2.16 1.95 -49.3 -0.422 19.42 20.42 02a59042o0603o
59042.527998  17.668  0.046   311   14 o  0   1.03 323.54296  -1.88812   511.91  5856.50 2.15 1.94 -52.4 -0.429 19.41 20.41 02a59042o0610o
59042.534934  17.615  0.036   327   12 o  0   1.62 323.54296  -1.88812   571.54  5934.39 2.05 1.92 -50.2 -0.432 19.45 20.41 02a59042o0625o
59042.568939  17.646  0.037   317   12 o  0   1.91 323.54296  -1.88812   583.59  5823.70 2.03 1.87 -59.8 -0.426 19.39 20.28 02a59042o0698o
59044.544029  17.874  0.076   257   20 o  0   1.14 323.54296  -1.88812  1942.74  6516.43 3.74 2.58  -1.7 -0.361 18.86 20.31 01a59044o0659o
59044.571837  17.803  0.067   275   18 o  0   0.94 323.54296  -1.88812  1967.32  6553.14 3.34 2.45   0.0 -0.363 18.91 20.34 01a59044o0718o
59044.600505  17.863  0.044   260   12 o  0   1.21 323.54296  -1.88812  1910.93  6474.62 2.17 2.05 -17.3 -0.406 19.40 20.61 01a59044o0779o
59044.603387  17.779  0.042   281   12 o  0   1.55 323.54296  -1.88812  1892.05  6589.48 2.21 2.08 -12.3 -0.404 19.43 20.61 01a59044o0785o
59048.471774  17.866  0.050   259   13 o  0   1.05 323.54296  -1.88812  4743.98  4264.61 2.99 2.94 -30.2 -0.360 19.33 21.22 01a59048o0500o
59048.474576  17.825  0.047   269   13 o  0   1.24 323.54296  -1.88812  4725.18  4225.84 3.46 3.41  30.1 -0.336 19.19 21.25 01a59048o0506o
59048.477347  17.832  0.047   267   13 o  0   1.10 323.54296  -1.88812  4784.74  4303.52 3.00 2.89 -17.7 -0.385 19.34 21.25 01a59048o0512o
59048.482873  17.944  0.058   241   14 o  0   1.07 323.54296  -1.88812  4804.20  4187.20 3.20 3.10  -4.2 -0.372 19.29 21.24 01a59048o0524o
59050.508040  18.127  0.052   204   11 c  0   1.18 323.54296  -1.88812  6970.06  9980.67 2.91 2.66  41.0 -0.390 19.68 21.81 02a59050o0574c
59050.512014  18.061  0.048   216   10 c  0   1.11 323.54296  -1.88812  6949.33  9941.23 2.91 2.67  43.4 -0.383 19.68 21.81 02a59050o0582c
59050.526741  18.156  0.058   198   11 c  0   0.97 323.54296  -1.88812  7005.75 10023.60 2.84 2.60  45.2 -0.387 19.71 21.82 02a59050o0613c
59050.544863  18.241  0.059   184   11 c  0   1.28 323.54296  -1.88812  7028.27  9908.98 2.90 2.59  48.8 -0.385 19.70 21.84 02a59050o0650c
59052.536982  17.624  0.029   324    9 o  0   1.39 323.54296  -1.88812  5820.81  6288.85 1.92 1.88 -62.2 -0.409 19.79 21.01 01a59052o0361o
59052.541135  17.673  0.033   310   10 o  0   0.98 323.54296  -1.88812  5842.02  6326.86 1.87 1.83 -14.5 -0.408 19.79 21.03 01a59052o0370o
59052.551285  17.575  0.026   339    9 o  0   2.01 323.54296  -1.88812  5783.31  6249.48 1.89 1.87 -49.9 -0.407 19.78 21.08 01a59052o0392o
59052.559928  17.599  0.033   331   11 o  0   1.23 323.54296  -1.88812  5765.33  6364.31 1.98 1.94 -29.7 -0.405 19.80 21.12 01a59052o0410o
59054.593576  18.285  0.064   176   11 c  0   1.04 323.54296  -1.88812  6962.85  9991.83 2.72 2.67  63.4 -0.393 19.61 21.53 02a59054o0340c
59054.600795  18.113  0.056   206   12 c  0   0.91 323.54296  -1.88812  6944.02  9954.16 2.79 2.72  68.0 -0.385 19.58 21.53 02a59054o0353c
59054.604128  17.968  0.049   236   12 c  0   1.19 323.54296  -1.88812  7003.29 10034.60 2.86 2.76 -50.6 -0.392 19.53 21.53 02a59054o0360c
59054.613906  18.104  0.073   208   15 c  0   0.75 323.54296  -1.88812  7024.42  9917.46 2.73 2.72  36.8 -0.392 19.51 21.34 02a59054o0381c
59058.448363  18.038  0.050   221   11 c  0   1.31 323.54296  -1.88812  3899.37  6395.55 2.76 2.58  29.4 -0.380 19.65 21.61 02a59058o0440c
59058.452982  18.053  0.052   218   11 c  0   1.07 323.54296  -1.88812  3918.84  6434.61 2.70 2.52  27.6 -0.383 19.65 21.71 02a59058o0450c
59058.458088  18.174  0.051   195   10 c  0   1.18 323.54296  -1.88812  3861.58  6356.76 2.75 2.61  25.8 -0.382 19.65 21.75 02a59058o0461c
59058.464996  18.117  0.054   206   11 c  0   1.04 323.54296  -1.88812  3843.13  6475.94 2.92 2.72  24.8 -0.371 19.59 21.77 02a59058o0476c
59060.428754  17.775  0.043   282   12 o  0   1.59 323.54296  -1.88812  8951.39  9891.71 2.13 1.82   5.9 -0.420 19.43 20.24 01a59060o0412o
59060.431531  17.685  0.042   306   13 o  0   1.22 323.54296  -1.88812  8930.91  9851.28 2.08 1.81   8.8 -0.402 19.49 20.25 01a59060o0418o
59060.441744  17.674  0.034   309   10 o  0   2.18 323.54296  -1.88812  8992.37  9929.77 2.09 1.80   9.5 -0.415 19.51 20.30 01a59060o0439o
59060.449135  17.638  0.041   320   13 o  0   1.58 323.54296  -1.88812  9012.55  9813.53 2.12 1.86  10.2 -0.401 19.49 20.34 01a59060o0455o
59061.420062  17.596  0.059   332   20 o  0   0.83 323.54296  -1.88812  3892.84  6390.40 2.50 1.90  32.9 -0.411 19.14 19.78 02a59061o0395o
59061.421891  17.723  0.062   296   18 o  0   1.23 323.54296  -1.88812  3911.97  6429.19 2.81 2.00  33.5 -0.386 19.06 19.79 02a59061o0399o
59061.424637  17.573  0.054   339   18 o  0   1.05 323.54296  -1.88812  3854.14  6351.55 2.38 1.87  31.4 -0.422 19.15 19.80 02a59061o0405o
59061.429674  17.634  0.055   321   18 o  0   1.13 323.54296  -1.88812  3834.66  6467.97 2.29 1.84  28.0 -0.426 19.16 19.81 02a59061o0416o
59062.405319  17.479  0.055   370   20 o  0   0.92 323.54296  -1.88812  3901.63  6387.76 2.32 1.88  29.5 -0.415 19.00 19.46 02a59062o0361o
59062.415404  17.478  0.053   370   20 o  0   0.90 323.54296  -1.88812  3912.34  6429.67 2.30 1.87  37.7 -0.418 19.00 19.49 02a59062o0382o
59062.417692  17.558  0.052   344   18 o  0   1.20 323.54296  -1.88812  3857.45  6351.53 2.36 1.88  31.7 -0.415 18.97 19.50 02a59062o0387o
59062.420436  17.460  0.056   377   21 o  0   1.01 323.54296  -1.88812  3838.03  6467.25 2.45 1.92  31.3 -0.413 19.01 19.50 02a59062o0393o
59068.494305  17.510  0.037   360   13 o  0   1.86 323.54296  -1.88812  8066.78  4724.63 1.98 1.90  -4.2 -0.417 19.32 19.85 01a59068o0469o
59068.497247  17.580  0.046   337   16 o  0   0.97 323.54296  -1.88812  8086.52  4763.80 1.92 1.91  67.0 -0.420 19.33 19.85 01a59068o0475o
59068.503728  17.505  0.037   361   13 o  0   1.60 323.54296  -1.88812  8028.74  4685.76 1.94 1.91  -1.8 -0.414 19.30 19.84 01a59068o0489o
59068.515334  17.493  0.044   365   16 o  0   1.03 323.54296  -1.88812  8011.67  4802.73 2.15 2.05 -31.1 -0.403 19.22 19.81 01a59068o0514o
59069.528685  17.649  0.050   317   16 o  0   1.45 323.54296  -1.88812  2573.27  7755.68 2.34 2.06  44.3 -0.396 19.11 19.85 02a59069o0637o
59069.536979  17.651  0.060   316   19 o  0   0.87 323.54296  -1.88812  2554.83  7715.26 2.37 2.13  44.6 -0.391 19.06 19.79 02a59069o0655o
59069.541777  17.640  0.057   319   18 o  0   1.26 323.54296  -1.88812  2613.08  7793.28 2.45 2.19  43.9 -0.386 19.00 19.75 02a59069o0665o
59069.556079  17.678  0.056   308   17 o  0   1.55 323.54296  -1.88812  2632.34  7674.54 2.35 1.99  40.9 -0.399 19.05 19.71 02a59069o0696o
59070.470474  17.651  0.046   316   15 o  0   0.91 323.54296  -1.88812  2582.24  7746.24 2.26 1.93  42.9 -0.411 19.37 20.39 02a59070o0507o
59070.473675  17.560  0.036   344   12 o  0   1.37 323.54296  -1.88812  2563.39  7708.16 2.21 1.97  46.6 -0.415 19.37 20.40 02a59070o0514o
59070.480573  17.597  0.040   332   13 o  0   1.33 323.54296  -1.88812  2622.12  7787.52 2.23 2.01  45.7 -0.408 19.39 20.40 02a59070o0529o
59070.495747  17.568  0.040   341   14 o  0   1.42 323.54296  -1.88812  2642.25  7671.65 2.28 1.98  46.0 -0.407 19.39 20.39 02a59070o0562o
59072.483516  17.596  0.041   332   14 o  0   0.96 323.54296  -1.88812  7839.80   839.32 2.08 2.01 -57.4 -0.412 19.51 20.43 01a59072o0434o
59072.487729  17.504  0.034   362   12 o  0   1.54 323.54296  -1.88812  7859.91   878.12 2.10 1.98 -17.6 -0.402 19.55 20.43 01a59072o0443o
59072.494645  17.510  0.039   360   14 o  0   0.77 323.54296  -1.88812  7801.94   798.72 2.21 2.08 -19.6 -0.393 19.49 20.41 01a59072o0458o
59072.505289  17.591  0.047   334   16 o  0   1.08 323.54296  -1.88812  7783.59   917.04 2.13 2.06 -63.8 -0.407 19.25 20.02 01a59072o0481o
59074.474153  17.515  0.031   358   11 o  0   1.55 323.54296  -1.88812  2381.44  3874.20 2.05 1.91  50.3 -0.455 19.67 21.04 02a59074o0519o
59074.480207  17.522  0.037   356   13 o  0   1.25 323.54296  -1.88812  2361.43  3833.40 2.05 1.93  65.8 -0.451 19.59 21.09 02a59074o0532o
59074.483878  17.570  0.036   340   12 o  0   1.32 323.54296  -1.88812  2420.64  3912.45 2.11 2.00  53.8 -0.447 19.59 20.99 02a59074o0540o
59074.495614  17.558  0.035   344   12 o  0   1.80 323.54296  -1.88812  2444.09  3797.42 1.99 1.88  59.1 -0.460 19.63 20.95 02a59074o0565o
59076.450909  17.559  0.034   344   12 o  0   1.04 323.54296  -1.88812  7833.77   835.36 2.56 1.98  -6.6 -0.378 19.69 21.07 01a59076o0444o
59076.454594  17.598  0.032   332   11 o  0   1.43 323.54296  -1.88812  7854.06   874.51 2.51 2.04  -7.0 -0.381 19.67 21.05 01a59076o0452o
59076.461038  17.530  0.032   353   11 o  0   1.17 323.54296  -1.88812  7796.39   798.02 2.40 2.01  -4.8 -0.388 19.69 20.95 01a59076o0466o
59076.471236  17.576  0.037   339   12 o  0   1.09 323.54296  -1.88812  7777.86   914.39 2.34 2.01  -6.5 -0.387 19.69 20.82 01a59076o0488o
59078.391811  17.996  0.043   230   10 c  0   1.07 323.54296  -1.88812  8191.59  6687.60 2.49 2.46  63.0 -0.396 19.78 21.72 02a59078o0351c
59078.393641  17.950  0.044   240   10 c  0   1.14 323.54296  -1.88812  8209.74  6725.98 2.55 2.45  45.2 -0.395 19.73 21.73 02a59078o0355c
59078.399173  17.953  0.043   239   10 c  0   1.21 323.54296  -1.88812  8153.15  6649.59 2.47 2.43  62.5 -0.401 19.73 21.73 02a59078o0367c
59078.423232  18.022  0.042   225    9 c  0   1.58 323.54296  -1.88812  2443.17  3790.23 2.33 2.29  65.9 -0.414 19.72 21.73 02a59078o0418c
59080.422046  17.649  0.033   316   11 o  0   1.11 323.54296  -1.88812  3769.30  4470.64 2.50 1.90   0.3 -0.391 19.69 21.18 01a59080o0426o
59080.425492  17.659  0.035   314   11 o  0   1.38 323.54296  -1.88812  3788.91  4508.18 3.11 2.06  -0.2 -0.375 19.54 21.18 01a59080o0433o
59080.431521  17.584  0.032   336   11 o  0   1.04 323.54296  -1.88812  3732.54  4430.91 2.56 2.00  -0.3 -0.392 19.64 21.21 01a59080o0446o
59080.461506  17.609  0.036   328   12 o  0   0.95 323.54296  -1.88812  3722.46  4543.61 3.36 2.33  -1.5 -0.321 19.45 21.23 01a59080o0510o
59082.383316  18.046  0.047   220   10 c  0   1.55 323.54296  -1.88812  9006.49  9124.40 2.77 2.57 -62.0 -0.383 19.73 21.72 02a59082o0338c
59082.385145  18.151  0.055   199   11 c  0   1.06 323.54296  -1.88812  9025.59  9162.93 2.76 2.61 -61.2 -0.385 19.75 21.73 02a59082o0342c
59082.387888  18.107  0.053   208   11 c  0   1.11 323.54296  -1.88812  8966.26  9084.92 2.69 2.52 -65.6 -0.391 19.75 21.73 02a59082o0348c
59082.410901  18.031  0.049   223   11 c  0   1.05 323.54296  -1.88812  1627.34  1357.35 2.51 2.29 -60.3 -0.437 19.72 21.73 02a59082o0397c
59084.378703  17.682  0.033   307   10 o  0   1.04 323.54296  -1.88812  6784.15  6098.79 2.18 2.05 -13.8 -0.395 19.78 21.23 01a59084o0337o
59084.381933  17.611  0.035   328   11 o  0   0.87 323.54296  -1.88812  6765.39  6060.06 2.36 2.14  -7.9 -0.389 19.70 21.23 01a59084o0344o
59084.387458  17.731  0.030   294    9 o  0   1.99 323.54296  -1.88812  6823.37  6136.82 2.13 2.01   1.1 -0.403 19.77 21.22 01a59084o0356o
59084.392542  17.672  0.033   310   10 o  0   1.28 323.54296  -1.88812  6843.43  6021.68 2.33 2.16  -8.5 -0.393 19.69 21.22 01a59084o0367o
59088.432828  17.667  0.050   311   16 o  0   1.05 323.54296  -1.88812  4554.03  8817.75 3.71 2.50  -0.8 -0.354 19.10 20.53 01a59088o0458o
59088.436049  17.749  0.061   289   18 o  0   1.39 323.54296  -1.88812  4573.54  8857.50 4.55 2.60  -0.9 -0.362 18.96 20.52 01a59088o0465o
59088.457883  17.656  0.037   314   12 o  0   1.20 323.54296  -1.88812  4520.03  8777.52 2.32 2.10  -5.8 -0.385 19.49 20.69 01a59088o0510o
59088.465756  17.731  0.038   293   11 o  0   1.26 323.54296  -1.88812  4500.34  8894.64 2.29 2.17 -19.2 -0.403 19.51 20.85 01a59088o0527o
59090.415169  17.816  0.068   271   18 o  0   1.05 323.54296  -1.88812  4933.71  8135.09 2.64 2.15  41.8 -0.407 18.99 19.71 02a59090o0379o
59090.418376  17.882  0.066   255   17 o  0   1.88 323.54296  -1.88812  4914.76  8096.44 2.60 2.14  44.4 -0.419 18.99 19.69 02a59090o0386o
59090.428484  17.641  0.066   319   21 o  0   0.85 323.54296  -1.88812  4973.41  8176.17 2.55 2.10  44.9 -0.411 18.96 19.60 02a59090o0408o
59090.456403  17.648  0.063   317   20 o  0   1.40 323.54296  -1.88812  4982.97  8059.95 2.57 2.18  45.4 -0.407 18.89 19.49 02a59090o0468o
59096.386715  17.820  0.060   270   16 o  0   1.53 323.54296  -1.88812  7966.19  1632.50 2.11 1.99 -75.5 -0.419 19.14 19.56 01a59096o0295o
59096.409003  17.765  0.057   284   16 o  0   0.92 323.54296  -1.88812  2636.71  8974.02 1.80 1.71 -48.4 -0.412 19.15 19.51 01a59096o0342o
59096.412241  17.689  0.046   305   14 o  0   1.65 323.54296  -1.88812  2578.91  8898.16 1.73 1.64 -57.2 -0.422 19.17 19.52 01a59096o0349o
59096.423889  17.672  0.041   310   13 o  0   1.99 323.54296  -1.88812  2560.62  9013.83 1.67 1.60 -44.1 -0.424 19.19 19.47 01a59096o0374o
59098.442899  17.647  0.055   317   17 o  0   1.78 323.54296  -1.88812  5024.64 10085.34 2.25 2.15  82.4 -0.414 19.03 19.68 02a59098o0488o
59098.446127  17.731  0.063   293   19 o  0   1.26 323.54296  -1.88812  5005.00 10046.98 2.25 2.14  83.7 -0.415 19.03 19.68 02a59098o0495o
59098.451697  17.593  0.061   333   20 o  0   1.00 323.54296  -1.88812  5062.98 10126.81 2.26 2.10  66.8 -0.404 19.04 19.72 02a59098o0507o
59098.462736  17.721  0.063   296   19 o  0   1.11 323.54296  -1.88812  5083.52 10010.04 2.25 2.15  84.8 -0.420 19.14 19.84 02a59098o0531o
59100.383446  17.527  0.028   354   10 o  0   1.82 323.54296  -1.88812  2611.67  8937.56 2.05 1.87 -19.5 -0.407 19.58 20.63 01a59100o0369o
59100.386669  17.596  0.037   332   12 o  0   0.87 323.54296  -1.88812  2631.54  8975.93 1.86 1.73 -29.4 -0.414 19.66 20.63 01a59100o0376o
59100.392207  17.682  0.039   307   12 o  0   0.73 323.54296  -1.88812  2574.36  8898.24 1.95 1.75 -23.2 -0.411 19.61 20.60 01a59100o0388o
59100.402415  17.627  0.036   323   12 o  0   1.04 323.54296  -1.88812  2556.25  9015.07 1.86 1.74 -31.9 -0.418 19.60 20.54 01a59100o0410o
59101.409032  17.573  0.046   339   16 o  0   0.91 323.54296  -1.88812  5020.21 10084.80 2.28 2.11 -68.3 -0.427 19.49 20.64 02a59101o0413o
59101.411815  17.532  0.039   352   14 o  0   1.04 323.54296  -1.88812  5001.01 10045.64 2.30 2.13 -61.9 -0.425 19.46 20.64 02a59101o0419o
59101.422858  17.612  0.045   328   15 o  0   1.33 323.54296  -1.88812  5060.63 10126.25 2.31 2.17 -74.3 -0.415 19.46 20.61 02a59101o0443o
59101.429455  17.632  0.051   322   16 o  0   0.85 323.54296  -1.88812  5080.34 10008.35 2.24 2.16 -79.4 -0.427 19.47 20.59 02a59101o0457o
59102.368765  17.893  0.055   253   14 c  0   0.83 323.54296  -1.88812  5025.95 10077.92 2.65 2.51  29.9 -0.391 19.73 21.73 02a59102o0336c
59102.385259  18.097  0.062   210   13 c  0   0.87 323.54296  -1.88812  5007.16 10042.29 2.59 2.52  43.7 -0.405 19.75 21.73 02a59102o0371c
59102.390816  18.055  0.068   218   15 c  0   0.83 323.54296  -1.88812  5065.20 10121.41 2.74 2.57  52.8 -0.386 19.71 21.73 02a59102o0382c
59102.398696  18.017  0.064   226   14 c  0   1.01 323.54296  -1.88812  5084.96 10004.79 2.66 2.53  66.1 -0.392 19.76 21.68 02a59102o0399c
59104.383255  17.440  0.030   384   12 o  0   1.49 323.54296  -1.88812  9796.44   708.58 2.22 2.08 -32.9 -0.397 19.83 21.20 01a59104o0376o
59104.386532  17.423  0.028   390   11 o  0   1.87 323.54296  -1.88812  9816.89   747.67 2.17 2.00 -45.8 -0.395 19.85 21.20 01a59104o0383o
59104.391657  17.456  0.029   378   11 o  0   1.94 323.54296  -1.88812  9759.11   670.19 2.30 2.07 -47.0 -0.392 19.80 21.18 01a59104o0394o
59104.403662  17.404  0.033   396   13 o  0   0.86 323.54296  -1.88812  9739.46   788.46 2.10 1.94 -45.8 -0.411 19.86 21.16 01a59104o0420o
59105.324378  17.878  0.036   256    9 c  0   1.33 323.54296  -1.88812  5542.23   475.61 2.41 2.19 -59.8 -0.412 19.73 21.68 02a59105o0244c
59105.327578  17.903  0.039   250   10 c  0   1.35 323.54296  -1.88812  5565.70   514.91 2.42 2.15 -60.5 -0.423 19.76 21.70 02a59105o0251c
59105.330324  17.877  0.039   257   10 c  0   0.57 323.54296  -1.88812  5507.63   435.46 2.40 2.22 -64.6 -0.403 19.73 21.70 02a59105o0257c
59105.340496  17.848  0.036   264    9 c  0   1.27 323.54296  -1.88812  5491.73   555.31 2.40 2.19 -59.3 -0.422 19.75 21.71 02a59105o0279c
59106.386446  17.543  0.034   349   12 c  0   1.09 323.54296  -1.88812  4838.33  6193.04 2.72 2.39  46.8 -0.386 19.71 21.70 02a59106o0380c
59106.390122  17.701  0.036   302   11 c  0   1.47 323.54296  -1.88812  4818.88  6154.12 2.62 2.35  50.1 -0.391 19.70 21.71 02a59106o0388c
59106.395661  17.632  0.028   322    9 c  0   2.61 323.54296  -1.88812  4876.76  6232.02 2.64 2.35  51.5 -0.394 19.73 21.71 02a59106o0400c
59106.408712  17.548  0.031   347   11 c  0   1.64 323.54296  -1.88812  4897.41  6114.29 2.70 2.34  45.6 -0.385 19.69 21.72 02a59106o0428c
59108.341353  17.358  0.033   414   14 o  0   1.03 323.54296  -1.88812  9789.84   716.65 2.68 2.33 -60.5 -0.386 19.54 20.91 01a59108o0270o
59108.344575  17.283  0.030   444   13 o  0   1.49 323.54296  -1.88812  9810.79   755.81 2.57 2.19 -69.0 -0.396 19.63 20.91 01a59108o0277o
59108.353332  17.394  0.037   400   15 o  0   1.18 323.54296  -1.88812  9752.33   677.55 2.90 2.54 -63.2 -0.386 19.47 20.92 01a59108o0296o
59108.386419  17.235  0.028   463   13 o  0   1.07 323.54296  -1.88812  9737.50   791.05 2.38 2.15 -63.9 -0.391 19.68 21.04 01a59108o0367o
59110.349252  17.907  0.042   250   11 c  0   1.14 323.54296  -1.88812  4840.68  6190.11 2.82 2.45  42.6 -0.381 19.69 21.64 02a59110o0305c
59110.383893  17.777  0.036   281   10 c  0   1.65 323.54296  -1.88812  4817.24  6154.64 2.69 2.31  46.3 -0.390 19.63 21.54 02a59110o0378c
59110.411217  17.884  0.043   255   11 c  0   1.63 323.54296  -1.88812  4873.86  6235.66 2.75 2.35  49.7 -0.382 19.55 21.45 02a59110o0436c
59110.414421  17.839  0.044   266   12 c  0   1.25 323.54296  -1.88812  4896.09  6117.86 2.79 2.34  48.2 -0.383 19.58 21.50 02a59110o0443c
59112.333611  17.437  0.038   385   14 o  0   1.19 323.54296  -1.88812 10123.61  6555.40 3.54 2.57   0.9 -0.370 19.34 20.83 01a59112o0279o
59112.343763  17.365  0.040   411   16 o  0   0.95 323.54296  -1.88812 10145.88  6593.19 3.54 2.47  -0.9 -0.374 19.36 20.84 01a59112o0301o
59112.347449  17.403  0.037   397   15 o  0   1.08 323.54296  -1.88812 10086.93  6515.07 3.22 2.32   2.8 -0.402 19.40 20.80 01a59112o0309o
59112.352995  17.427  0.038   388   15 o  0   1.26 323.54296  -1.88812 10069.61  6631.08 2.98 2.19   2.2 -0.412 19.44 20.78 01a59112o0321o
59114.355286  17.660  0.040   313   12 c  0   1.08 323.54296  -1.88812  4092.10  1829.22 2.43 2.35  83.8 -0.404 19.39 21.15 02a59114o0320c
59114.358487  17.678  0.036   308   11 c  0   1.08 323.54296  -1.88812  4074.57  1792.38 2.43 2.34  89.0 -0.403 19.57 21.30 02a59114o0327c
59114.366340  17.676  0.036   309   11 c  0   1.47 323.54296  -1.88812  4130.87  1868.98 2.41 2.32  86.2 -0.403 19.59 21.33 02a59114o0344c
59114.380279  17.671  0.042   310   13 c  0   1.56 323.54296  -1.88812  4151.82  1754.10 2.43 2.33  75.1 -0.405 19.33 21.01 02a59114o0374c
59117.292148  16.744  0.027   728   20 o  0   1.08 323.54296  -1.88812  6482.81  8720.78 2.72 2.17 -51.9 -0.432 19.12 19.97 02a59117o0097o
59117.293976  16.716  0.028   747   21 o  0   1.16 323.54296  -1.88812  6501.88  8761.73 2.75 2.25 -50.4 -0.425 19.08 19.96 02a59117o0101o
59117.319484  16.752  0.029   723   21 o  0   0.77 323.54296  -1.88812  4125.61  1868.11 2.45 2.17 -45.9 -0.430 19.17 20.07 02a59117o0155o
59117.345857  16.738  0.026   732   19 o  0   1.17 323.54296  -1.88812  4149.12  1752.42 2.60 2.38 -53.3 -0.424 19.08 20.11 02a59117o0211o
59118.287509  16.623  0.032   814   26 o  0   0.91 323.54296  -1.88812  6485.43  8723.08 2.45 2.39 -71.6 -0.423 18.93 19.60 02a59118o0178o
59118.289339  16.607  0.032   826   26 o  0   1.25 323.54296  -1.88812  6504.16  8763.56 2.51 2.47  76.6 -0.448 18.94 19.64 02a59118o0182o
59118.292132  16.628  0.032   810   26 o  0   0.90 323.54296  -1.88812  6446.74  8685.11 2.60 2.52 -66.3 -0.421 18.86 19.61 02a59118o0188o
59118.308753  16.631  0.025   809   21 o  0   1.75 323.54296  -1.88812  6426.98  8806.51 2.28 2.23 -38.0 -0.431 19.00 19.64 02a59118o0223o
59123.396501  17.301  0.050   436   22 o  0   1.55 323.54296  -1.88812  1725.92  2630.97 1.92 1.86  -9.4 -0.395 18.73 18.72 01a59123o0410o
59123.400202  17.160  0.049   496   25 o  0   0.77 323.54296  -1.88812  1746.15  2669.31 1.90 1.85  -0.4 -0.402 18.75 18.71 01a59123o0418o
59123.433212  17.215  0.056   472   26 o  0   1.27 323.54296  -1.88812  1691.48  2592.73 2.04 1.93 -13.3 -0.396 18.55 18.55 01a59123o0488o
59123.461762  17.081  0.064   534   34 o  0   0.83 323.54296  -1.88812  1671.26  2710.88 2.17 1.95 -14.2 -0.375 18.38 18.34 01a59123o0549o
59126.348282  17.356  0.041   414   17 o  0   1.06 323.54296  -1.88812   628.81  7850.77 2.06 1.91 -52.1 -0.446 19.18 19.82 02a59126o0325o
59126.351504  17.393  0.040   401   16 o  0   1.73 323.54296  -1.88812   610.31  7810.29 2.15 1.98 -56.1 -0.437 19.14 19.81 02a59126o0332o
59126.357031  17.390  0.039   402   16 o  0   1.34 323.54296  -1.88812   668.25  7888.44 2.15 1.98 -54.4 -0.447 19.09 19.78 02a59126o0344o
59126.367595  17.329  0.045   425   19 o  0   1.04 323.54296  -1.88812   690.22  7770.12 2.16 2.03 -54.1 -0.439 19.13 19.75 02a59126o0367o
59128.421513  17.564  0.052   342   18 o  0   1.48 323.54296  -1.88812  1844.49  4567.14 2.89 2.80 -30.9 -0.389 18.98 20.06 01a59128o0103o
59128.424737  17.530  0.042   353   15 o  0   1.23 323.54296  -1.88812  1863.18  4606.80 2.26 2.20 -88.0 -0.401 19.23 20.08 01a59128o0110o
59128.430264  17.536  0.060   351   21 o  0   0.82 323.54296  -1.88812  1804.92  4529.46 3.03 2.76   0.3 -0.376 18.92 20.03 01a59128o0122o
59128.440034  17.563  0.054   343   18 o  0   1.14 323.54296  -1.88812  1782.40  4646.79 2.60 2.44  85.4 -0.388 19.05 19.96 01a59128o0143o
59130.358008  17.425  0.034   389   13 o  0   1.62 323.54296  -1.88812  9926.75  1534.25 2.37 1.74 -53.6 -0.484 19.53 20.71 02a59130o0346o
59130.361232  17.475  0.038   372   14 o  0   1.19 323.54296  -1.88812  9906.90  1498.69 2.35 1.78 -52.7 -0.481 19.48 20.68 02a59130o0353o
59130.366782  17.551  0.040   347   14 o  0   1.10 323.54296  -1.88812  9965.61  1576.78 2.38 1.81 -53.0 -0.481 19.47 20.64 02a59130o0365o
59130.383508  17.517  0.036   358   13 o  0   1.71 323.54296  -1.88812  9989.29  1460.29 2.42 1.85 -52.3 -0.480 19.37 20.52 02a59130o0401o
59132.313273  17.543  0.111   349   39 o  0   1.15 323.54296  -1.88812  1834.30  4575.21 1.99 1.91  65.3 -0.434 18.23 19.38 01a59132o0235o
59132.316060  17.816  0.279   272   76 o  0   1.07 323.54296  -1.88812  1854.35  4613.54 1.87 1.81  65.8 -0.431 17.36 18.44 01a59132o0241o
59132.323651  17.476  0.105   371   39 o  0   0.76 323.54296  -1.88812  1795.29  4537.36 1.92 1.86  71.6 -0.430 18.40 19.54 01a59132o0257o
59132.334181  17.434  0.080   386   31 o  0   1.13 323.54296  -1.88812  1778.63  4653.22 2.03 2.00 -24.2 -0.444 18.51 19.73 01a59132o0279o
59136.336260  17.459  0.034   377   13 o  0   1.86 323.54296  -1.88812 10018.64  4606.53 2.52 2.14 -87.7 -0.406 19.57 20.64 01a59136o0544o
59136.339940  17.410  0.033   394   13 o  0   2.07 323.54296  -1.88812 10038.47  4646.04 2.34 1.93 -87.6 -0.440 19.64 20.68 01a59136o0552o
59136.345940  17.431  0.036   387   14 o  0   1.34 323.54296  -1.88812  9979.67  4569.23 2.29 1.90 -89.0 -0.434 19.65 20.67 01a59136o0565o
59136.358395  17.397  0.033   399   13 o  0   0.99 323.54296  -1.88812  9960.01  4687.13 2.33 2.00 -87.4 -0.416 19.63 20.68 01a59136o0592o
59138.337146  17.850  0.063   263   17 c  0   0.83 323.54296  -1.88812  6868.01  8043.90 2.64 2.37  45.8 -0.402 19.29 20.98 02a59138o0318c
59138.340361  17.917  0.039   247   10 c  0   2.40 323.54296  -1.88812  6849.24  8007.66 2.65 2.36  45.8 -0.399 19.68 21.43 02a59138o0325c
59138.347252  17.826  0.041   269   11 c  0   1.51 323.54296  -1.88812  6907.40  8083.84 2.62 2.38  46.2 -0.400 19.70 21.45 02a59138o0340c
59138.358296  17.834  0.042   267   11 c  0   1.19 323.54296  -1.88812  6930.26  7967.11 2.61 2.41  47.3 -0.402 19.63 21.38 02a59138o0364c
59140.280596  17.256  0.047   455   21 o  0   1.01 323.54296  -1.88812 10007.91  4605.57 2.01 1.99 -66.8 -0.433 19.25 20.32 01a59140o0195o
59140.290727  17.255  0.039   455   18 o  0   1.24 323.54296  -1.88812 10029.07  4644.13 2.06 2.00  85.9 -0.430 19.40 20.53 01a59140o0217o
59140.294895  17.301  0.040   436   17 o  0   1.70 323.54296  -1.88812  9970.20  4568.01 2.06 1.93 -89.8 -0.433 19.24 20.35 01a59140o0226o
59140.300066  17.268  0.032   449   14 o  0   1.75 323.54296  -1.88812  9951.96  4685.30 2.08 1.89  86.9 -0.434 19.41 20.53 01a59140o0237o
59142.289302  17.546  0.035   348   12 c  0   1.08 323.54296  -1.88812  6873.65  8040.70 2.67 2.45  54.6 -0.400 19.71 21.48 02a59142o0220c
59142.292508  17.539  0.031   350   11 c  0   1.28 323.54296  -1.88812  6857.14  8001.94 2.70 2.47  55.0 -0.398 19.69 21.48 02a59142o0227c
59142.299422  17.666  0.036   312   11 c  0   0.86 323.54296  -1.88812  6915.48  8078.62 2.76 2.46  48.8 -0.394 19.69 21.48 02a59142o0242c
59142.312366  17.658  0.038   314   12 c  0   1.16 323.54296  -1.88812  6937.31  7964.16 2.68 2.46  48.6 -0.395 19.68 21.48 02a59142o0270c
59144.287207  16.981  0.026   586   15 o  0   0.91 323.54296  -1.88812  3542.60   577.92 2.01 1.88  39.3 -0.441 19.32 20.12 01a59144o0197o
59144.290431  17.014  0.030   568   17 o  0   0.89 323.54296  -1.88812  3563.05   617.29 1.95 1.84  38.5 -0.452 19.38 20.17 01a59144o0204o
59144.296423  17.004  0.023   573   13 o  0   1.93 323.54296  -1.88812  3503.82   538.48 1.86 1.74  36.3 -0.452 19.45 20.24 01a59144o0217o
59144.308879  16.990  0.029   581   17 o  0   1.46 323.54296  -1.88812  3487.14   654.92 1.90 1.80  55.1 -0.452 18.90 19.60 01a59144o0244o
59146.304909  17.024  0.034   563   19 o  0   0.97 323.54296  -1.88812  8619.58  4074.10 2.22 2.02  44.5 -0.415 19.14 19.80 02a59146o0261o
59146.310012  17.111  0.031   520   16 o  0   1.36 323.54296  -1.88812  8600.27  4033.09 2.12 1.94  54.3 -0.422 19.16 19.78 02a59146o0272o
59146.320575  16.994  0.030   578   18 o  0   1.42 323.54296  -1.88812  8656.84  4109.24 2.22 2.04  45.6 -0.416 19.13 19.77 02a59146o0295o
59146.324706  17.007  0.032   572   18 o  0   0.84 323.54296  -1.88812  8680.35  3997.08 2.20 2.05  55.2 -0.415 19.11 19.78 02a59146o0304o
59154.315314  16.929  0.038   614   23 o  0   1.30 323.54296  -1.88812  4743.17  4267.48 2.34 1.84  43.6 -0.435 18.85 19.26 02a59154o0284o
59154.320823  16.924  0.033   617   20 o  0   1.26 323.54296  -1.88812  4723.12  4226.76 2.42 1.84  42.3 -0.431 18.84 19.22 02a59154o0296o
59154.324483  16.981  0.037   586   22 o  0   1.60 323.54296  -1.88812  4781.88  4306.13 2.39 1.83  42.8 -0.436 18.82 19.20 02a59154o0304o
59154.334568  16.845  0.035   664   23 o  0   1.50 323.54296  -1.88812  4802.82  4189.64 2.42 1.88  42.3 -0.434 18.78 19.12 02a59154o0326o
59156.279352  16.960  0.023   597   14 o  0   1.34 323.54296  -1.88812  3886.94  6393.71 1.74 1.69 -30.4 -0.426 19.43 19.92 01a59156o0145o
59156.282578  16.957  0.021   599   12 o  0   3.44 323.54296  -1.88812  3906.86  6431.34 1.86 1.73  -7.5 -0.432 19.39 19.92 01a59156o0152o
59156.288575  16.978  0.024   587   14 o  0   1.59 323.54296  -1.88812  3847.77  6355.18 1.85 1.74 -17.1 -0.433 19.37 19.88 01a59156o0165o
59156.302859  16.980  0.024   586   14 o  0   1.13 323.54296  -1.88812  3829.89  6470.70 1.86 1.78 -14.1 -0.406 19.30 19.83 01a59156o0196o
59158.253255  16.795  0.021   695   14 o  0   1.94 323.54296  -1.88812  4749.83  4264.18 2.33 1.87  44.9 -0.439 19.44 20.45 02a59158o0150o
59158.256466  16.786  0.019   700   13 o  0   2.29 323.54296  -1.88812  4731.19  4225.23 2.32 1.85  45.8 -0.434 19.46 20.43 02a59158o0157o
59158.262869  16.815  0.023   682   16 o  0   2.19 323.54296  -1.88812  4789.69  4302.37 2.44 1.86  46.2 -0.430 19.43 20.48 02a59158o0171o
59158.273462  16.781  0.021   704   14 o  0   2.72 323.54296  -1.88812  4811.78  4184.94 2.37 1.89  48.7 -0.435 19.49 20.53 02a59158o0194o
59160.279432  16.632  0.237   808  191 o  0   0.94 323.54296  -1.88812  7954.47  2779.78 2.01 1.94 -49.7 -0.405 17.13 18.08 01a59160o0211o
59160.284955  16.633  0.018   807   14 o  0   1.38 323.54296  -1.88812  7974.12  2819.41 2.09 2.00 -52.5 -0.405 19.53 20.57 01a59160o0223o
59160.291412  16.688  0.024   767   18 o  0   2.55 323.54296  -1.88812  7915.21  2743.84 2.01 1.94 -32.9 -0.401 19.10 20.03 01a59160o0237o
59160.302093  16.754  0.053   722   38 o  0   1.14 323.54296  -1.88812  7895.30  2862.27 1.97 1.90 -66.0 -0.408 18.39 19.24 01a59160o0260o
59164.275563  17.348  0.030   418   12 o  0   1.06 323.54296  -1.88812  7951.57  2785.20 2.25 2.11 -47.3 -0.385 19.54 20.56 01a59164o0203o
59170.239111  17.902  0.145   251   36 c  0   1.38 323.54296  -1.88812  2497.71  5817.25 2.39 2.29  54.4 -0.393 18.02 19.43 02a59170o0051c
59170.243282  17.879  0.043   256   11 c  0   1.30 323.54296  -1.88812  2480.61  5776.59 2.38 2.30  61.1 -0.401 19.61 21.17 02a59170o0060c
59170.250634  17.788  0.046   279   13 c  0   0.94 323.54296  -1.88812  2538.26  5855.23 2.41 2.34  73.8 -0.398 19.58 21.18 02a59170o0076c
59170.261258  17.779  0.038   281   11 c  0   1.31 323.54296  -1.88812  2558.83  5738.52 2.34 2.26 -80.5 -0.406 19.63 21.16 02a59170o0099c
59172.245617  17.447  0.037   381   14 o  0   1.16 323.54296  -1.88812  8177.30  6653.12 2.26 1.96  89.6 -0.424 19.49 20.48 01a59172o0063o
59172.248845  17.389  0.046   402   19 o  0   1.15 323.54296  -1.88812  8196.91  6692.19 2.70 2.50  89.3 -0.383 19.05 20.17 01a59172o0070o
59172.256219  17.489  0.038   367   14 o  0   1.08 323.54296  -1.88812  8137.62  6616.47 2.38 2.06 -88.6 -0.452 19.44 20.44 01a59172o0086o
59172.269115  17.463  0.041   376   16 o  0   1.17 323.54296  -1.88812  8117.20  6734.17 2.30 2.00 -89.4 -0.412 19.21 20.08 01a59172o0114o
59180.208527  17.790  0.053   278   15 o  0   1.81 323.54296  -1.88812  9009.03  9084.32 2.34 2.12  88.4 -0.371 19.04 19.63 01a59180o0063o
59180.211288  17.630  0.059   322   19 o  0   1.10 323.54296  -1.88812  9030.30  9122.46 2.26 2.01  79.4 -0.389 19.11 19.62 01a59180o0069o
59180.218201  17.795  0.076   277   21 o  0   1.18 323.54296  -1.88812  8970.91  9044.80 2.91 2.65 -12.1 -0.382 18.84 19.64 01a59180o0084o
59180.228341  17.669  0.054   311   17 o  0   1.47 323.54296  -1.88812  8952.82  9161.93 2.39 1.99  85.5 -0.393 19.09 19.62 01a59180o0106o
59182.219826  17.631  0.081   322   26 o  0   0.73 323.54296  -1.88812  2689.95  9699.78 2.42 2.00 -54.6 -0.456 18.81 19.28 02a59182o0085o
59182.223048  17.674  0.074   309   23 o  0   1.00 323.54296  -1.88812  2671.06  9660.66 2.29 1.82 -52.1 -0.468 18.85 19.26 02a59182o0092o
59182.228997  17.667  0.076   311   24 o  0   1.34 323.54296  -1.88812  2729.86  9739.60 2.29 1.83 -52.0 -0.460 18.86 19.26 02a59182o0105o
59182.239524  17.528  0.069   354   24 o  0   1.00 323.54296  -1.88812  2751.04  9620.86 2.26 1.83 -50.7 -0.477 18.83 19.20 02a59182o0128o
59184.243710  17.655  0.057   315   18 o  0   0.83 323.54296  -1.88812  5599.01  2412.89 1.94 1.87 -60.2 -0.415 18.95 19.24 01a59184o0117o
59184.249239  17.636  0.055   320   18 o  0   1.34 323.54296  -1.88812  5618.74  2453.33 1.99 1.90 -19.3 -0.413 18.92 19.22 01a59184o0129o
59184.252922  17.686  0.060   306   18 o  0   1.49 323.54296  -1.88812  5560.55  2375.81 2.01 1.94 -20.6 -0.416 18.92 19.20 01a59184o0137o
59184.265829  17.710  0.070   299   21 o  0   0.89 323.54296  -1.88812  5539.34  2494.65 2.15 1.90   3.9 -0.404 18.80 19.10 01a59184o0165o
59186.242625  17.540  0.049   350   17 o  0   0.87 323.54296  -1.88812  6775.47  6110.66 2.25 1.94  45.5 -0.444 19.35 20.27 02a59186o0134o
59186.245829  17.457  0.039   378   15 o  0   1.89 323.54296  -1.88812  6755.73  6071.86 2.26 1.96  44.6 -0.436 19.32 20.16 02a59186o0141o
59186.252709  17.539  0.051   350   18 o  0   0.87 323.54296  -1.88812  6813.45  6149.46 2.27 1.97  46.8 -0.440 19.21 19.92 02a59186o0156o
59186.266500  17.487  0.057   367   21 o  0   0.77 323.54296  -1.88812  6834.35  6032.46 2.22 1.96  45.9 -0.438 19.02 19.57 02a59186o0186o
59188.205168  17.737  0.049   292   14 o  0   1.28 323.54296  -1.88812  5593.39  2410.64 2.64 2.57 -64.2 -0.403 19.22 20.46 01a59188o0061o
59188.208853  17.609  0.040   328   13 o  0   1.54 323.54296  -1.88812  5613.31  2449.43 2.36 2.20  54.9 -0.400 19.36 20.50 01a59188o0069o
59188.216321  17.599  0.047   331   16 o  0   1.06 323.54296  -1.88812  5555.31  2371.76 2.91 2.71 -64.8 -0.395 19.15 20.46 01a59188o0085o
59188.226929  17.759  0.136   286   39 o  0   0.66 323.54296  -1.88812  5535.43  2489.70 2.85 2.66 -28.5 -0.370 18.15 19.45 01a59188o0108o
59190.210747  18.124  0.060   204   12 c  0   0.97 323.54296  -1.88812  6780.70  6109.49 2.46 2.37 -74.8 -0.411 19.59 21.14 02a59190o0003c
59190.213541  18.121  0.053   205   11 c  0   1.41 323.54296  -1.88812  6763.21  6068.68 2.45 2.38  78.3 -0.408 19.58 21.16 02a59190o0009c
59190.220415  17.999  0.055   229   13 c  0   0.81 323.54296  -1.88812  6822.60  6144.15 2.58 2.46 -65.7 -0.410 19.57 21.19 02a59190o0024c
59190.230610  18.047  0.052   219   11 c  0   0.97 323.54296  -1.88812  6841.23  6029.07 2.45 2.40  79.0 -0.406 19.60 21.21 02a59190o0046c
59192.230944  17.604  0.039   330   13 o  0   0.86 323.54296  -1.88812  5487.38   466.41 1.94 1.88 -65.9 -0.427 19.49 20.45 01a59192o0108o
59192.235089  17.647  0.048   317   15 o  0   1.10 323.54296  -1.88812  5505.85   506.99 2.45 2.07  -2.3 -0.413 19.31 20.43 01a59192o0117o
59192.240616  17.572  0.042   340   14 o  0   1.67 323.54296  -1.88812  5447.39   429.84 2.42 2.05  -1.9 -0.422 19.29 20.36 01a59192o0129o
59192.252129  17.674  0.038   309   12 o  0   1.38 323.54296  -1.88812  5428.17   549.49 1.99 1.89  86.5 -0.441 19.42 20.38 01a59192o0154o
59194.224514  18.193  0.052   192   10 c  0   1.52 323.54296  -1.88812  6031.57  1747.59 2.47 2.27 -62.6 -0.394 19.56 21.21 02a59194o0090c
59194.227716  18.103  0.045   208   10 c  0   1.69 323.54296  -1.88812  6012.82  1708.32 2.46 2.26 -61.4 -0.396 19.58 21.22 02a59194o0097c
59194.234118  18.094  0.055   210   12 c  0   1.21 323.54296  -1.88812  6071.34  1786.12 2.50 2.30 -62.0 -0.391 19.60 21.23 02a59194o0111c
59194.245074  18.030  0.049   223   11 c  0   1.08 323.54296  -1.88812  6090.75  1668.65 2.54 2.36 -63.2 -0.388 19.52 21.21 02a59194o0133c
59198.194334  18.117  0.121   206   25 c  0   1.44 323.54296  -1.88812  6032.87  1748.65 2.47 2.22 -61.7 -0.388 18.43 19.30 02a59198o0021c
59198.197546  18.206  0.097   190   18 c  0   1.01 323.54296  -1.88812  6015.95  1710.11 2.46 2.21 -62.8 -0.398 18.86 19.91 02a59198o0028c
59198.203510  18.109  0.061   207   12 c  0   1.40 323.54296  -1.88812  6076.86  1786.65 2.46 2.19 -60.7 -0.404 19.43 20.80 02a59198o0041c
59198.214555  18.161  0.059   198   12 c  0   0.93 323.54296  -1.88812  6096.27  1670.18 2.45 2.20 -59.4 -0.401 19.55 21.04 02a59198o0065c
59208.203100  17.707  0.061   300   18 o  0   1.33 323.54296  -1.88812  6480.17  8708.73 1.93 1.83   5.3 -0.385 18.83 19.06 01a59208o0021o
59208.206784  17.641  0.061   319   19 o  0   1.26 323.54296  -1.88812  6499.47  8747.39 2.02 1.98  51.3 -0.397 18.99 19.41 01a59208o0029o
59208.212769  17.735  0.055   292   16 o  0   1.44 323.54296  -1.88812  6439.75  8670.60 2.22 1.87   9.6 -0.405 19.05 19.56 01a59208o0042o
59208.223824  17.670  0.050   310   16 o  0   1.44 323.54296  -1.88812  6420.21  8787.74 1.90 1.83   6.4 -0.388 19.11 19.54 01a59208o0066o
59216.200182  17.857  0.141   261   37 o  0   2.44 323.54296  -1.88812  9890.90  2684.88 2.36 2.15 -73.7 -0.364 17.87 17.90 01a59216o0020o
59216.203410  17.586  0.085   335   28 o  0   1.21 323.54296  -1.88812  9910.90  2723.76 2.33 2.05 -74.8 -0.384 18.51 18.71 01a59216o0027o
59216.208937  17.697  0.063   303   19 o  0   1.40 323.54296  -1.88812  9848.54  2647.51 2.40 2.37  89.6 -0.376 18.83 19.53 01a59216o0039o
59216.220456  17.623  0.070   324   23 o  0   0.91 323.54296  -1.88812  9825.32  2767.64 2.61 2.42   3.6 -0.404 18.90 19.79 01a59216o0064o
59322.600768  17.243  0.096   460   44 o  0   0.90 323.54296  -1.88812  9932.50  2710.07 2.12 2.07  -9.1 -0.441 18.24 19.23 02a59322o0815o
59322.604889  17.209  0.058   474   27 o  0   1.41 323.54296  -1.88812  9949.45  2748.15 2.02 1.97 -14.8 -0.437 18.62 19.63 02a59322o0824o
59322.620634  17.211  0.072   474   34 o  0   1.09 323.54296  -1.88812  9890.78  2669.93 2.05 1.93 -46.5 -0.452 18.46 19.34 02a59322o0858o
59322.630711  17.017  0.102   566   58 o  0   1.12 323.54296  -1.88812  9870.19  2785.84 1.98 1.91 -36.1 -0.443 17.87 18.21 02a59322o0880o
59326.600983  17.108  0.032   521   17 o  0   1.04 323.54296  -1.88812  9932.91  2706.07 2.03 1.96 -14.3 -0.445 19.33 20.30 02a59326o0799o
59326.605101  17.189  0.037   483   18 o  0   0.93 323.54296  -1.88812  9948.48  2746.96 2.09 1.89 -54.9 -0.454 19.32 20.31 02a59326o0808o
59326.621224  17.126  0.029   512   15 o  0   1.04 323.54296  -1.88812  9890.39  2667.41 2.05 1.86 -45.4 -0.455 19.37 20.27 02a59326o0842o
59326.630609  17.190  0.051   483   25 o  0   1.31 323.54296  -1.88812  9870.68  2784.24 2.10 1.95 -42.2 -0.440 18.78 19.19 02a59326o0862o
59332.575111  17.125  0.047   513   24 o  0   1.02 323.54296  -1.88812  8711.48  5999.84 2.18 2.08 -89.5 -0.397 18.71 18.81 01a59332o0664o
59332.577889  17.167  0.046   494   23 o  0   1.77 323.54296  -1.88812  8692.91  5961.45 2.24 2.13 -66.9 -0.399 18.73 18.86 01a59332o0670o
59332.585265  17.142  0.048   505   24 o  0   1.00 323.54296  -1.88812  8752.13  6037.03 2.28 2.21  90.0 -0.399 18.70 18.93 01a59332o0686o
59332.604169  17.121  0.042   515   21 o  0   1.36 323.54296  -1.88812  8777.75  5921.20 2.23 2.06  -7.1 -0.392 18.86 19.11 01a59332o0727o
59334.602241  17.205  0.069   476   33 o  0   1.21 323.54296  -1.88812   645.11  9035.98 2.38 2.07 -43.5 -0.504 18.69 19.33 02a59334o0687o
59334.606370  17.266  0.073   450   33 o  0   1.23 323.54296  -1.88812   662.59  9074.60 2.33 1.96 -40.5 -0.499 18.73 19.40 02a59334o0696o
59334.614182  17.407  0.070   396   28 o  0   1.62 323.54296  -1.88812   605.50  8995.39 2.14 1.69 -50.0 -0.508 18.87 19.40 02a59334o0713o
59336.593283  17.075  0.048   537   26 o  0   0.95 323.54296  -1.88812   537.27  5897.65 2.94 2.51  85.9 -0.389 18.73 19.36 01a59336o0792o
59336.603089  17.080  0.038   534   20 o  0   1.47 323.54296  -1.88812   514.78  5861.98 2.77 2.46  80.3 -0.398 18.77 19.43 01a59336o0813o
59336.609077  17.129  0.042   511   22 o  0   1.02 323.54296  -1.88812   574.28  5939.85 2.85 2.66  75.9 -0.394 18.75 19.45 01a59336o0826o
59336.618992  17.146  0.052   503   26 o  0   0.83 323.54296  -1.88812   595.83  5825.18 2.60 2.38  86.4 -0.398 18.77 19.23 01a59336o0847o
59344.592344  17.174  0.021   490   10 o  0   2.20 323.54296  -1.88812  6979.45  9977.22 1.95 1.90  15.9 -0.387 19.63 20.67 01a59344o0786o
59344.609095  17.212  0.028   473   13 o  0   1.42 323.54296  -1.88812  6961.49  9939.94 2.02 1.89   3.3 -0.382 19.59 20.66 01a59344o0822o
59344.614235  17.226  0.028   467   13 o  0   0.93 323.54296  -1.88812  7021.53 10018.64 2.04 1.90  -8.9 -0.379 19.55 20.51 01a59344o0833o
59344.620558  17.228  0.035   467   17 o  0   1.30 323.54296  -1.88812  7043.11  9900.02 2.18 2.01  -1.1 -0.365 19.14 19.76 01a59344o0846o
59348.583480  17.227  0.026   467   12 o  0   1.26 323.54296  -1.88812  6978.57  9981.48 1.82 1.76 -55.4 -0.401 19.66 20.61 01a59348o0746o
59348.587163  17.189  0.023   483   11 o  0   1.64 323.54296  -1.88812  6961.27  9943.01 1.97 1.93 -72.9 -0.401 19.57 20.64 01a59348o0754o
59348.605617  17.206  0.021   476   10 o  0   1.81 323.54296  -1.88812  7025.85 10019.98 1.87 1.80 -75.2 -0.398 19.68 20.73 01a59348o0794o
59348.616678  17.212  0.029   473   14 o  0   1.26 323.54296  -1.88812  7049.26  9903.41 1.96 1.89 -69.6 -0.396 19.46 20.26 01a59348o0818o
59352.581630  17.300  0.029   436   13 o  0   1.32 323.54296  -1.88812  6676.07  4161.68 2.24 2.03  -7.6 -0.391 19.51 20.64 01a59352o0714o
59352.585311  17.302  0.028   436   12 o  0   1.19 323.54296  -1.88812  6656.86  4122.69 2.10 2.03 -30.4 -0.402 19.58 20.66 01a59352o0722o
59352.602934  17.272  0.026   448   12 o  0   1.69 323.54296  -1.88812  6713.60  4197.80 2.06 2.01 -58.4 -0.407 19.62 20.67 01a59352o0760o
59352.613530  17.264  0.034   451   15 o  0   0.87 323.54296  -1.88812  6737.84  4083.97 2.11 2.08 -41.5 -0.410 19.48 20.38 01a59352o0783o
59354.589514  17.855  0.047   262   12 c  0   1.18 323.54296  -1.88812  5832.51  6295.27 2.57 2.26  33.5 -0.398 19.67 21.44 02a59354o0743c
59354.592728  17.838  0.041   266   11 c  0   1.10 323.54296  -1.88812  5851.82  6335.36 2.58 2.28  37.0 -0.398 19.67 21.44 02a59354o0750c
59354.602926  17.843  0.041   265   11 c  0   1.48 323.54296  -1.88812  5795.62  6257.22 2.47 2.27  38.9 -0.406 19.66 21.41 02a59354o0772c
59354.614517  17.821  0.053   270   14 c  0   0.92 323.54296  -1.88812  5777.12  6372.80 2.51 2.27  34.3 -0.400 19.39 20.77 02a59354o0797c
59358.532486  17.244  0.042   460   19 o  0   1.41 323.54296  -1.88812  5825.69  6299.68 2.24 1.78  39.3 -0.422 18.87 19.37 02a59358o0590o
59358.536156  17.319  0.044   429   19 o  0   1.48 323.54296  -1.88812  5844.67  6338.11 2.18 1.79  38.6 -0.432 18.87 19.39 02a59358o0598o
59358.542104  17.235  0.043   463   20 o  0   1.28 323.54296  -1.88812  5786.12  6260.14 2.22 1.77  38.1 -0.433 18.95 19.45 02a59358o0611o
59358.555886  17.280  0.048   445   22 o  0   1.13 323.54296  -1.88812  5764.78  6376.29 2.46 1.87  37.2 -0.414 18.92 19.55 02a59358o0641o
59360.583302  17.295  0.054   439   24 o  0   1.01 323.54296  -1.88812  2594.70  7750.29 1.89 1.74 -66.8 -0.418 18.70 18.78 01a59360o0612o
59360.601410  17.186  0.047   485   23 o  0   1.10 323.54296  -1.88812  2578.02  7712.13 1.87 1.76 -51.5 -0.426 18.80 18.89 01a59360o0651o
59360.608343  17.293  0.046   440   20 o  0   1.33 323.54296  -1.88812  2636.89  7789.62 1.88 1.76 -55.8 -0.424 18.82 18.92 01a59360o0666o
59360.617645  17.230  0.039   466   18 o  0   1.68 323.54296  -1.88812  2658.42  7673.28 1.82 1.73 -56.1 -0.431 18.74 18.72 01a59360o0686o
59362.570836  17.641  0.069   319   22 o  0   1.19 323.54296  -1.88812  1640.28   663.33 2.05 1.80 -59.7 -0.456 18.63 19.04 02a59362o0725o
59362.574505  17.370  0.060   409   24 o  0   1.14 323.54296  -1.88812  1660.62   703.15 1.98 1.82 -64.6 -0.463 18.70 19.05 02a59362o0733o
59362.580488  17.457  0.061   378   23 o  0   1.31 323.54296  -1.88812  1600.02   623.90 1.99 1.81 -63.4 -0.462 18.69 19.08 02a59362o0746o
59362.599771  17.388  0.058   403   23 o  0   1.04 323.54296  -1.88812  1580.89   741.14 2.00 1.85 -65.8 -0.475 18.67 19.18 02a59362o0787o
59368.567788  16.974  0.021   590   12 o  0   1.39 323.54296  -1.88812  2382.50  3872.11 1.81 1.76  85.1 -0.430 19.73 20.66 01a59368o0710o
59368.573356  16.959  0.021   598   12 o  0   1.21 323.54296  -1.88812  2365.07  3834.76 1.82 1.76 -23.3 -0.422 19.67 20.66 01a59368o0722o
59368.606118  17.023  0.023   564   13 o  0   1.47 323.54296  -1.88812  2426.45  3911.27 2.01 2.00  13.4 -0.422 19.53 20.49 01a59368o0792o
59368.610828  16.966  0.023   594   14 o  0   1.47 323.54296  -1.88812  2442.42  3795.10 1.97 1.95  80.7 -0.426 19.47 20.25 01a59368o0802o
59370.558628  17.229  0.028   466   13 o  0   1.90 323.54296  -1.88812  8086.42  4754.04 2.28 1.96  32.8 -0.419 19.62 20.88 02a59370o0687o
59370.560457  17.213  0.028   473   13 o  0   1.27 323.54296  -1.88812  8105.35  4792.43 2.38 1.97  31.1 -0.416 19.57 20.89 02a59370o0691o
59370.565968  17.155  0.026   499   13 o  0   1.22 323.54296  -1.88812  8048.11  4716.70 2.35 1.97  32.9 -0.416 19.58 20.94 02a59370o0703o
59370.576596  17.178  0.024   488   12 o  0   1.45 323.54296  -1.88812  8028.72  4831.80 2.31 1.91  33.2 -0.422 19.63 20.95 02a59370o0725o
59372.545262  17.728  0.036   294   10 c  0   0.80 323.54296  -1.88812  2381.26  3871.21 2.32 2.22  86.6 -0.403 19.84 21.56 01a59372o0662c
59372.548481  17.773  0.029   282    8 c  0   1.47 323.54296  -1.88812  2361.91  3833.74 2.30 2.23  80.1 -0.402 19.84 21.55 01a59372o0669c
59372.555853  17.727  0.030   295    9 c  0   1.74 323.54296  -1.88812  2423.02  3912.95 2.19 2.16  75.2 -0.402 19.85 21.57 01a59372o0685c
59372.567677  17.745  0.032   290    9 c  0   1.51 323.54296  -1.88812  2440.19  3795.34 2.30 2.27  55.2 -0.394 19.84 21.61 01a59372o0710c
59374.518445  17.289  0.029   441   13 o  0   1.55 323.54296  -1.88812  8082.73  4755.46 2.45 2.16  18.5 -0.406 19.46 20.74 02a59374o0602o
59374.521255  17.295  0.033   438   14 o  0   1.31 323.54296  -1.88812  8107.04  4792.65 2.61 2.29  15.6 -0.403 19.39 20.77 02a59374o0608o
59374.531368  17.304  0.034   435   15 o  0   1.24 323.54296  -1.88812  8049.43  4713.50 2.89 2.49  10.1 -0.405 19.31 20.86 02a59374o0630o
59374.536894  17.287  0.033   442   15 o  0   0.97 323.54296  -1.88812  8029.55  4831.05 2.76 2.31  16.3 -0.407 19.39 20.89 02a59374o0642o
59376.545481  17.658  0.031   314   10 c  0   1.49 323.54296  -1.88812  1560.29  1438.15 2.43 2.30  41.1 -0.413 19.85 21.74 01a59376o0663c
59376.547323  17.676  0.030   309    9 c  0   1.52 323.54296  -1.88812  1539.73  1398.72 2.41 2.26  36.1 -0.412 19.89 21.74 01a59376o0667c
59376.552857  17.643  0.030   318    9 c  0   1.39 323.54296  -1.88812  1599.06  1477.80 2.40 2.28  38.3 -0.414 19.88 21.75 01a59376o0679c
59376.575291  17.641  0.029   319    9 c  0   1.70 323.54296  -1.88812  1619.36  1360.23 2.51 2.27  17.7 -0.403 19.87 21.82 01a59376o0726c
59380.526690  17.341  0.028   420   12 c  0   1.43 323.54296  -1.88812  1561.01  1440.32 2.61 2.45  36.7 -0.405 19.60 21.50 01a59380o0616c
59380.528999  17.287  0.027   442   12 c  0   1.28 323.54296  -1.88812  1540.70  1399.97 2.61 2.39  34.5 -0.393 19.65 21.47 01a59380o0621c
59380.534066  17.419  0.027   391   11 c  0   1.43 323.54296  -1.88812  1600.12  1479.79 2.68 2.40  22.3 -0.388 19.79 21.72 01a59380o0632c
59380.558188  17.355  0.027   415   11 c  0   1.22 323.54296  -1.88812  1618.83  1362.54 2.61 2.45  43.3 -0.400 19.73 21.66 01a59380o0684c
59382.512982  16.613  0.018   822   15 o  0   1.42 323.54296  -1.88812  7887.57   867.92 1.98 1.63 -54.3 -0.463 19.54 20.51 02a59382o0586o
59382.518351  16.605  0.016   828   14 o  0   2.33 323.54296  -1.88812  7904.09   909.14 2.00 1.65 -51.2 -0.463 19.54 20.53 02a59382o0597o
59382.522015  16.630  0.017   809   14 o  0   1.90 323.54296  -1.88812  7849.92   829.80 2.00 1.64 -52.8 -0.467 19.55 20.55 02a59382o0605o
59382.529850  16.641  0.017   801   14 o  0   3.03 323.54296  -1.88812  7829.27   947.97 2.03 1.68 -49.8 -0.452 19.53 20.61 02a59382o0622o
59384.540854  17.284  0.067   443   30 c  0   0.83 323.54296  -1.88812  4938.83  8129.40 2.33 2.19 -56.7 -0.373 18.28 20.00 01a59384o0636c
59384.543157  17.464  0.063   375   24 c  0   1.11 323.54296  -1.88812  4919.36  8090.49 2.28 2.15 -52.3 -0.379 18.63 20.33 01a59384o0641c
59384.545920  17.516  0.041   358   15 c  0   1.56 323.54296  -1.88812  4977.53  8166.61 2.31 2.23 -60.9 -0.380 19.27 21.03 01a59384o0647c
59384.550983  17.469  0.061   374   23 c  0   1.43 323.54296  -1.88812  4998.27  8050.77 2.26 2.17 -49.4 -0.382 18.63 20.34 01a59384o0658c
59386.533915  16.984  0.021   584   12 o  0   2.48 323.54296  -1.88812  3804.37  4465.06 2.21 1.79  32.9 -0.447 19.51 20.51 02a59386o0576o
59386.535744  17.012  0.024   569   13 o  0   1.73 323.54296  -1.88812  3824.29  4505.48 2.23 1.80  30.3 -0.443 19.52 20.57 02a59386o0580o
59386.538490  17.085  0.027   532   14 o  0   1.34 323.54296  -1.88812  3765.66  4426.58 2.20 1.78  31.6 -0.448 19.58 20.67 02a59386o0586o
59386.543547  17.058  0.025   545   14 o  0   1.30 323.54296  -1.88812  3747.29  4543.35 2.26 1.79  32.9 -0.442 19.59 20.83 02a59386o0597o
59387.527277  16.924  0.036   617   22 o  0   1.22 323.54296  -1.88812  4944.70  8131.91 2.00 1.85 -16.8 -0.402 18.84 19.16 01a59387o0638o
59387.530496  17.012  0.042   569   24 o  0   1.18 323.54296  -1.88812  4925.54  8093.73 2.29 1.98  -2.5 -0.369 18.68 19.04 01a59387o0645o
59387.534650  17.034  0.026   558   14 o  0   1.54 323.54296  -1.88812  4984.27  8171.01 2.20 1.98   0.1 -0.389 19.16 19.79 01a59387o0654o
59387.548482  16.981  0.020   586   12 o  0   1.38 323.54296  -1.88812  5006.16  8052.72 2.09 1.84  -3.3 -0.392 19.38 20.16 01a59387o0684o
59388.478866  16.965  0.032   594   19 o  0   1.16 323.54296  -1.88812  4932.28  8130.35 1.92 1.83 -38.0 -0.416 19.07 19.36 01a59388o0510o
59388.480708  16.926  0.030   616   19 o  0   1.27 323.54296  -1.88812  4913.73  8091.88 2.02 1.96 -37.6 -0.417 18.99 19.37 01a59388o0514o
59388.486703  17.010  0.029   570   17 o  0   1.78 323.54296  -1.88812  4973.97  8170.60 1.99 1.90 -35.4 -0.416 19.07 19.40 01a59388o0527o
59388.494542  16.999  0.028   576   16 o  0   1.11 323.54296  -1.88812  4994.79  8053.71 1.95 1.85 -39.5 -0.412 19.06 19.44 01a59388o0544o
59389.483452  16.901  0.044   630   28 o  0   1.26 323.54296  -1.88812  3788.78  4466.74 2.23 1.85  34.1 -0.445 18.46 18.57 02a59389o0522o
59389.485282  16.870  0.043   649   28 o  0   1.20 323.54296  -1.88812  3809.03  4505.93 2.13 1.78  33.8 -0.447 18.53 18.61 02a59389o0526o
59389.488490  16.868  0.042   650   28 o  0   1.26 323.54296  -1.88812  3750.57  4427.25 2.22 1.84  33.2 -0.438 18.35 18.58 02a59389o0533o
59389.501967  16.922  0.071   618   44 o  0   0.70 323.54296  -1.88812  3731.87  4542.97 2.48 1.99  30.8 -0.421 18.05 18.23 02a59389o0560o
59390.474733  16.907  0.083   627   52 o  0   1.53 323.54296  -1.88812  3804.43  4463.37 2.27 1.78  40.4 -0.439 17.74 17.54 02a59390o0499o
59390.477022  16.973  0.075   590   44 o  0   1.43 323.54296  -1.88812  3824.17  4501.99 2.12 1.76  40.2 -0.461 17.90 17.61 02a59390o0504o
59390.479772  16.926  0.070   616   43 o  0   1.02 323.54296  -1.88812  3765.87  4424.63 2.14 1.74  40.1 -0.452 17.96 17.86 02a59390o0510o
59390.495644  16.932  0.059   613   36 o  0   1.09 323.54296  -1.88812  3740.23  4542.11 2.31 1.74  37.4 -0.444 18.23 18.15 02a59390o0541o
59396.553872  16.221  0.014  1180   17 o  0   1.53 323.54296  -1.88812  5476.57   505.60 3.23 2.38  -8.8 -0.347 19.26 20.67 01a59396o0676o
59396.557135  16.175  0.013  1230   16 o  0   1.87 323.54296  -1.88812  5497.60   542.37 3.24 2.26  -6.5 -0.356 19.29 20.67 01a59396o0683o
59396.588792  16.197  0.015  1205   18 o  0   1.65 323.54296  -1.88812  5445.69   456.74 3.51 2.34  -1.9 -0.382 19.23 20.65 01a59396o0751o
59396.595238  16.202  0.015  1200   18 o  0   1.93 323.54296  -1.88812  5427.51   573.92 4.55 2.59   1.1 -0.336 19.01 20.62 01a59396o0765o
59400.503932  16.345  0.012  1052   13 o  0   2.91 323.54296  -1.88812  4834.94  6189.69 2.88 2.11   1.5 -0.356 19.42 20.84 01a59400o0569o
59400.505782  16.339  0.015  1058   16 o  0   1.09 323.54296  -1.88812  4816.17  6150.86 2.41 1.97   1.2 -0.380 19.59 20.87 01a59400o0573o
59400.508548  16.342  0.013  1054   14 o  0   1.25 323.54296  -1.88812  4874.24  6228.18 2.64 1.97   0.6 -0.364 19.57 20.90 01a59400o0579o
59400.516398  16.329  0.013  1068   14 o  0   1.58 323.54296  -1.88812  4893.77  6110.99 2.23 2.01  -2.2 -0.391 19.68 20.98 01a59400o0596o
59402.501310  16.839  0.018   668   12 c  0   2.07 323.54296  -1.88812  2611.54  8928.64 2.38 2.16 -44.6 -0.420 19.79 21.61 02a59402o0559c
59402.526132  16.873  0.021   647   14 c  0   1.12 323.54296  -1.88812  2633.99  8967.09 2.54 2.30 -49.9 -0.410 19.71 21.59 02a59402o0612c
59402.527963  16.805  0.020   689   14 c  0   1.33 323.54296  -1.88812  2575.06  8890.62 2.50 2.25 -51.7 -0.414 19.72 21.59 02a59402o0616c
59402.532563  16.824  0.018   677   12 c  0   2.18 323.54296  -1.88812  2554.99  9008.41 2.44 2.20 -48.6 -0.419 19.74 21.60 02a59402o0626c
59404.501429  16.787  0.019   700   13 o  0   1.08 323.54296  -1.88812  4840.12  6189.99 1.95 1.88 -24.1 -0.404 19.62 20.59 01a59404o0560o
59404.503308  16.747  0.018   726   13 o  0   0.94 323.54296  -1.88812  4820.61  6151.23 1.93 1.87 -24.5 -0.401 19.64 20.59 01a59404o0564o
59404.508843  16.761  0.017   717   12 o  0   1.46 323.54296  -1.88812  4879.41  6228.90 1.88 1.81 -12.7 -0.399 19.67 20.62 01a59404o0576o
59404.544015  16.761  0.017   717   12 o  0   2.12 323.54296  -1.88812  4899.42  6110.71 1.90 1.88 -29.8 -0.396 19.74 20.86 01a59404o0651o
59406.485936  17.353  0.033   416   14 c  0   1.31 323.54296  -1.88812  2610.73  8928.84 2.30 2.16 -41.6 -0.420 19.48 21.26 02a59406o0523c
59406.489144  17.409  0.031   395   12 c  0   1.24 323.54296  -1.88812  2630.55  8968.02 2.40 2.18 -48.6 -0.421 19.64 21.47 02a59406o0530c
59406.491887  17.345  0.029   419   12 c  0   1.31 323.54296  -1.88812  2572.73  8889.51 2.36 2.18 -46.1 -0.417 19.71 21.55 02a59406o0536c
59406.497833  17.419  0.030   391   12 c  0   1.11 323.54296  -1.88812  2552.70  9007.96 2.36 2.12 -48.8 -0.424 19.71 21.55 02a59406o0549c
59408.477264  17.305  0.033   435   14 o  0   1.03 323.54296  -1.88812  4076.38  1833.87 2.86 2.24   5.5 -0.374 19.37 20.70 01a59408o0513o
59408.479108  17.225  0.029   468   14 o  0   1.20 323.54296  -1.88812  4057.08  1794.60 2.54 2.01   4.9 -0.402 19.48 20.69 01a59408o0517o
59408.483254  17.230  0.024   466   11 o  0   1.65 323.54296  -1.88812  4115.65  1872.74 2.41 1.91   0.6 -0.395 19.55 20.68 01a59408o0526o
59408.491607  17.224  0.026   468   12 o  0   1.01 323.54296  -1.88812  4134.25  1754.78 2.07 1.95   4.6 -0.411 19.64 20.73 01a59408o0544o
59412.484379  17.347  0.028   418   12 o  0   1.01 323.54296  -1.88812  4077.54  1833.91 2.15 2.01   1.7 -0.404 19.69 21.08 01a59412o0526o
59412.494577  17.365  0.029   411   12 o  0   1.04 323.54296  -1.88812  4057.12  1795.38 1.94 1.91  19.3 -0.418 19.67 21.00 01a59412o0548o
59412.496881  17.394  0.028   400   11 o  0   1.91 323.54296  -1.88812  4114.64  1871.62 1.95 1.89  69.2 -0.417 19.73 21.03 01a59412o0553o
59412.503040  17.346  0.026   418   11 o  0   1.91 323.54296  -1.88812  6428.52  8822.61 1.97 1.81 -70.5 -0.407 19.72 21.03 01a59412o0566o
59414.449015  17.397  0.036   399   14 o  0   1.21 323.54296  -1.88812  9858.78   762.88 2.12 1.64 -53.3 -0.508 19.36 20.21 02a59414o0444o
59414.454977  17.249  0.036   458   17 o  0   1.20 323.54296  -1.88812  9880.03   800.06 2.18 1.63 -56.1 -0.505 19.37 20.24 02a59414o0457o
59414.472005  17.325  0.034   427   14 o  0   1.81 323.54296  -1.88812  9825.07   724.85 2.18 1.63 -55.6 -0.499 19.43 20.40 02a59414o0494o
59414.477526  17.325  0.033   427   14 o  0   1.11 323.54296  -1.88812  9804.29   842.17 2.21 1.69 -54.8 -0.492 19.44 20.46 02a59414o0506o
59417.403464  13.586  0.716 13350 9556 o  0   0.92 323.54296  -1.88812  9782.70   842.35 3.88 2.98   0.4 -0.410 12.65 12.57 02a59417o0351o
59424.504325  17.475  0.038   372   14 o  0   1.67 323.54296  -1.88812   658.25  9085.26 2.05 1.88 -53.1 -0.425 19.29 20.06 01a59424o0574o
59424.508016  17.577  0.054   338   18 o  0   1.17 323.54296  -1.88812   679.37  9123.79 2.11 1.91 -63.7 -0.427 19.25 19.95 01a59424o0582o
59424.531279  17.702  0.165   301   50 o  0   1.42 323.54296  -1.88812   625.59  9041.60 2.05 1.81 -71.0 -0.432 17.60 17.73 01a59424o0632o
59424.538650  17.403  0.092   397   37 o  0   0.81 323.54296  -1.88812   608.56  9158.40 1.99 1.77 -73.7 -0.447 18.46 18.69 01a59424o0648o
59426.482538  17.525  0.044   355   16 o  0   0.97 323.54296  -1.88812  8820.84  7934.10 2.45 2.34  59.1 -0.421 19.39 20.57 02a59426o0528o
59426.487960  17.602  0.045   330   15 o  0   0.95 323.54296  -1.88812  8801.17  7894.40 2.41 2.24  48.4 -0.426 19.41 20.57 02a59426o0539o
59426.492087  17.478  0.043   371   16 o  0   1.13 323.54296  -1.88812  8861.63  7976.92 2.46 2.32  50.1 -0.422 19.40 20.57 02a59426o0548o
59426.527349  17.478  0.037   371   14 o  0   1.33 323.54296  -1.88812  8877.02  7864.75 2.39 2.30  53.3 -0.422 19.40 20.54 02a59426o0623o
59428.480082  17.612  0.035   327   12 o  0   1.44 323.54296  -1.88812   656.92  9091.27 2.59 2.06 -21.3 -0.400 19.58 21.01 01a59428o0526o
59428.483772  17.581  0.031   337   11 o  0   1.73 323.54296  -1.88812   677.66  9129.24 2.26 1.93 -32.1 -0.410 19.65 21.00 01a59428o0534o
59428.489315  17.580  0.037   337   13 o  0   1.03 323.54296  -1.88812   620.28  9050.95 2.82 2.18 -19.0 -0.378 19.49 20.99 01a59428o0546o
59428.501965  17.613  0.034   327   11 o  0   1.21 323.54296  -1.88812   604.08  9165.99 2.18 1.94 -54.0 -0.429 19.68 21.00 01a59428o0573o
59432.475492  18.163  0.037   197    7 c  0   1.96 323.54296  -1.88812  3658.95  2558.12 2.39 2.21 -10.5 -0.387 19.85 21.78 01a59432o0524c
59432.479871  18.110  0.041   207    9 c  0   1.26 323.54296  -1.88812  3679.35  2596.10 2.31 2.16  -2.6 -0.388 19.91 21.78 01a59432o0533c
59432.510431  18.093  0.045   210    9 c  0   0.76 323.54296  -1.88812  3628.13  2514.42 2.39 2.36  32.1 -0.384 19.82 21.73 01a59432o0598c
59432.538559  18.091  0.041   211    9 c  0   1.35 323.54296  -1.88812  3615.78  2627.33 2.48 2.37  81.6 -0.387 19.79 21.71 01a59432o0658c
59434.491020  17.652  0.041   316   13 o  0   1.10 323.54296  -1.88812  8714.29  5997.77 2.23 2.03  59.6 -0.441 19.57 20.73 02a59434o0556o
59434.494226  17.714  0.040   298   12 o  0   1.90 323.54296  -1.88812  8695.61  5960.54 2.24 2.02  57.8 -0.435 19.54 20.73 02a59434o0563o
59434.501711  17.738  0.043   292   12 o  0   1.47 323.54296  -1.88812  8755.98  6039.87 2.25 2.07  57.8 -0.431 19.54 20.71 02a59434o0579o
59434.535251  17.782  0.043   280   12 o  0   1.49 323.54296  -1.88812  8769.25  5926.10 2.20 2.05  54.3 -0.433 19.47 20.56 02a59434o0651o
59436.402787  18.205  0.043   190    8 c  0   0.98 323.54296  -1.88812  6873.63  8028.19 2.27 2.10 -73.8 -0.394 19.93 21.74 01a59436o0355c
59436.405552  18.303  0.047   173    8 c  0   1.44 323.54296  -1.88812  6854.47  7988.81 2.26 2.08 -72.2 -0.400 19.90 21.74 01a59436o0361c
59436.426173  18.179  0.044   194    8 c  0   0.87 323.54296  -1.88812  6915.93  8064.73 2.22 2.10 -80.2 -0.390 19.95 21.77 01a59436o0405c
59436.429856  18.190  0.041   192    8 c  0   1.42 323.54296  -1.88812  6934.92  7948.50 2.27 2.12 -87.8 -0.395 19.89 21.77 01a59436o0413c
59438.404136  17.743  0.038   290   11 o  0   1.21 323.54296  -1.88812  1863.99  4564.49 2.03 1.94 -41.3 -0.460 19.61 20.92 02a59438o0372o
59438.405965  17.735  0.040   292   12 o  0   1.08 323.54296  -1.88812  1883.17  4603.05 2.02 1.92 -41.5 -0.460 19.67 20.93 02a59438o0376o
59438.408712  17.736  0.039   292   11 o  0   1.11 323.54296  -1.88812  1825.36  4526.27 2.10 1.96 -55.1 -0.454 19.62 20.94 02a59438o0382o
59438.435329  17.712  0.040   299   12 o  0   1.15 323.54296  -1.88812  1809.80  4644.16 2.06 1.97 -45.6 -0.454 19.62 20.98 02a59438o0439o
59440.401429  18.160  0.059   198   12 c  0   1.02 323.54296  -1.88812  8607.94  4054.16 3.53 3.20 -14.7 -0.369 19.49 21.73 01a59440o0370c
59440.404667  18.155  0.059   199   12 c  0   1.26 323.54296  -1.88812  8587.57  4014.93 4.54 3.50  -3.7 -0.310 19.32 21.71 01a59440o0377c
59440.439026  18.097  0.049   210   10 c  0   0.93 323.54296  -1.88812  1896.25  6502.81 3.18 2.79 -17.4 -0.357 19.64 21.83 01a59440o0451c
59440.450315  18.161  0.053   198   11 c  0   0.86 323.54296  -1.88812  1880.14  6615.61 3.41 2.91 -14.8 -0.338 19.57 21.81 01a59440o0475c
59442.394827  17.676  0.040   309   12 o  0   1.48 323.54296  -1.88812 10049.85  4665.50 2.22 1.90 -62.2 -0.452 19.53 20.54 02a59442o0360o
59442.396658  17.631  0.041   322   13 o  0   1.65 323.54296  -1.88812 10069.63  4704.80 2.28 1.91 -59.9 -0.452 19.52 20.55 02a59442o0364o
59442.399403  17.566  0.043   342   15 o  0   1.05 323.54296  -1.88812 10010.49  4628.59 2.21 1.90 -62.3 -0.453 19.53 20.54 02a59442o0370o
59442.423688  17.578  0.041   338   14 o  0   1.08 323.54296  -1.88812   599.50  5810.17 2.23 2.07 -48.8 -0.430 19.48 20.69 02a59442o0422o
59444.389063  17.698  0.056   303   17 o  0   1.23 323.54296  -1.88812  8614.44  4052.84 2.11 1.99 -49.9 -0.459 19.25 19.84 01a59444o0299o
59444.392301  17.720  0.057   296   17 o  0   0.94 323.54296  -1.88812  8595.05  4015.35 2.28 2.07 -47.9 -0.452 19.21 19.85 01a59444o0306o
59444.397827  17.694  0.047   304   14 o  0   2.01 323.54296  -1.88812  8654.42  4091.26 1.99 1.84 -39.3 -0.455 19.34 19.87 01a59444o0318o
59444.402895  17.546  0.042   348   14 o  0   1.59 323.54296  -1.88812  8673.35  3973.91 1.98 1.83 -48.4 -0.467 19.34 19.87 01a59444o0329o
59450.511985  17.601  0.089   331   29 o  0   1.33 323.54296  -1.88812  6969.07  9988.08 2.23 2.14  85.3 -0.438 18.55 18.80 02a59450o0445o
59450.517476  17.623  0.090   324   29 o  0   1.86 323.54296  -1.88812  6950.01  9947.85 2.31 2.19 -69.0 -0.439 18.51 18.78 02a59450o0457o
59450.528458  17.622  0.114   324   37 o  0   1.41 323.54296  -1.88812  7009.88 10028.12 2.30 2.21 -88.8 -0.440 18.48 18.71 02a59450o0481o
59450.531710  17.660  0.097   313   30 o  0   1.68 323.54296  -1.88812  7029.65  9910.70 2.30 2.21  83.3 -0.428 18.45 18.69 02a59450o0488o
59452.489744  17.743  0.050   290   14 o  0   1.31 323.54296  -1.88812  5822.44  6297.99 2.35 2.26 -51.4 -0.395 19.19 19.87 01a59452o0580o
59452.493431  17.686  0.050   306   15 o  0   1.06 323.54296  -1.88812  5841.23  6336.23 2.21 2.05 -59.6 -0.406 19.26 19.86 01a59452o0588o
59452.513103  17.753  0.050   288   14 o  0   1.01 323.54296  -1.88812  5783.71  6257.38 2.17 1.96 -59.0 -0.394 19.23 19.79 01a59452o0630o
59452.519795  17.674  0.046   309   14 o  0   1.92 323.54296  -1.88812  5765.92  6373.03 2.38 2.19 -50.9 -0.398 19.14 19.78 01a59452o0644o
59454.420391  17.752  0.057   288   16 o  0   1.37 323.54296  -1.88812  6978.26  9979.69 2.37 2.28 -74.6 -0.441 19.33 20.29 02a59454o0423o
59454.425905  17.777  0.054   281   15 o  0   1.20 323.54296  -1.88812  6957.72  9940.83 2.27 2.16  87.3 -0.449 19.39 20.27 02a59454o0435o
59454.431686  17.722  0.058   296   17 o  0   0.97 323.54296  -1.88812  7018.90 10021.30 2.43 2.28 -74.8 -0.445 19.33 20.27 02a59454o0447o
59454.467312  17.708  0.049   300   15 o  0   1.58 323.54296  -1.88812  7037.83  9905.35 2.28 2.16 -77.1 -0.445 19.38 20.22 02a59454o0522o
59456.447785  17.802  0.044   275   12 o  0   1.18 323.54296  -1.88812  1580.74   699.24 1.94 1.82  39.7 -0.452 19.69 20.75 01a59456o0497o
59456.479600  17.741  0.038   291   11 o  0   1.71 323.54296  -1.88812  1609.50   734.27 1.99 1.90  51.3 -0.445 19.58 20.64 01a59456o0565o
59456.490013  17.786  0.049   279   14 o  0   0.97 323.54296  -1.88812  1548.51   653.46 2.09 2.03  74.4 -0.449 19.57 20.63 01a59456o0587o
59456.514719  17.738  0.042   292   12 o  0   1.15 323.54296  -1.88812  1536.88   770.20 2.24 2.21 -33.6 -0.444 19.41 20.56 01a59456o0639o
59458.415572  16.372  1.338  1026 1373 c  0   1.13 323.54296  -1.88812  6677.93  4158.85 2.58 2.39  22.3 -0.391 14.56 16.12 02a59458o0424c
59458.421995  20.648  6.933    20  139 c  0   0.96 323.54296  -1.88812  6657.88  4118.73 2.46 2.40  42.2 -0.370 16.93 18.50 02a59458o0438c
59458.434185  -0.310  3.040 -2727771838 8292426387 c  0   1.19 323.54296  -1.88812  6719.33  4199.79 2.54 2.47  23.3 -0.391 -2.86 -1.23 02a59458o0464c
59458.439780 -16.954  0.506  -600  304 c  0   1.20 323.54296  -1.88812  6734.35  4079.80 2.61 2.51  33.2 -0.387 16.14 17.77 02a59458o0476c
59460.429997  17.805  0.041   274   11 o  0   0.99 323.54296  -1.88812  1580.29   699.14 2.13 1.99  44.4 -0.433 19.61 20.82 01a59460o0461o
59460.433330  17.758  0.046   286   13 o  0   0.81 323.54296  -1.88812  1600.74   737.81 2.31 2.22  61.0 -0.427 19.50 20.81 01a59460o0468o
59460.448161  17.765  0.037   285   10 o  0   1.90 323.54296  -1.88812  1540.31   658.07 2.07 1.96  49.2 -0.444 19.63 20.80 01a59460o0499o
59460.454298  17.782  0.038   280   11 o  0   1.43 323.54296  -1.88812  1522.13   774.60 2.04 1.93  39.3 -0.441 19.65 20.77 01a59460o0512o
59462.415510  18.147  0.051   200   10 c  0   1.46 323.54296  -1.88812  6677.02  4157.37 2.49 2.37  58.9 -0.388 19.68 21.62 02a59462o0340c
59462.419170  18.158  0.049   198   10 c  0   1.33 323.54296  -1.88812  6657.92  4117.98 2.56 2.45  67.7 -0.388 19.63 21.61 02a59462o0348c
59462.425152  18.079  0.044   213   10 c  0   1.00 323.54296  -1.88812  6716.92  4197.46 2.46 2.31  56.9 -0.391 19.68 21.59 02a59462o0361c
59462.460592  18.217  0.050   188    9 c  0   1.25 323.54296  -1.88812  6731.92  4085.97 2.40 2.37  80.4 -0.392 19.68 21.54 02a59462o0436c
59464.417875  17.768  0.038   284   11 o  0   1.09 323.54296  -1.88812  8061.40  4737.96 1.98 1.84 -63.7 -0.443 19.75 20.83 01a59464o0422o
59464.422024  17.767  0.036   284   10 o  0   1.63 323.54296  -1.88812  8080.61  4775.62 2.08 1.94 -53.2 -0.442 19.70 20.83 01a59464o0431o
59464.428573  17.717  0.041   297   12 o  0   0.85 323.54296  -1.88812  8021.83  4698.64 1.97 1.84 -61.3 -0.448 19.73 20.82 01a59464o0445o
59464.443035  17.754  0.036   287   10 o  0   1.27 323.54296  -1.88812  8004.42  4813.31 1.97 1.84 -70.2 -0.441 19.74 20.75 01a59464o0476o
59466.361291  18.046  0.045   220   10 c  0   1.49 323.54296  -1.88812  2583.49  7736.01 2.30 2.28  -3.5 -0.415 19.74 21.60 02a59466o0317c
59466.366403  18.050  0.051   219   11 c  0   0.92 323.54296  -1.88812  2562.96  7696.55 2.33 2.31  15.2 -0.407 19.74 21.60 02a59466o0328c
59466.372562  18.028  0.044   223   10 c  0   1.66 323.54296  -1.88812  2621.24  7775.06 2.35 2.33  -7.7 -0.407 19.70 21.60 02a59466o0341c
59466.407759  18.018  0.047   225   11 c  0   1.79 323.54296  -1.88812  2640.79  7663.26 2.37 2.32  68.0 -0.400 19.55 21.38 02a59466o0416c
59468.415122  17.743  0.050   290   15 o  0   1.02 323.54296  -1.88812  7998.82  4678.67 2.70 2.57 -58.4 -0.493 19.36 20.84 01a59468o0277o
59468.419274  17.694  0.046   304   14 o  0   1.17 323.54296  -1.88812  8020.17  4717.81 2.91 2.79 -62.0 -0.478 19.26 20.84 01a59468o0286o
59468.424823  17.618  0.043   326   14 o  0   1.25 323.54296  -1.88812  7961.08  4642.10 2.83 2.68 -61.1 -0.478 19.30 20.85 01a59468o0298o
59468.435062  17.561  0.081   343   28 o  0   1.38 323.54296  -1.88812  7944.95  4757.63 2.70 2.62 -80.2 -0.488 18.48 19.88 01a59468o0320o
59470.350203  17.808  0.046   273   13 o  0   1.08 323.54296  -1.88812  2583.17  7736.26 1.99 1.94  11.8 -0.442 19.51 20.67 02a59470o0302o
59470.353907  17.780  0.044   280   12 o  0   1.38 323.54296  -1.88812  2563.89  7699.65 2.03 1.99  49.1 -0.442 19.52 20.69 02a59470o0310o
59470.373240  17.812  0.047   272   13 o  0   1.25 323.54296  -1.88812  2621.35  7779.63 2.05 1.94  47.0 -0.439 19.56 20.82 02a59470o0349o
59470.378430  17.831  0.037   268   10 o  0   1.59 323.54296  -1.88812  2639.82  7662.63 2.02 1.95  48.2 -0.442 19.62 20.87 02a59470o0359o
59478.404303  17.254  0.055   456   25 o  0   1.19 323.54296  -1.88812  2385.93  3869.17 2.12 1.90  44.7 -0.450 18.55 18.67 02a59478o0411o
59478.407972  17.348  0.064   418   27 o  0   1.02 323.54296  -1.88812  2367.23  3830.74 2.11 1.90  44.0 -0.451 18.56 18.69 02a59478o0419o
59478.413484  17.378  0.063   406   26 o  0   1.50 323.54296  -1.88812  2425.08  3909.16 2.10 1.85  46.5 -0.453 18.53 18.61 02a59478o0431o
59478.448548  17.376  0.083   407   34 o  0   1.36 323.54296  -1.88812  2440.86  3794.53 2.28 2.07  39.6 -0.443 18.28 18.48 02a59478o0506o
59480.423538  17.297  0.065   438   28 o  0   0.91 323.54296  -1.88812  3717.18  4486.14 3.34 3.30  60.0 -0.402 18.57 19.69 01a59480o0486o
59480.426778  17.347  0.074   418   31 o  0   0.79 323.54296  -1.88812  3736.11  4524.65 3.48 3.45 -23.3 -0.423 18.49 19.66 01a59480o0493o
59480.433234  17.258  0.061   454   28 o  0   0.94 323.54296  -1.88812  3678.32  4447.46 3.39 3.37  61.7 -0.390 18.52 19.61 01a59480o0507o
59480.446171  17.320  0.068   429   29 o  0   1.03 323.54296  -1.88812  3659.78  4562.15 3.36 3.29 -69.5 -0.417 18.50 19.57 01a59480o0535o
59484.366941  17.693  0.044   304   14 o  0   1.62 323.54296  -1.88812  3708.90  4493.50 2.74 2.50 -46.6 -0.497 19.31 20.54 01a59484o0112o
59484.387761  17.666  0.055   312   17 o  0   1.11 323.54296  -1.88812  3671.48  4453.13 2.68 2.53 -55.8 -0.492 19.20 20.39 01a59484o0117o
59484.392891  17.688  0.050   305   15 o  0   1.07 323.54296  -1.88812  3653.97  4568.75 2.79 2.50 -47.3 -0.493 19.24 20.41 01a59484o0128o
59486.311515  17.693  0.043   304   13 o  0   0.97 323.54296  -1.88812  1571.32  1428.71 2.07 1.89 -54.4 -0.481 19.63 20.94 02a59486o0250o
59486.316657  17.717  0.040   297   12 o  0   1.41 323.54296  -1.88812  1551.84  1389.01 2.10 1.90 -57.5 -0.480 19.64 20.97 02a59486o0261o
59486.347884  17.758  0.040   286   12 o  0   1.78 323.54296  -1.88812  1608.47  1469.10 2.16 1.98 -55.0 -0.472 19.59 20.97 02a59486o0328o
59486.351105  17.700  0.041   302   12 o  0   1.15 323.54296  -1.88812  1629.28  1353.48 2.16 2.00 -59.8 -0.475 19.60 20.94 02a59486o0335o
59488.351818  17.369  0.069   410   28 o  0   1.02 323.54296  -1.88812  4604.21  8841.90 2.78 2.67 -48.1 -0.468 17.74 19.19 01a59488o0313o
59488.355043  17.401  0.047   398   19 o  0   0.88 323.54296  -1.88812  4624.60  8880.35 2.81 2.64 -41.7 -0.472 19.21 20.68 01a59488o0320o
59488.361985  17.357  0.086   414   36 o  0   0.89 323.54296  -1.88812  4566.24  8802.59 2.78 2.66 -48.6 -0.475 18.44 19.88 01a59488o0335o
59488.372126  17.372  0.072   408   29 o  0   1.04 323.54296  -1.88812  4549.73  8918.68 2.82 2.68 -48.3 -0.467 18.61 20.08 01a59488o0357o
59490.354998  17.453  0.041   379   16 o  0   0.69 323.54296  -1.88812  4926.13  8131.96 2.38 1.93  48.2 -0.423 19.52 20.63 02a59490o0348o
59490.358202  17.436  0.036   385   14 o  0   1.37 323.54296  -1.88812  4906.87  8092.76 2.35 1.95  48.9 -0.424 19.51 20.63 02a59490o0355o
59490.365542  17.523  0.037   356   13 o  0   1.09 323.54296  -1.88812  4964.10  8169.64 2.38 1.95  50.1 -0.426 19.51 20.66 02a59490o0371o
59490.376560  17.489  0.033   367   12 o  0   2.04 323.54296  -1.88812  4982.82  8054.36 2.37 1.94  50.1 -0.426 19.49 20.63 02a59490o0395o
59492.297028  17.315  0.087   430   37 o  0   1.18 323.54296  -1.88812  4593.04  8853.30 2.90 2.73 -33.0 -0.457 18.24 19.64 01a59492o0226o
59492.301173  17.686  0.157   306   48 o  0   1.12 323.54296  -1.88812  4613.97  8890.43 2.88 2.71 -37.5 -0.468 18.05 19.42 01a59492o0235o
59492.306705  17.311  0.108   432   46 o  0   0.99 323.54296  -1.88812  4554.77  8814.15 2.78 2.60 -33.4 -0.475 18.09 19.33 01a59492o0247o
59492.316892  17.532  0.211   352   74 o  0   1.32 323.54296  -1.88812  4539.40  8929.23 2.86 2.70 -36.0 -0.463 17.54 18.91 01a59492o0269o
59493.334553  17.508  0.038   360   14 o  0   1.04 323.54296  -1.88812  4927.38  8133.05 2.32 2.04  52.9 -0.428 19.50 20.72 02a59493o0309o
59493.338277  17.409  0.035   395   14 o  0   1.16 323.54296  -1.88812  4907.97  8093.35 2.48 2.05  48.4 -0.417 19.46 20.70 02a59493o0317o
59493.344243  17.382  0.034   405   14 o  0   1.14 323.54296  -1.88812  4965.98  8170.96 2.35 2.03  50.6 -0.420 19.53 20.73 02a59493o0330o
59493.358044  17.446  0.038   382   15 o  0   1.14 323.54296  -1.88812  4986.08  8056.81 2.33 2.02  50.0 -0.424 19.50 20.73 02a59493o0360o
59494.319776  17.364  0.035   411   14 o  0   1.18 323.54296  -1.88812  4928.91  8127.38 2.58 2.42  55.4 -0.408 19.36 20.77 02a59494o0177o
59494.325306  17.224  0.031   468   14 o  0   1.45 323.54296  -1.88812  4910.20  8088.35 2.53 2.32  53.6 -0.413 19.39 20.74 02a59494o0189o
59494.329004  17.295  0.035   438   15 o  0   0.96 323.54296  -1.88812  4968.29  8166.54 2.56 2.39  56.1 -0.410 19.33 20.69 02a59494o0197o
59494.349210  17.311  0.042   432   18 o  0   0.73 323.54296  -1.88812  4990.50  8053.51 2.71 2.54  52.8 -0.401 19.30 20.64 02a59494o0241o
59496.299600  17.261  0.042   452   19 o  0   1.04 323.54296  -1.88812  2656.52  9000.64 4.24 3.32 -12.3 -0.351 18.97 20.69 01a59496o0237o
59496.302827  17.277  0.043   446   19 o  0   1.10 323.54296  -1.88812  2677.49  9038.28 4.48 3.25  -9.9 -0.354 18.95 20.69 01a59496o0244o
59496.308352  17.277  0.043   446   19 o  0   0.97 323.54296  -1.88812  2618.29  8961.24 4.35 3.13 -10.4 -0.366 18.94 20.70 01a59496o0256o
59496.343423  17.248  0.041   458   19 o  0   1.09 323.54296  -1.88812  2610.38  9069.05 3.03 2.81 -40.1 -0.439 19.21 20.58 01a59496o0330o
59498.329651  17.182  0.037   486   18 o  0   0.85 323.54296  -1.88812  5026.55 10082.32 2.23 2.10  84.8 -0.425 19.41 20.50 02a59498o0114o
59498.332426  17.127  0.036   512   18 o  0   1.10 323.54296  -1.88812  5006.67 10043.51 2.32 2.17  78.7 -0.424 19.40 20.52 02a59498o0120o
59498.342530  17.133  0.033   509   17 o  0   0.84 323.54296  -1.88812  5064.31 10122.35 2.28 2.12 -86.6 -0.428 19.43 20.51 02a59498o0142o
59498.348031  17.194  0.036   481   17 o  0   1.27 323.54296  -1.88812  5085.40 10005.52 2.24 2.09  83.6 -0.426 19.46 20.52 02a59498o0154o
59501.274685  17.331  0.054   424   23 o  0   1.35 323.54296  -1.88812  5022.39 10079.29 2.26 2.18  77.1 -0.413 18.90 19.42 02a59501o0186o
59501.279802  17.336  0.050   422   21 o  0   1.34 323.54296  -1.88812  5003.09 10041.68 2.36 2.27  72.9 -0.416 18.88 19.41 02a59501o0197o
59501.284122  17.228  0.050   466   23 o  0   0.97 323.54296  -1.88812  5060.55 10116.41 2.23 2.12  73.1 -0.417 18.91 19.42 02a59501o0206o
59501.319316  17.138  0.053   507   27 o  0   1.16 323.54296  -1.88812  5081.07 10006.86 2.23 2.16 -83.9 -0.425 18.89 19.41 02a59501o0281o
59506.351426  16.967  0.043   593   26 o  0   0.92 323.54296  -1.88812  4831.48  6202.38 2.49 1.85  47.0 -0.410 18.69 18.98 02a59506o0359o
59506.355567  16.959  0.040   597   24 o  0   1.50 323.54296  -1.88812  4813.69  6161.38 2.39 1.85  47.6 -0.419 18.66 18.96 02a59506o0368o
59506.363369  16.926  0.044   616   27 o  0   1.00 323.54296  -1.88812  4871.04  6239.09 2.50 1.87  47.8 -0.414 18.65 18.93 02a59506o0385o
59506.375329  16.971  0.048   591   29 o  0   1.24 323.54296  -1.88812  4890.37  6122.43 2.40 1.87  43.5 -0.415 18.56 18.85 02a59506o0411o
59508.307983  16.470  0.033   938   31 o  0   1.36 323.54296  -1.88812  9736.10   664.70 2.81 2.55 -57.8 -0.535 18.68 19.42 01a59508o0268o
59508.311209  16.564  0.035   860   30 o  0   1.17 323.54296  -1.88812  9756.88   703.90 2.83 2.52 -57.6 -0.524 18.68 19.41 01a59508o0275o
59508.317686  16.477  0.033   932   31 o  0   1.09 323.54296  -1.88812  9698.47   628.62 2.86 2.57 -60.2 -0.534 18.65 19.39 01a59508o0289o
59508.327828  16.422  0.029   980   28 o  0   1.43 323.54296  -1.88812  9680.74   747.95 2.70 2.44 -60.8 -0.534 18.70 19.38 01a59508o0311o
59509.314696  16.634  0.027   806   22 o  0   0.85 323.54296  -1.88812  4827.88  6195.89 2.32 2.18  57.3 -0.412 18.90 19.53 02a59509o0285o
59509.317469  16.577  0.027   849   23 o  0   0.96 323.54296  -1.88812  4810.13  6159.26 2.26 2.11  53.3 -0.424 18.94 19.52 02a59509o0291o
59509.325279  16.583  0.020   845   17 o  0   2.32 323.54296  -1.88812  4868.83  6237.38 2.28 2.18  61.7 -0.420 18.84 19.47 02a59509o0308o
59509.337723  16.604  0.028   829   24 o  0   1.46 323.54296  -1.88812  4889.19  6120.71 2.48 2.26  47.5 -0.414 18.79 19.42 02a59509o0335o
59510.285419  16.961  0.027   596   16 o  0   1.85 323.54296  -1.88812  4839.71  6193.55 2.41 1.94  43.5 -0.416 19.12 19.76 02a59510o0221o
59510.288621  16.983  0.030   584   17 o  0   1.81 323.54296  -1.88812  4821.07  6156.88 2.36 1.94  44.7 -0.418 19.12 19.76 02a59510o0228o
59510.295058  16.931  0.029   613   18 o  0   1.41 323.54296  -1.88812  4878.42  6234.01 2.43 1.97  43.9 -0.421 19.07 19.75 02a59510o0242o
59510.305156  16.884  0.030   640   20 o  0   1.23 323.54296  -1.88812  4898.55  6118.18 2.48 2.03  46.3 -0.419 19.01 19.70 02a59510o0264o
59512.308520  16.251  0.018  1147   21 o  0   1.79 323.54296  -1.88812 10165.47  6501.57 2.99 2.88 -77.7 -0.445 19.11 20.30 01a59512o0274o
59512.313134  16.285  0.021  1111   24 o  0   1.12 323.54296  -1.88812 10186.02  6541.26 3.08 2.92 -69.7 -0.451 19.07 20.23 01a59512o0284o
59512.318242  16.243  0.020  1155   23 o  0   1.19 323.54296  -1.88812 10126.11  6464.92 3.21 3.00 -72.5 -0.431 19.00 20.18 01a59512o0295o
59512.328467  16.267  0.018  1130   20 o  0   2.03 323.54296  -1.88812 10110.21  6583.69 3.29 3.08 -69.3 -0.424 18.93 20.10 01a59512o0317o
59512.328928  21.713  2.514     8   19 o  0   1.21 323.54296  -1.88812    49.14  6781.25 3.28 2.91 -46.0 -0.401 18.95 20.17 01a59512o0318o
59516.300607  16.564  0.023   860   20 o  0   1.85 323.54296  -1.88812 10165.16  6501.51 2.79 2.66 -79.9 -0.475 19.08 20.21 01a59516o0259o
59516.306134  16.548  0.025   872   22 o  0   0.95 323.54296  -1.88812 10186.97  6539.91 2.77 2.67 -84.7 -0.472 19.18 20.32 01a59516o0271o
59516.309366  16.556  0.025   866   22 o  0   1.12 323.54296  -1.88812 10126.27  6464.90 2.80 2.67 -81.6 -0.472 19.18 20.30 01a59516o0278o
59516.318152  21.145  1.480    13   19 o  0   1.07 323.54296  -1.88812    48.23  6779.91 2.80 2.45 -48.0 -0.444 19.07 20.25 01a59516o0297o
59516.321852  16.556  0.024   866   21 o  0   1.20 323.54296  -1.88812 10110.48  6582.81 2.84 2.69 -81.7 -0.460 19.10 20.25 01a59516o0305o
59518.276189  17.359  0.029   413   12 c  0   1.34 323.54296  -1.88812  4081.01  1835.61 2.41 2.21 -64.7 -0.405 19.65 21.36 02a59518o0199c
59518.281703  17.424  0.028   390   11 c  0   1.11 323.54296  -1.88812  4061.06  1796.15 2.42 2.25 -68.0 -0.406 19.65 21.37 02a59518o0211c
59518.284902  17.336  0.027   422   11 c  0   1.30 323.54296  -1.88812  4119.81  1874.69 2.37 2.20 -69.2 -0.409 19.70 21.38 02a59518o0218c
59518.296413  17.375  0.026   408   10 c  0   1.24 323.54296  -1.88812  4142.51  1759.33 2.39 2.20 -65.3 -0.411 19.64 21.40 02a59518o0243c
59520.298386  16.934  0.027   612   16 o  0   1.51 323.54296  -1.88812  1689.91  2720.39 2.79 2.68 -51.5 -0.498 19.25 20.60 01a59520o0260o
59520.302534  16.943  0.027   607   16 o  0   1.45 323.54296  -1.88812  1710.88  2759.32 2.84 2.69 -46.6 -0.489 19.26 20.62 01a59520o0269o
59520.308529  16.926  0.028   616   17 o  0   1.51 323.54296  -1.88812  1651.09  2683.46 2.95 2.81 -46.6 -0.481 19.21 20.62 01a59520o0282o
59520.318689  16.947  0.031   604   19 o  0   0.95 323.54296  -1.88812  1636.15  2801.51 2.88 2.69 -47.4 -0.491 19.21 20.60 01a59520o0304o
59522.286492  17.344  0.032   419   14 c  0   1.43 323.54296  -1.88812   615.22  7840.97 2.55 2.25 -58.8 -0.426 19.42 20.99 02a59522o0233c
59522.290175  17.312  0.033   432   14 c  0   1.32 323.54296  -1.88812   596.36  7801.91 2.56 2.29 -57.7 -0.424 19.38 20.97 02a59522o0241c
59522.297052  17.333  0.034   423   14 c  0   1.11 323.54296  -1.88812   655.51  7879.05 2.72 2.40 -58.0 -0.418 19.35 20.95 02a59522o0256c
59522.309485  17.374  0.037   408   15 c  0   1.02 323.54296  -1.88812   679.90  7762.92 2.68 2.41 -53.6 -0.410 19.34 20.94 02a59522o0283c
59524.251793  16.855  0.025   658   16 o  0   1.34 323.54296  -1.88812  1677.54  2717.89 3.17 2.91 -42.8 -0.465 19.21 20.77 01a59524o0158o
59524.260099  16.859  0.027   655   18 o  0   1.11 323.54296  -1.88812  1699.91  2757.47 3.38 3.17 -49.8 -0.439 19.12 20.78 01a59524o0176o
59524.263324  17.050  0.068   549   37 o  0   1.45 323.54296  -1.88812  1639.27  2680.79 3.28 3.08 -45.7 -0.445 18.27 19.82 01a59524o0183o
59524.278078  16.844  0.026   664   17 o  0   0.97 323.54296  -1.88812  1624.80  2798.41 3.13 2.89 -49.2 -0.469 19.24 20.81 01a59524o0215o
59526.248264  17.282  0.028   444   12 c  0   1.17 323.54296  -1.88812   625.28  7840.30 2.38 2.21 -56.9 -0.422 19.61 21.16 02a59526o0151c
59526.251467  17.229  0.029   466   13 c  0   1.00 323.54296  -1.88812   606.28  7801.08 2.37 2.17 -58.4 -0.434 19.64 21.17 02a59526o0158c
59526.257927  17.230  0.029   465   13 c  0   1.27 323.54296  -1.88812   664.02  7879.78 2.38 2.22 -59.6 -0.428 19.58 21.16 02a59526o0172c
59526.268544  17.306  0.028   434   12 c  0   1.55 323.54296  -1.88812   685.31  7763.85 2.41 2.20 -56.7 -0.432 19.57 21.16 02a59526o0195c
59528.292737  17.014  0.039   568   22 o  0   0.82 323.54296  -1.88812  1839.65  4658.43 2.78 2.58 -47.2 -0.500 18.98 19.91 01a59528o0254o
59528.295971  17.012  0.112   569   64 o  0   1.22 323.54296  -1.88812  1859.99  4697.77 2.75 2.55 -48.3 -0.511 17.63 18.66 01a59528o0261o
59528.306124  16.987  0.046   582   27 o  0   0.81 323.54296  -1.88812  1801.66  4621.69 2.84 2.67 -45.2 -0.490 18.80 19.70 01a59528o0283o
59528.312125  17.011  0.039   570   22 o  0   1.06 323.54296  -1.88812  1785.32  4739.13 2.87 2.58 -46.3 -0.500 18.88 19.80 01a59528o0296o
59530.268968  16.949  0.123   603   74 o  0   2.00 323.54296  -1.88812  9923.64  1528.87 2.51 1.74 -57.0 -0.539 17.43 17.35 02a59530o0198o
59530.273128  16.793  0.507   696  353 o  0   0.97 323.54296  -1.88812  9908.49  1489.50 2.59 1.82 -59.4 -0.502 16.08 15.79 02a59530o0207o
59530.278680  15.912  0.733  1567 1149 o  0   0.94 323.54296  -1.88812  9966.50  1567.29 2.47 1.91 -60.3 -0.522 15.01 14.91 02a59530o0219o
59530.295275  16.234  0.398  1165  463 o  0   1.55 323.54296  -1.88812  9992.21  1449.32 2.33 1.91 -34.9 -0.539 15.76 17.15 02a59530o0255o
59532.245931  16.663  0.032   785   26 o  0   1.30 323.54296  -1.88812  1830.26  4655.90 3.12 2.88 -46.8 -0.458 18.65 19.54 01a59532o0098o
59532.249165  16.753  0.037   722   27 o  0   1.12 323.54296  -1.88812  1851.40  4694.60 3.12 2.87 -48.1 -0.460 18.67 19.54 01a59532o0105o
59532.256540  16.691  0.041   765   31 o  0   0.85 323.54296  -1.88812  1792.26  4619.81 3.46 3.21 -46.0 -0.411 18.54 19.50 01a59532o0121o
59532.266357  16.760  0.040   718   29 o  0   1.14 323.54296  -1.88812  1775.98  4737.59 3.52 3.24 -45.9 -0.411 18.50 19.47 01a59532o0142o
59536.316202  -2.120  3.694 25575999449 94468576000 o  0   1.21 323.54296  -1.88812  4641.37  4586.96 2.78 2.77  -1.3 -0.502 -5.32 -5.38 01a59536o0018o
59538.315193  17.029  0.082   560   46 o  0   1.33 323.54296  -1.88812  6869.50  8036.40 2.42 2.12  44.0 -0.428 18.59 18.93 02a59538o0015o
59538.318396  16.864  0.077   652   50 o  0   1.12 323.54296  -1.88812  6850.19  7997.75 2.50 2.21  43.0 -0.424 18.57 18.90 02a59538o0022o
59538.326172  17.067  0.083   541   45 o  0   1.36 323.54296  -1.88812  6909.10  8076.37 2.38 2.10  43.6 -0.434 18.55 18.84 02a59538o0039o
59538.337157  16.885  0.091   640   58 o  0   0.97 323.54296  -1.88812  6928.00  7959.52 2.47 2.15  41.2 -0.428 18.45 18.76 02a59538o0063o
59540.225259 -17.141  2.433  -505 1229 o  0   1.25 323.54296  -1.88812 10007.22  4557.56 2.90 2.74 -63.3 -0.522 14.38 15.63 01a59540o0112o
59540.228957  15.281  0.653  2803 1829 o  0   1.02 323.54296  -1.88812 10028.13  4596.36 2.95 2.75 -64.4 -0.522 14.04 15.32 01a59540o0120o
59540.235435  15.681  1.349  1938 2615 o  0   0.94 323.54296  -1.88812  9968.57  4521.23 2.94 2.76 -64.9 -0.520 13.71 14.90 01a59540o0134o
59540.246033 -16.748  8.889  -726 6452 o  0   1.43 323.54296  -1.88812  9952.31  4639.78 2.89 2.69 -65.6 -0.541 12.41 13.36 01a59540o0157o
59542.223565  17.252  0.035   456   16 o  0   1.11 323.54296  -1.88812  6874.72  8034.06 2.23 2.03  66.9 -0.446 19.41 20.41 02a59542o0103o
59542.226766  17.237  0.032   463   15 o  0   1.17 323.54296  -1.88812  6854.93  7995.43 2.22 2.02  64.0 -0.449 19.47 20.45 02a59542o0110o
59542.233727  17.126  0.029   512   15 o  0   1.28 323.54296  -1.88812  6913.49  8073.77 2.22 2.06  76.3 -0.446 19.43 20.43 02a59542o0125o
59542.244760  17.186  0.028   485   14 o  0   1.61 323.54296  -1.88812  6934.22  7958.13 2.21 2.07  84.1 -0.445 19.42 20.42 02a59542o0149o
59544.256817  17.064  0.031   543   17 o  0   1.31 323.54296  -1.88812  3484.09   627.84 2.81 2.66 -42.4 -0.471 19.21 20.49 01a59544o0146o
59544.260502  17.090  0.033   529   18 o  0   1.02 323.54296  -1.88812  3504.46   667.76 2.89 2.72 -40.9 -0.461 19.19 20.48 01a59544o0154o
59544.266953  17.124  0.037   513   19 o  0   0.83 323.54296  -1.88812  3444.91   591.62 2.93 2.76 -39.9 -0.456 19.18 20.49 01a59544o0168o
59544.277113  17.094  0.036   528   19 o  0   1.02 323.54296  -1.88812  3430.29   712.31 2.88 2.70 -38.0 -0.473 19.18 20.49 01a59544o0190o
59546.263884  16.623  0.019   814   15 o  0   1.18 323.54296  -1.88812  8615.92  4064.87 2.17 2.03 -67.4 -0.422 19.37 20.29 02a59546o0189o
59546.267554  16.645  0.021   798   16 o  0   1.54 323.54296  -1.88812  8598.61  4026.98 2.20 2.03 -65.6 -0.422 19.33 20.31 02a59546o0197o
59546.274422  16.647  0.020   796   16 o  0   1.73 323.54296  -1.88812  8656.39  4104.79 2.18 2.12 -26.3 -0.413 19.32 20.35 02a59546o0212o
59546.285001  16.625  0.022   813   18 o  0   1.08 323.54296  -1.88812  8674.74  3988.92 2.49 2.40 -60.4 -0.393 19.19 20.29 02a59546o0235o
59550.271148  16.419  0.019   983   18 o  0   1.49 323.54296  -1.88812  8621.36  4073.89 2.23 2.15  86.2 -0.420 19.19 20.25 02a59550o0042o
59550.274364  16.444  0.017   960   16 o  0   1.57 323.54296  -1.88812  8601.37  4035.34 2.19 2.10  86.1 -0.425 19.30 20.32 02a59550o0049o
59550.280319  16.429  0.033   974   32 o  0   0.71 323.54296  -1.88812  8658.59  4112.25 2.20 2.09 -84.4 -0.432 18.68 19.65 02a59550o0062o
59550.291349  15.910  0.263  1571  413 o  0   1.04 323.54296  -1.88812  8680.45  3994.40 2.21 2.04 -70.9 -0.462 15.71 16.67 02a59550o0086o
59560.229762  16.405  0.026   995   26 o  0   1.09 323.54296  -1.88812  7920.85  2781.11 2.99 2.81 -57.7 -0.456 18.68 19.58 01a59560o0112o
59560.233461  16.474  0.028   934   26 o  0   1.08 323.54296  -1.88812  7943.27  2820.91 2.97 2.80 -67.5 -0.452 18.68 19.56 01a59560o0120o
59560.238567  16.406  0.026   994   26 o  0   1.02 323.54296  -1.88812  7882.66  2745.40 2.96 2.78 -61.2 -0.464 18.67 19.54 01a59560o0131o
59560.249177  16.505  0.029   908   26 o  0   1.19 323.54296  -1.88812  7870.46  2865.34 2.98 2.82 -65.6 -0.454 18.59 19.47 01a59560o0154o
59566.195163  16.560  0.072   863   62 o  0   1.07 323.54296  -1.88812  8943.63  9908.40 2.67 2.08 -53.9 -0.419 18.02 17.92 02a59566o0032o
59566.198370  16.446  0.037   958   36 o  0   1.71 323.54296  -1.88812  8923.05  9868.93 2.53 2.07 -52.6 -0.427 18.28 18.44 02a59566o0039o
59566.204403  16.457  0.035   948   33 o  0   1.12 323.54296  -1.88812  8982.98  9946.70 2.60 2.05 -51.2 -0.425 18.64 18.92 02a59566o0052o
59566.217707  16.443  0.036   962   34 o  0   0.81 323.54296  -1.88812  8999.70  9829.70 2.51 2.04 -48.5 -0.434 18.65 18.98 02a59566o0081o
59680.610635  17.580  0.068   337   23 c  0   1.11 323.54296  -1.88812  8176.95  6707.15 3.07 2.40  32.0 -0.374 18.82 20.60 02a59680o0828c
59680.616181  17.648  0.070   317   22 c  0   0.82 323.54296  -1.88812  8194.64  6745.56 2.95 2.38  31.3 -0.380 18.98 20.72 02a59680o0840c
59680.620293  17.737  0.066   292   19 c  0   1.43 323.54296  -1.88812  8137.93  6669.40 2.88 2.35  32.1 -0.387 18.89 20.59 02a59680o0849c
59680.637396  17.835  0.205   267   55 c  0   1.28 323.54296  -1.88812  8121.59  6787.15 2.94 2.37  31.5 -0.381 17.75 19.30 02a59680o0886c
59681.127922  17.155  0.041   499   20 o  0   0.98 323.54296  -1.88812   499.67  3849.28 2.17 2.02 -47.6 -0.420 19.07 19.86 03a59681o0347o
59681.131260  18.541  0.143   139   20 o  0 25329.62 323.54296  -1.88812   480.70  3809.79 2.19 2.03 -49.3 -0.409 19.09 19.87 03a59681o0354o
59681.136891  17.182  0.036   486   18 o  0   1.03 323.54296  -1.88812   536.93  3888.58 2.11 1.98 -53.3 -0.420 19.15 19.94 03a59681o0366o
59681.149656  17.234  0.036   464   17 o  0   1.12 323.54296  -1.88812   561.74  3770.69 2.11 1.98 -42.1 -0.418 19.18 20.00 03a59681o0392o
59688.600027  17.337  0.099   422   42 o  0   1.44 323.54296  -1.88812  8998.37  9144.59 2.31 2.02  28.0 -0.444 18.55 18.89 02a59688o0812o
59688.605512  17.166  0.086   494   42 o  0   1.10 323.54296  -1.88812  9017.02  9184.90 2.30 2.10  30.3 -0.445 18.53 18.93 02a59688o0824o
59688.620014  17.285  0.081   443   36 o  0   1.22 323.54296  -1.88812  8959.02  9107.71 2.24 2.05  30.9 -0.453 18.65 19.04 02a59688o0854o
59688.627603  17.606  0.135   329   44 o  0   1.18 323.54296  -1.88812  8939.86  9223.21 2.28 2.04  31.5 -0.445 18.53 18.91 02a59688o0870o
59695.398655  16.729  0.029   739   21 o  0   1.68 323.54296  -1.88812  6683.88  4174.15 2.29 2.14 -33.6 -0.399 18.81 19.91 04a59695o0935o
59695.403699  16.752  0.027   723   20 o  0   1.60 323.54296  -1.88812  6664.41  4135.34 2.22 2.11 -29.1 -0.404 18.87 19.88 04a59695o0945o
59695.420646  16.661  0.043   786   34 o  0   0.91 323.54296  -1.88812  6724.94  4212.56 2.05 1.93 -34.6 -0.430 18.39 18.84 04a59695o0980o
59695.426647  16.684  0.113   770   87 o  0   1.31 323.54296  -1.88812  6745.07  4096.20 2.25 2.12 -47.2 -0.435 17.40 17.12 04a59695o0992o
59699.393639  17.001  0.030   575   18 o  0   1.58 323.54296  -1.88812  2613.96  7762.07 2.08 1.75 -64.9 -0.427 19.18 20.22 04a59699o0933o
59699.411060  16.955  0.088   600   53 o  0   1.20 323.54296  -1.88812  2597.67  7721.33 2.07 1.79 -61.3 -0.417 17.79 18.74 04a59699o0969o
59701.146317  16.857  0.028   656   18 o  0   0.99 323.54296  -1.88812  8672.83  6058.57 2.44 2.06 -49.5 -0.385 19.17 20.04 03a59701o0947o
59701.151618  16.865  0.030   652   20 o  0   0.96 323.54296  -1.88812  8653.15  6019.79 2.66 2.27 -30.5 -0.383 19.07 20.01 03a59701o0958o
59701.169372  16.858  0.039   656   26 o  0   1.23 323.54296  -1.88812  8706.56  6101.39 2.58 2.21 -32.9 -0.360 18.63 19.05 03a59701o0994o
59703.403205  16.892  0.028   636   18 o  0   1.76 323.54296  -1.88812  2614.83  7759.75 2.10 1.71 -71.5 -0.444 19.25 20.33 04a59703o0741o
59703.410749  16.882  0.023   642   14 o  0   4.37 323.54296  -1.88812  2595.18  7719.53 2.03 1.70 -69.9 -0.443 19.27 20.26 04a59703o0757o
59710.579843  17.110  0.035   520   18 o  0   1.70 323.54296  -1.88812   772.63  9894.54 2.85 2.49 -51.3 -0.529 19.10 20.19 01a59710o0741o
59710.585364  16.984  0.034   584   20 o  0   1.07 323.54296  -1.88812   752.78  9853.32 2.86 2.65 -51.8 -0.511 19.08 20.23 01a59710o0753o
59710.603800  17.089  0.038   530   20 o  0   0.97 323.54296  -1.88812   821.58  9931.82 2.92 2.52 -48.5 -0.523 19.14 20.29 01a59710o0793o
59710.613742  17.022  0.037   564   21 o  0   1.25 323.54296  -1.88812   840.01  9811.35 2.99 2.58 -37.7 -0.501 18.97 20.03 01a59710o0814o
59714.597394  17.382  0.079   405   32 o  0   0.89 323.54296  -1.88812   388.96  4050.51 3.31 3.07 -46.2 -0.469 18.56 19.37 01a59714o0790o
59714.601625  17.185  0.063   485   31 o  0   0.96 323.54296  -1.88812   369.51  4011.47 2.92 2.73 -42.0 -0.520 18.59 19.40 01a59714o0799o
59714.606853  17.246  0.059   459   27 o  0   1.41 323.54296  -1.88812   429.57  4088.50 3.03 2.85 -45.4 -0.498 18.62 19.41 01a59714o0810o
59714.616542  17.294  0.066   439   29 o  0   1.48 323.54296  -1.88812   447.71  3970.62 3.15 2.88 -40.4 -0.505 18.39 19.04 01a59714o0831o
59716.593851  17.125  0.063   513   32 o  0   1.18 323.54296  -1.88812  6487.59  8744.15 2.32 1.85  31.3 -0.438 18.77 19.06 02a59716o0726o
59716.598010  17.132  0.063   510   32 o  0   1.32 323.54296  -1.88812  6504.90  8782.74 2.30 1.89  33.2 -0.433 18.81 19.08 02a59716o0735o
59722.589793  17.059  0.043   545   24 o  0   0.82 323.54296  -1.88812  8845.54  7886.45 3.05 2.93  45.9 -0.436 18.96 19.99 01a59722o0765o
59722.602843  16.975  0.039   589   23 o  0   1.19 323.54296  -1.88812  8826.02  7839.63 3.16 3.07  83.8 -0.447 18.92 20.01 01a59722o0792o
59722.609879  17.030  0.042   560   24 o  0   1.10 323.54296  -1.88812  8887.16  7917.77 3.02 2.98  42.4 -0.444 18.90 19.89 01a59722o0807o
59722.614946  16.929  0.043   614   27 o  0   1.60 323.54296  -1.88812  8904.89  7800.57 2.95 2.89  47.5 -0.441 18.68 19.45 01a59722o0818o
59724.583896  17.003  0.027   574   15 o  0   1.35 323.54296  -1.88812  9947.19  2729.34 1.97 1.84 -40.3 -0.465 19.49 20.47 02a59724o0746o
59724.590354  16.930  0.023   614   14 o  0   1.35 323.54296  -1.88812  9968.08  2767.13 1.99 1.88 -30.7 -0.461 19.49 20.56 02a59724o0760o
59724.609304  16.979  0.027   587   16 o  0   1.18 323.54296  -1.88812  9910.61  2689.59 2.02 1.93 -24.1 -0.460 19.38 20.33 02a59724o0801o
59724.612502  16.912  0.029   624   18 o  0   0.99 323.54296  -1.88812  9891.24  2806.90 2.03 1.95 -15.7 -0.455 19.25 20.03 02a59724o0808o
59725.126022  17.014  0.024   568   14 o  0   2.51 323.54296  -1.88812  6673.27  4204.95 2.29 2.18  55.7 -0.492 19.47 20.62 03a59725o0915o
59725.129352  17.083  0.027   533   14 o  0   1.86 323.54296  -1.88812  6654.17  4166.68 2.34 2.24  42.5 -0.482 19.41 20.63 03a59725o0922o
59725.134119  17.094  0.028   528   15 o  0   1.36 323.54296  -1.88812  6709.62  4245.10 2.19 2.17  -9.0 -0.480 19.48 20.63 03a59725o0932o
59725.142154  17.075  0.027   537   15 o  0   1.60 323.54296  -1.88812  6729.31  4131.58 2.36 2.29  29.0 -0.489 19.43 20.69 03a59725o0949o
59728.584663  18.086  0.893   212  189 c  0   1.33 323.54296  -1.88812  9950.16  2729.93 2.45 2.36  -6.9 -0.415 16.67 18.17 02a59728o0748c
59728.602999  17.418  0.086   392   34 c  0   1.38 323.54296  -1.88812  9972.29  2769.60 2.44 2.39 -30.0 -0.420 18.57 20.02 02a59728o0787c
59728.608482  17.328  0.057   425   24 c  0   1.33 323.54296  -1.88812  9913.09  2693.02 2.49 2.42  -0.2 -0.410 18.91 20.40 02a59728o0799c
59728.617693  17.320  0.046   429   20 c  0   1.49 323.54296  -1.88812  9891.34  2810.96 2.56 2.43   0.5 -0.412 18.77 19.89 02a59728o0818c
59730.593165  17.227  0.044   467   20 o  0   0.90 323.54296  -1.88812  8704.37  5934.32 3.43 3.26   3.2 -0.391 19.05 20.46 01a59730o0772o
59730.598846  17.226  0.044   467   20 o  0   0.95 323.54296  -1.88812  8685.38  5895.18 4.05 3.18  -1.2 -0.379 18.96 20.45 01a59730o0784o
59730.602545  17.191  0.047   482   22 o  0   0.78 323.54296  -1.88812  8745.42  5970.61 4.38 3.69   3.4 -0.336 18.79 20.39 01a59730o0792o
59730.617159  17.134  0.121   509   62 o  0   0.91 323.54296  -1.88812  8763.01  5845.39 3.90 3.35   0.8 -0.383 18.08 18.70 01a59730o0822o
59732.530355  17.591  0.034   334   11 c  0   1.28 323.54296  -1.88812   651.01  9056.44 2.39 2.17 -33.7 -0.462 19.52 21.11 02a59732o0630c
59732.538638  17.596  0.034   332   11 c  0   1.55 323.54296  -1.88812   674.25  9092.32 2.45 2.15 -35.4 -0.460 19.51 21.14 02a59732o0648c
59732.541837  17.693  0.036   304   11 c  0   1.78 323.54296  -1.88812   614.70  9014.60 2.35 2.12 -33.4 -0.462 19.50 21.14 02a59732o0655c
59732.556495  17.617  0.034   326   11 c  0   2.05 323.54296  -1.88812   593.53  9131.01 2.35 2.12 -37.5 -0.464 19.56 21.20 02a59732o0687c
59734.581470  17.219  0.041   470   19 o  0   0.80 323.54296  -1.88812  8706.56  5935.41 2.93 2.84  15.2 -0.440 19.22 20.51 01a59734o0745o
59734.601288  17.284  0.035   443   15 o  0   1.70 323.54296  -1.88812  8688.80  5892.13 2.96 2.83  22.2 -0.435 19.20 20.43 01a59734o0788o
59734.612343  17.280  0.056   444   25 o  0   1.11 323.54296  -1.88812  8747.18  5961.52 2.91 2.78  23.7 -0.453 18.88 19.70 01a59734o0812o
59734.618039  17.230  0.123   466   57 o  0   1.53 323.54296  -1.88812  8764.84  5843.37 2.82 2.77  22.7 -0.469 18.66 18.85 01a59734o0824o
59736.524094  17.785  0.043   279   12 c  0   1.17 323.54296  -1.88812   653.83  9055.03 2.43 2.14 -33.9 -0.460 19.51 21.10 02a59736o0614c
59736.527292  17.648  0.040   317   13 c  0   1.11 323.54296  -1.88812   673.02  9094.01 2.47 2.18 -33.4 -0.465 19.51 21.11 02a59736o0621c
59736.532804  17.724  0.046   295   14 c  0   0.86 323.54296  -1.88812   615.32  9016.39 2.41 2.14 -36.9 -0.464 19.51 21.12 02a59736o0633c
59736.547010  17.701  0.047   302   14 c  0   0.66 323.54296  -1.88812   591.64  9132.31 2.41 2.16 -41.2 -0.462 19.57 21.24 02a59736o0664c
59737.101676  17.395  0.030   400   12 o  0   1.70 323.54296  -1.88812  2399.78  3816.81 2.19 2.07 -14.1 -0.449 19.54 20.92 03a59737o0862o
59737.104366  17.345  0.029   419   12 o  0   2.51 323.54296  -1.88812  2380.44  3778.65 2.17 2.09 -16.2 -0.453 19.56 20.92 03a59737o0867o
59737.107121  17.335  0.035   422   15 o  0   1.26 323.54296  -1.88812  2435.12  3857.63 2.21 2.08 -16.4 -0.453 19.53 20.90 03a59737o0873o
59737.117089  17.358  0.033   414   14 o  0   1.32 323.54296  -1.88812  2455.38  3744.69 2.22 2.09  -2.5 -0.458 19.55 20.90 03a59737o0893o
59738.548887  17.459  0.041   377   16 o  0   0.93 323.54296  -1.88812   522.82  5985.42 2.80 2.50 -36.7 -0.479 19.40 20.86 01a59738o0672o
59738.553490  17.444  0.037   382   14 o  0   1.49 323.54296  -1.88812   502.75  5947.02 2.93 2.60 -38.2 -0.467 19.36 20.89 01a59738o0682o
59738.560396  17.414  0.040   393   16 o  0   1.13 323.54296  -1.88812   563.56  6022.79 2.87 2.63 -40.2 -0.463 19.37 20.98 01a59738o0697o
59738.578812  17.452  0.034   379   13 o  0   1.96 323.54296  -1.88812   584.12  5904.59 2.74 2.50 -46.9 -0.487 19.45 20.99 01a59738o0737o
59740.504079  17.329  0.042   425   18 o  0   1.04 323.54296  -1.88812  3703.41  2544.31 2.37 1.87  20.2 -0.437 19.16 19.93 02a59740o0571o
59740.507278  17.415  0.036   393   14 o  0   1.66 323.54296  -1.88812  3722.28  2582.73 2.40 1.91  22.1 -0.435 19.15 19.98 02a59740o0578o
59740.510962  17.388  0.043   402   17 o  0   1.03 323.54296  -1.88812  3664.29  2505.32 2.39 1.92  18.1 -0.432 19.20 20.06 02a59740o0586o
59740.519708  17.465  0.041   375   15 o  0   1.05 323.54296  -1.88812  3644.89  2622.14 2.37 1.94  24.7 -0.439 19.31 20.28 02a59740o0605o
59742.497216  17.204  0.065   477   31 o  0   0.98 323.54296  -1.88812   513.88  5987.03 3.45 3.01 -26.7 -0.416 18.63 19.61 01a59742o0557o
59742.500440  17.200  0.050   479   24 o  0   1.37 323.54296  -1.88812   495.33  5950.36 3.22 2.73 -20.9 -0.431 18.72 19.63 01a59742o0564o
59742.504128  17.494  0.087   365   32 o  0   1.07 323.54296  -1.88812   555.86  6026.89 4.04 3.07  -8.3 -0.439 18.53 19.64 01a59742o0572o
59742.510115  17.189  0.061   484   30 o  0   0.90 323.54296  -1.88812   574.23  5909.46 3.45 2.86 -11.4 -0.404 18.65 19.66 01a59742o0585o
59744.506143  17.321  0.075   428   32 o  0   1.63 323.54296  -1.88812  3701.65  2544.10 3.13 2.31  13.3 -0.397 18.26 18.69 02a59744o0573o
59744.511651  17.313  0.075   432   32 o  0   1.17 323.54296  -1.88812  3721.15  2583.66 3.07 2.41  13.4 -0.400 18.29 18.72 02a59744o0585o
59744.514394  17.334  0.078   423   33 o  0   0.85 323.54296  -1.88812  3663.32  2504.97 3.08 2.27  12.8 -0.388 18.32 18.73 02a59744o0591o
59744.527886  17.382  0.067   405   27 o  0   1.60 323.54296  -1.88812  3643.59  2622.82 2.71 2.20  23.3 -0.415 18.41 18.79 02a59744o0618o
59746.535849  17.226  0.070   468   33 o  0   1.10 323.54296  -1.88812  7030.12  9952.66 3.26 3.05  25.7 -0.437 18.36 18.96 01a59746o0643o
59746.538151  17.334  0.086   423   36 o  0   0.96 323.54296  -1.88812  7010.09  9914.29 3.22 3.10  29.2 -0.443 18.33 18.96 01a59746o0648o
59746.546915  17.252  0.072   456   33 o  0   1.19 323.54296  -1.88812  7074.82  9993.29 3.04 3.01   4.0 -0.458 18.42 18.96 01a59746o0667o
59746.558895  17.339  0.091   421   38 o  0   0.81 323.54296  -1.88812  7094.54  9872.78 3.14 2.95  26.1 -0.454 18.44 18.99 01a59746o0693o
59747.245451  17.383  0.084   404   34 o  0   1.22 323.54296  -1.88812  4097.63  1869.24 2.38 2.26  45.1 -0.384 18.20 18.40 04a59747o0432o
59747.248152  17.375  0.086   407   35 o  0   1.17 323.54296  -1.88812  4079.21  1829.31 2.48 2.42  46.2 -0.355 18.07 18.41 04a59747o0438o
59747.266968  17.405  0.090   396   36 o  0   0.55 323.54296  -1.88812  4136.03  1904.61 2.17 2.07  19.2 -0.390 18.29 18.51 04a59747o0479o
59747.287216  17.428  0.083   388   32 o  0   1.04 323.54296  -1.88812  4158.09  1787.45 2.13 1.98  58.5 -0.420 18.39 18.52 04a59747o0523o
59750.588768  17.426  0.051   389   20 o  0   1.03 323.54296  -1.88812  3463.65   628.95 2.98 2.81 -11.3 -0.444 18.93 20.03 01a59750o0746o
59750.607132  17.429  0.050   388   20 o  0   1.09 323.54296  -1.88812  3486.48   668.08 2.96 2.86   8.5 -0.434 18.91 19.93 01a59750o0785o
59750.610366  17.547  0.055   348   19 o  0   1.14 323.54296  -1.88812  3426.99   591.17 2.89 2.80 -14.7 -0.443 18.79 19.71 01a59750o0792o
59750.616363  17.743  0.128   290   37 o  0   0.85 323.54296  -1.88812  3413.04   708.91 3.23 2.92   5.2 -0.416 18.21 18.68 01a59750o0804o
59754.551592  16.670  0.021   780   16 o  0   1.36 323.54296  -1.88812  6630.34  4127.97 2.73 2.70 -50.8 -0.470 19.41 20.82 01a59754o0670o
59754.555735  16.665  0.020   784   16 o  0   1.62 323.54296  -1.88812  6610.36  4088.14 2.76 2.71 -20.6 -0.472 19.40 20.82 01a59754o0679o
59754.561299  16.712  0.019   750   15 o  0   1.66 323.54296  -1.88812  6670.34  4163.55 2.73 2.72 -18.2 -0.471 19.38 20.81 01a59754o0691o
59754.566507  16.660  0.022   787   18 o  0   1.09 323.54296  -1.88812  6687.31  4046.61 2.80 2.74 -46.7 -0.470 19.35 20.79 01a59754o0702o
59758.515967  17.277  0.031   446   14 o  0   1.48 323.54296  -1.88812  6628.66  4134.59 3.60 2.88   3.6 -0.403 19.24 20.93 01a59758o0496o
59758.542569  17.260  0.032   453   14 o  0   1.14 323.54296  -1.88812  6611.14  4092.14 3.24 2.84  -6.1 -0.423 19.32 21.02 01a59758o0551o
59758.546214  17.156  0.029   498   14 o  0   1.01 323.54296  -1.88812  6669.51  4164.86 2.88 2.77 -12.5 -0.453 19.43 21.04 01a59758o0559o
59758.551782  17.213  0.034   473   16 o  0   0.86 323.54296  -1.88812  6687.43  4048.46 2.95 2.88 -12.8 -0.446 19.38 21.05 01a59758o0571o
59762.594753  16.811  0.023   685   16 o  0   1.40 323.54296  -1.88812  7917.22  2767.72 3.03 2.93 -27.2 -0.429 19.34 20.89 01a59762o0405o
59762.600364  16.765  0.025   715   18 o  0   1.18 323.54296  -1.88812  7939.40  2808.21 3.39 3.01  -9.8 -0.416 19.17 20.84 01a59762o0417o
59762.607345  16.945  0.038   605   23 o  0   0.83 323.54296  -1.88812  7880.94  2732.36 2.98 2.81 -43.8 -0.453 19.02 20.37 01a59762o0432o
59762.610139  16.807  0.033   688   22 o  0   1.12 323.54296  -1.88812  7863.51  2848.53 3.05 2.81 -53.3 -0.450 18.84 20.06 01a59762o0438o
59764.586966  17.168  0.558   493  275 c  0   0.78 323.54296  -1.88812  8924.91  9895.87 2.91 2.71  31.3 -0.471 16.48 18.00 02a59764o0302c
59764.590143  16.892  0.045   636   28 c  0   1.37 323.54296  -1.88812  8907.46  9861.92 2.97 2.72  32.7 -0.371 18.74 20.40 02a59764o0309c
59764.604192  16.859  0.023   655   15 c  0   1.61 323.54296  -1.88812  8968.14  9941.75 2.96 2.72  36.6 -0.374 19.53 21.28 02a59764o0339c
59764.612137  16.917  0.025   621   16 c  0   1.50 323.54296  -1.88812  8987.53  9825.82 2.90 2.70  34.6 -0.373 19.30 20.83 02a59764o0356c
59766.510268  16.824  0.020   676   14 o  0   1.67 323.54296  -1.88812  2607.72  7789.61 2.67 2.55 -42.6 -0.470 19.42 20.85 01a59766o0582o
59766.512092  16.858  0.024   656   16 o  0   1.43 323.54296  -1.88812  2587.15  7751.16 2.63 2.52 -39.9 -0.475 19.41 20.81 01a59766o0586o
59766.514829  16.769  0.022   712   16 o  0   1.58 323.54296  -1.88812  2646.61  7827.09 2.62 2.47 -36.8 -0.489 19.39 20.79 01a59766o0592o
59766.520313  16.794  0.022   695   15 o  0   1.64 323.54296  -1.88812  2664.86  7708.52 2.61 2.46 -38.2 -0.490 19.41 20.81 01a59766o0604o
59768.496826  16.922  0.022   618   14 c  0   1.22 323.54296  -1.88812  1651.06   673.51 2.44 2.29 -85.1 -0.431 19.57 21.30 02a59768o0528c
59768.499991  16.913  0.019   624   12 c  0   2.05 323.54296  -1.88812  1669.42   711.87 2.45 2.28 -84.6 -0.434 19.62 21.38 02a59768o0535c
59768.503160  16.869  0.019   649   12 c  0   2.11 323.54296  -1.88812  1610.37   632.17 2.45 2.27 -83.3 -0.434 19.61 21.37 02a59768o0542c
59768.508625  16.871  0.022   648   14 c  0   0.93 323.54296  -1.88812  1592.23   750.79 2.45 2.32 -82.2 -0.434 19.58 21.36 02a59768o0554c
59769.050945  16.406  0.018   994   18 o  0   1.62 323.54296  -1.88812  5676.38  4361.84 2.97 2.42  -6.0 -0.398 19.27 20.70 03a59769o0645o
59769.054489  16.410  0.019   991   18 o  0   1.16 323.54296  -1.88812  4724.59  6102.56 2.80 2.38 -10.6 -0.390 19.31 20.69 03a59769o0652o
59769.060125  16.380  0.016  1018   16 o  0   2.43 323.54296  -1.88812  5633.83  4322.92 3.14 2.39  -7.0 -0.388 19.21 20.63 03a59769o0662o
59769.091592  16.379  0.021  1019   22 o  0   1.20 323.54296  -1.88812  5599.97  4442.80 4.36 2.65  -2.5 -0.418 18.93 20.64 03a59769o0726o
59770.476047  16.632  0.023   808   18 o  0   1.71 323.54296  -1.88812  2334.04  3919.80 3.06 2.73  -4.4 -0.459 19.03 20.14 01a59770o0509o
59770.491570  16.627  0.024   811   19 o  0   0.91 323.54296  -1.88812  2315.32  3880.28 2.74 2.66 -27.0 -0.487 19.14 20.23 01a59770o0542o
59770.494764  16.627  0.025   811   20 o  0   0.92 323.54296  -1.88812  2375.32  3955.24 2.79 2.68 -22.5 -0.484 19.12 20.25 01a59770o0549o
59770.498407  16.613  0.022   822   18 o  0   1.58 323.54296  -1.88812  2392.03  3836.92 2.76 2.62 -45.2 -0.492 19.16 20.27 01a59770o0557o
59772.476754  16.256  0.021  1142   23 o  0   1.23 323.54296  -1.88812  8092.27  4764.58 2.23 1.84  29.2 -0.431 18.88 19.23 02a59772o0499o
59772.479491  16.323  0.022  1074   23 o  0   1.79 323.54296  -1.88812  8112.72  4803.46 2.27 1.86  28.0 -0.428 18.90 19.24 02a59772o0505o
59772.482685  16.318  0.020  1078   22 o  0   1.61 323.54296  -1.88812  8053.65  4725.57 2.29 1.90  28.1 -0.426 18.85 19.25 02a59772o0512o
59772.489016  16.279  0.021  1118   23 o  0   1.51 323.54296  -1.88812  8034.75  4842.26 2.35 1.94  29.0 -0.419 18.83 19.26 02a59772o0526o
59772.986467  16.281  0.032  1116   36 o  0   0.86 323.54296  -1.88812  4766.32  6133.30 2.63 2.39   0.1 -0.386 18.42 18.70 03a59773o0528o
59772.997050  16.316  0.034  1080   37 o  0   0.81 323.54296  -1.88812  4748.71  6095.21 2.46 2.34  -3.6 -0.396 18.45 18.71 03a59773o0550o
59773.000222  16.392  0.037  1008   37 o  0   1.17 323.54296  -1.88812  4802.52  6174.55 3.51 2.43   1.3 -0.375 18.26 18.71 03a59773o0557o
59773.005175  16.345  0.031  1052   32 o  0   1.46 323.54296  -1.88812  4822.74  6060.42 2.69 2.39   3.5 -0.382 18.42 18.72 03a59773o0568o
59778.523132  17.013  0.041   569   23 o  0   0.84 323.54296  -1.88812  9080.30  9047.91 3.32 3.07  10.7 -0.389 18.91 19.99 01a59778o0610o
59778.530142  17.023  0.042   563   23 o  0   1.11 323.54296  -1.88812  9102.27  9086.58 3.51 3.19  11.7 -0.375 18.89 20.00 01a59778o0625o
59778.533338  17.072  0.044   539   24 o  0   1.00 323.54296  -1.88812  9042.51  9009.88 3.41 3.09  26.2 -0.383 18.93 20.01 01a59778o0632o
59778.553243  16.946  0.037   605   23 o  0   1.09 323.54296  -1.88812  9030.61  9129.20 3.29 3.08  46.1 -0.405 18.97 20.05 01a59778o0675o
59780.576107  16.767  0.027   713   19 o  0   1.10 323.54296  -1.88812  2676.50  9696.46 2.45 2.24 -62.4 -0.427 19.19 20.25 02a59780o0518o
59780.582462  16.726  0.027   741   20 o  0   1.32 323.54296  -1.88812  2661.20  9660.46 2.86 2.56 -63.7 -0.422 19.06 20.23 02a59780o0532o
59780.605130  16.830  0.028   673   19 o  0   1.30 323.54296  -1.88812  2719.37  9742.84 2.36 2.14 -57.1 -0.441 19.15 20.12 02a59780o0581o
59780.614378  16.820  0.028   680   19 o  0   1.60 323.54296  -1.88812  2739.35  9622.59 2.33 2.10 -55.0 -0.439 19.04 19.91 02a59780o0601o
59781.058961  16.924  0.022   617   14 o  0   2.19 323.54296  -1.88812  6337.64  8772.83 2.37 2.10 -38.3 -0.435 19.44 20.52 03a59781o0689o
59781.065228  16.928  0.026   615   16 o  0   1.46 323.54296  -1.88812  6279.45  8694.87 2.34 2.19 -43.7 -0.440 19.41 20.54 03a59781o0702o
59781.075882  16.958  0.026   598   16 o  0   1.41 323.54296  -1.88812  6254.55  8811.58 2.30 2.11 -42.9 -0.446 19.47 20.57 03a59781o0725o
59783.268763  17.328  0.031   425   13 o  0   1.13 323.54296  -1.88812  1968.41  6546.52 2.67 2.35 -88.8 -0.373 19.38 21.04 04a59783o0686o
59783.272045  17.358  0.030   414   12 o  0   1.59 323.54296  -1.88812  1990.07  6581.80 2.58 2.24  86.8 -0.371 19.39 21.01 04a59783o0693o
59783.278037  17.440  0.033   384   13 o  0   1.61 323.54296  -1.88812  8712.28  4099.07 2.75 2.18 -24.8 -0.391 19.41 20.96 04a59783o0705o
59783.290127  17.372  0.034   408   14 o  0   1.05 323.54296  -1.88812  1924.64  6601.48 2.61 2.27  83.0 -0.365 19.36 21.04 04a59783o0729o
59784.464117  17.951  0.046   240   11 c  0   1.06 323.54296  -1.88812  7894.75   875.61 2.42 2.12 -66.1 -0.428 19.64 21.34 02a59784o0486c
59784.465929  18.049  0.050   219   11 c  0   1.25 323.54296  -1.88812  7915.18   914.71 2.43 2.12 -65.2 -0.424 19.66 21.33 02a59784o0490c
59784.472078  18.143  0.061   201   12 c  0   0.71 323.54296  -1.88812  7859.00   836.32 2.41 2.13 -65.1 -0.428 19.67 21.35 02a59784o0503c
59784.477519  17.998  0.046   230   10 c  0   1.09 323.54296  -1.88812  7839.10   955.35 2.42 2.15 -66.4 -0.424 19.66 21.33 02a59784o0515c
59784.922065  18.006  0.042   228   10 c  0   1.31 323.54296  -1.88812   554.55  7692.00 2.82 2.35  -8.9 -0.371 19.72 21.93 03a59785o0438c
59784.924806  18.062  0.044   216   10 c  0   1.20 323.54296  -1.88812   533.55  7653.27 2.69 2.38 -17.4 -0.379 19.79 21.96 03a59785o0444c
59784.938995  17.944  0.044   241   11 c  0   0.80 323.54296  -1.88812   586.35  7732.52 2.69 2.45 -25.3 -0.374 19.77 21.97 03a59785o0475c
59784.944868  18.078  0.045   213   10 c  0   1.09 323.54296  -1.88812   608.73  7616.71 2.47 2.32 -36.6 -0.385 19.86 21.98 03a59785o0488c
59786.453982  17.081  0.026   534   14 o  0   1.58 323.54296  -1.88812  4963.89  8137.57 2.85 2.75 -22.8 -0.460 19.41 20.97 01a59786o0477o
59786.455800  17.126  0.025   512   13 o  0   1.61 323.54296  -1.88812  4944.73  8098.82 2.89 2.82   2.7 -0.441 19.42 20.99 01a59786o0481o
59786.460367  17.161  0.027   496   13 o  0   1.78 323.54296  -1.88812  5004.54  8175.99 3.02 2.92  32.5 -0.419 19.35 21.00 01a59786o0491o
59786.484221  17.081  0.029   534   16 o  0   0.86 323.54296  -1.88812  5022.77  8053.79 2.84 2.75  17.4 -0.448 19.45 21.05 01a59786o0542o
59787.301987  16.624  0.016   814   13 o  0   3.01 323.54296  -1.88812  5867.20  6300.65 2.11 1.93 -44.8 -0.401 19.42 20.88 04a59787o0635o
59787.304704  16.637  0.019   804   15 o  0   2.70 323.54296  -1.88812  5886.96  6337.90 2.12 1.93 -44.8 -0.397 19.27 20.72 04a59787o0641o
59787.309780  16.620  0.025   817   20 o  0   1.45 323.54296  -1.88812  5830.98  6256.73 2.30 2.08 -41.7 -0.387 19.06 20.50 04a59787o0652o
59787.320788  16.634  0.019   806   15 o  0   2.92 323.54296  -1.88812  5813.12  6366.12 2.19 2.01 -49.7 -0.393 19.27 20.64 04a59787o0676o
59788.394920  17.426  0.029   389   11 c  0   1.14 323.54296  -1.88812  3799.05  4472.06 2.34 2.21  35.6 -0.414 19.62 21.25 02a59788o0340c
59788.398086  17.518  0.029   357   10 c  0   1.34 323.54296  -1.88812  3818.92  4510.62 2.28 2.19  39.0 -0.417 19.64 21.25 02a59788o0347c
59788.410801  17.483  0.032   369   12 c  0   1.38 323.54296  -1.88812  3763.64  4433.12 2.32 2.19  38.2 -0.414 19.65 21.29 02a59788o0375c
59788.439136  17.414  0.028   393   11 c  0   1.58 323.54296  -1.88812  3742.89  4549.64 2.32 2.19  27.8 -0.415 19.66 21.29 02a59788o0436c
59791.264853  17.732  0.035   293   10 c  0   0.94 323.54296  -1.88812  5852.60  6323.50 2.22 2.02 -38.9 -0.381 19.67 21.59 04a59791o0586c
59791.268017  17.806  0.042   274   12 c  0   0.77 323.54296  -1.88812  5873.28  6359.47 2.21 2.04 -37.7 -0.382 19.68 21.56 04a59791o0593c
59791.274867  17.755  0.033   287   10 c  0   1.24 323.54296  -1.88812  5819.74  6276.03 2.17 1.96 -35.8 -0.392 19.67 21.59 04a59791o0608c
59791.286666  17.763  0.035   285   10 c  0   1.28 323.54296  -1.88812  5804.23  6383.55 2.29 2.10 -45.2 -0.379 19.62 21.58 04a59791o0634c
59794.521219  17.284  0.034   443   15 o  0   1.27 323.54296  -1.88812  5423.92   489.61 2.84 2.61 -43.0 -0.495 19.33 20.75 01a59794o0160o
59794.524410  17.276  0.030   446   14 o  0   1.57 323.54296  -1.88812  5445.34   528.74 2.90 2.68 -45.1 -0.488 19.32 20.76 01a59794o0167o
59794.534485  17.278  0.034   445   15 o  0   1.27 323.54296  -1.88812  5386.50   452.43 2.79 2.59 -47.5 -0.497 19.38 20.74 01a59794o0189o
59794.539969  17.316  0.034   430   15 o  0   1.21 323.54296  -1.88812  5370.86   571.42 2.70 2.56 -47.6 -0.503 19.36 20.73 01a59794o0201o
59796.497392  17.584  0.032   336   11 c  0   1.25 323.54296  -1.88812  6021.54  1738.84 2.42 2.20 -69.4 -0.421 19.65 21.39 02a59796o0143c
59796.500554  17.630  0.034   322   11 c  0   0.94 323.54296  -1.88812  6002.58  1700.61 2.49 2.25 -69.2 -0.416 19.65 21.37 02a59796o0150c
59796.506505  17.624  0.035   324   11 c  0   0.99 323.54296  -1.88812  6060.41  1778.69 2.48 2.24 -73.0 -0.418 19.65 21.35 02a59796o0163c
59796.523797  17.569  0.028   341   10 c  0   1.63 323.54296  -1.88812  6080.97  1664.65 2.48 2.21 -70.4 -0.419 19.67 21.35 02a59796o0201c
59797.041765  17.660  0.032   313   10 c  0   1.26 323.54296  -1.88812   487.05  8908.54 2.48 2.22 -42.4 -0.383 19.80 21.81 03a59797o0558c
59797.044573  17.671  0.038   310   12 c  0   0.70 323.54296  -1.88812   503.89  8946.97 2.60 2.26 -31.2 -0.380 19.81 21.82 03a59797o0564c
59797.050168  17.677  0.038   308   12 c  0   0.98 323.54296  -1.88812   448.60  8869.31 2.58 2.25 -33.8 -0.376 19.66 21.67 03a59797o0576c
59797.062399  17.679  0.031   308   10 c  0   2.13 323.54296  -1.88812   424.85  8986.11 2.57 2.23 -32.5 -0.382 19.75 21.73 03a59797o0602c
59799.185867  17.523  0.073   355   26 o  0   0.88 323.54296  -1.88812  8980.07  9895.55 3.50 3.38  30.1 -0.243 18.72 19.96 04a59799o0434o
59799.187669  17.466  0.058   375   22 o  0   1.36 323.54296  -1.88812  8960.93  9856.07 3.31 3.22  68.9 -0.283 18.79 19.99 04a59799o0438o
59799.205403  17.558  0.064   344   22 o  0   1.48 323.54296  -1.88812  9033.29  9932.80 3.47 3.37  53.1 -0.269 18.72 20.03 04a59799o0476o
59799.213634  17.492  0.059   366   22 o  0   1.18 323.54296  -1.88812  9057.19  9813.32 3.20 3.06  88.1 -0.282 18.86 19.99 04a59799o0494o
59800.452883  17.595  0.051   333   17 o  0   1.24 323.54296  -1.88812  6023.99  1734.54 2.13 2.09 -82.2 -0.433 18.86 19.50 02a59800o0462o
59800.456183  17.452  0.058   379   22 o  0   1.25 323.54296  -1.88812  6006.46  1697.14 2.12 2.04 -74.5 -0.432 18.72 19.33 02a59800o0469o
59800.490638  17.553  0.076   346   26 o  0   1.30 323.54296  -1.88812  6058.21  1774.96 2.39 2.29  83.4 -0.421 18.58 19.20 02a59800o0543o
59800.496133  17.332  0.054   424   23 o  0   1.10 323.54296  -1.88812  6081.80  1662.49 2.16 2.08 -83.7 -0.430 18.72 19.28 02a59800o0555o
59800.912355  17.553  0.116   346   40 o  0   1.40 323.54296  -1.88812  6748.91  8008.40 2.51 2.24 -40.2 -0.417 18.25 18.49 03a59801o0443o
59800.917656  17.439  0.099   384   38 o  0   1.21 323.54296  -1.88812  6728.52  7970.45 2.36 2.15 -41.8 -0.419 18.22 18.22 03a59801o0454o
59800.921091  17.256  0.094   455   43 o  0   1.01 323.54296  -1.88812  6783.91  8050.02 2.47 2.25 -27.3 -0.414 18.06 18.14 03a59801o0461o
59800.926310  17.473  0.082   372   31 o  0   2.71 323.54296  -1.88812  6804.41  7935.20 2.39 2.18 -38.0 -0.429 18.33 18.55 03a59801o0472o
59806.451966  17.114  0.043   518   22 o  0   1.23 323.54296  -1.88812  5693.50  4367.37 2.73 2.66  21.4 -0.467 18.88 19.67 01a59806o0493o
59806.455152  17.067  0.037   541   20 o  0   1.65 323.54296  -1.88812  5714.41  4405.52 2.72 2.63  24.0 -0.470 18.88 19.65 01a59806o0500o
59806.466101  17.061  0.042   544   23 o  0   1.02 323.54296  -1.88812  5657.20  4330.63 2.72 2.63  37.6 -0.472 18.78 19.59 01a59806o0524o
59806.472022  17.015  0.040   567   23 o  0   1.16 323.54296  -1.88812  5641.52  4447.75 2.71 2.66  25.4 -0.469 18.73 19.41 01a59806o0537o
59807.265096  16.804  0.027   689   19 o  0   1.81 323.54296  -1.88812  8126.03  4741.33 2.17 1.68 -19.5 -0.457 19.11 20.01 04a59807o0677o
59807.278817  16.861  0.024   654   16 o  0   3.09 323.54296  -1.88812  8147.83  4773.32 2.24 1.78 -21.2 -0.450 19.05 19.88 04a59807o0706o
59807.281518  16.783  0.027   703   19 o  0   1.25 323.54296  -1.88812  8088.99  4694.77 2.20 1.73 -21.4 -0.461 19.06 19.87 04a59807o0712o
59807.293468  16.858  0.032   656   21 o  0   1.87 323.54296  -1.88812  8068.80  4806.70 2.31 1.74 -18.3 -0.439 19.05 19.87 04a59807o0738o
59808.462291  16.909  0.024   626   15 o  0   1.43 323.54296  -1.88812  7967.86  1637.13 2.01 1.87 -68.6 -0.454 19.35 20.26 02a59808o0474o
59808.465930  16.891  0.022   636   14 o  0   2.05 323.54296  -1.88812  7949.75  1597.58 2.01 1.88 -69.9 -0.451 19.34 20.26 02a59808o0482o
59808.514258  16.872  0.022   647   14 o  0   1.52 323.54296  -1.88812  8007.85  1678.93 1.95 1.87 -63.4 -0.450 19.31 20.17 02a59808o0545o
59808.528381  16.871  0.022   648   15 o  0   1.62 323.54296  -1.88812  8032.63  1563.17 2.06 1.91 -61.1 -0.446 19.29 20.15 02a59808o0575o
59810.432129  17.200  0.033   478   16 o  0   1.07 323.54296  -1.88812  6542.84  8706.64 3.26 2.92  39.3 -0.399 19.30 20.88 01a59810o0452o
59810.435318  17.271  0.034   448   15 o  0   1.31 323.54296  -1.88812  6564.05  8745.46 3.28 2.88  40.2 -0.398 19.32 20.85 01a59810o0459o
59810.445278  17.250  0.034   457   16 o  0   1.36 323.54296  -1.88812  6506.07  8669.05 3.37 3.00  41.9 -0.387 19.27 20.81 01a59810o0480o
59810.451669  17.212  0.034   474   16 o  0   0.97 323.54296  -1.88812  6491.41  8786.88 3.35 2.96  43.4 -0.399 19.29 20.79 01a59810o0494o
59811.155562  17.578  0.029   338   10 c  0   1.88 323.54296  -1.88812  2738.78  9702.20 2.92 1.89 -76.9 -0.389 19.84 21.79 04a59811o0432c
59811.158736  17.551  0.032   346   11 c  0   1.20 323.54296  -1.88812  2719.81  9663.04 2.91 1.89 -77.4 -0.391 19.81 21.80 04a59811o0439c
59811.164171  17.588  0.030   335   10 c  0   1.45 323.54296  -1.88812  2781.61  9739.78 2.85 1.86 -76.7 -0.395 19.82 21.77 04a59811o0451c
59811.199514  17.603  0.032   330   11 c  0   1.56 323.54296  -1.88812  7838.70   976.14 2.68 2.34 -19.3 -0.372 19.81 21.74 04a59811o0527c
59812.400409  17.444  0.032   382   12 c  0   1.27 323.54296  -1.88812  9862.67   769.86 2.74 2.43 -58.6 -0.415 19.45 21.52 02a59812o0377c
59812.403571  17.386  0.036   404   15 c  0   1.17 323.54296  -1.88812  9882.80   808.64 2.98 2.62 -58.0 -0.412 19.42 21.52 02a59812o0384c
59812.408997  17.428  0.035   388   14 c  0   0.95 323.54296  -1.88812  9825.65   728.46 2.59 2.24 -58.7 -0.414 19.56 21.51 02a59812o0396c
59812.424540  17.439  0.039   384   15 c  0   1.31 323.54296  -1.88812   771.88  9714.28 3.22 2.88 -56.8 -0.460 19.33 21.51 02a59812o0430c
59812.937115  16.886  0.019   639   12 o  0   2.23 323.54296  -1.88812  1871.70  6404.70 2.35 2.09 -63.3 -0.414 19.64 21.16 03a59813o0398o
59812.944649  16.873  0.020   647   13 o  0   1.60 323.54296  -1.88812  1886.68  6446.00 2.43 2.08 -56.9 -0.410 19.67 21.14 03a59813o0412o
59812.973261  16.910  0.021   625   13 o  0   1.99 323.54296  -1.88812  1818.75  6370.85 2.45 2.11 -55.5 -0.405 19.64 21.09 03a59813o0474o
59812.976415  16.923  0.021   618   13 o  0   1.84 323.54296  -1.88812  1794.68  6485.97 2.32 2.06 -59.4 -0.408 19.60 21.00 03a59813o0481o
59814.416463  17.145  0.029   504   14 o  0   1.39 323.54296  -1.88812  6544.98  8707.69 3.29 2.97  46.4 -0.399 19.36 21.01 01a59814o0426o
59814.421793  17.183  0.032   486   15 o  0   0.97 323.54296  -1.88812  6566.14  8745.33 3.31 2.96  48.7 -0.397 19.31 20.97 01a59814o0437o
59814.425448  17.185  0.031   485   15 o  0   1.34 323.54296  -1.88812  6507.23  8669.33 3.20 2.84  45.1 -0.407 19.37 20.93 01a59814o0445o
59814.460728  17.144  0.032   504   16 o  0   1.38 323.54296  -1.88812  6497.26  8788.72 3.34 2.90  44.9 -0.400 19.31 20.80 01a59814o0521o
59815.169132  17.404  0.030   397   12 c  0   1.27 323.54296  -1.88812  7884.24   917.90 2.86 2.30 -21.8 -0.360 19.72 21.72 04a59815o0460c
59815.203144  17.465  0.033   375   12 c  0   1.34 323.54296  -1.88812  7928.07   924.05 2.93 2.30 -18.9 -0.353 19.74 21.70 04a59815o0534c
59815.206301  17.400  0.028   398   11 c  0   1.30 323.54296  -1.88812  7871.09   843.44 2.87 2.25 -19.2 -0.364 19.75 21.71 04a59815o0541c
59815.214511  17.435  0.031   386   12 c  0   1.17 323.54296  -1.88812  7853.67   954.02 2.94 2.31 -19.5 -0.352 19.74 21.72 04a59815o0559c
59818.417621  16.860  0.025   655   16 o  0   1.32 323.54296  -1.88812  9860.18  2614.07 3.10 2.98 -21.3 -0.446 19.31 20.96 01a59818o0387o
59818.420812  16.779  0.023   705   17 o  0   1.13 323.54296  -1.88812  9881.51  2652.03 2.98 2.85 -18.7 -0.454 19.36 20.96 01a59818o0394o
59818.427329  16.830  0.023   673   16 o  0   1.35 323.54296  -1.88812  9822.59  2575.82 2.92 2.83  -1.0 -0.460 19.32 20.94 01a59818o0408o
59818.438747  16.813  0.024   683   16 o  0   1.24 323.54296  -1.88812  9805.76  2693.21 2.83 2.76  16.9 -0.464 19.40 20.90 01a59818o0433o
59819.200980  17.531  0.028   353   10 c  0   1.00 323.54296  -1.88812  3827.77  4477.21 1.93 1.91 -68.4 -0.387 19.76 21.64 04a59819o0527c
59819.204132  17.517  0.032   357   12 c  0   0.71 323.54296  -1.88812  3848.43  4513.06 1.99 1.91 -68.0 -0.386 19.73 21.63 04a59819o0534c
59819.238946  17.470  0.026   373   10 c  0   1.83 323.54296  -1.88812  3802.94  4411.47 2.01 1.95 -57.1 -0.388 19.66 21.58 04a59819o0609c
59819.250814  17.521  0.025   356    9 c  0   1.73 323.54296  -1.88812  3785.11  4522.11 1.95 1.92 -71.0 -0.389 19.71 21.57 04a59819o0635c
59820.388705  17.710  0.032   299   10 c  0   1.65 323.54296  -1.88812   433.63  3956.34 2.34 2.27   3.1 -0.420 19.61 21.43 02a59820o0364c
59820.391872  17.847  0.036   264    9 c  0   2.04 323.54296  -1.88812   414.25  3918.03 2.33 2.27  20.0 -0.418 19.58 21.42 02a59820o0371c
59820.397425  17.690  0.037   305   11 c  0   1.11 323.54296  -1.88812   473.07  3996.28 2.39 2.27  20.7 -0.416 19.59 21.41 02a59820o0383c
59820.427522  17.706  0.035   300   11 c  0   1.96 323.54296  -1.88812   486.35  3876.54 2.36 2.24  34.0 -0.416 19.59 21.39 02a59820o0448c
59822.415268  17.239  0.030   462   14 o  0   1.20 323.54296  -1.88812  9856.81  2611.15 2.81 2.62  11.9 -0.468 19.50 21.16 01a59822o0431o
59822.439621  17.174  0.029   490   14 o  0   1.33 323.54296  -1.88812  9879.69  2651.48 2.79 2.67  10.9 -0.469 19.42 21.04 01a59822o0482o
59822.444791  17.257  0.032   454   15 o  0   1.45 323.54296  -1.88812  9819.53  2576.08 2.83 2.74  13.8 -0.461 19.38 21.01 01a59822o0493o
59822.449815  17.187  0.030   484   15 o  0   1.33 323.54296  -1.88812  9802.56  2694.19 2.75 2.71 -27.4 -0.476 19.41 20.96 01a59822o0504o
59823.119370  17.532  0.032   352   11 c  0   1.15 323.54296  -1.88812  6807.98  6105.76 2.52 2.27 -38.2 -0.400 19.58 21.64 04a59823o0344c
59823.141920  17.559  0.034   344   12 c  0   1.17 323.54296  -1.88812  6803.05  6064.49 2.67 2.42 -35.4 -0.405 19.53 21.65 04a59823o0392c
59823.147370  17.627  0.034   323   11 c  0   1.58 323.54296  -1.88812  6864.44  6139.62 2.61 2.37 -35.2 -0.399 19.52 21.63 04a59823o0404c
59823.151547  17.568  0.033   341   11 c  0   1.44 323.54296  -1.88812  6885.74  6022.85 2.59 2.33 -36.9 -0.389 19.59 21.65 04a59823o0413c
59824.384343  17.646  0.034   317   11 c  0   1.24 323.54296  -1.88812   433.71  3956.01 2.40 2.25  24.4 -0.420 19.64 21.51 02a59824o0361c
59824.388497  17.576  0.029   338   10 c  0   1.64 323.54296  -1.88812   414.13  3914.82 2.40 2.27  25.9 -0.419 19.62 21.50 02a59824o0370c
59824.396385  17.617  0.034   326   11 c  0   1.14 323.54296  -1.88812   475.06  3997.95 2.45 2.25  27.0 -0.414 19.63 21.49 02a59824o0387c
59824.429039  17.632  0.035   321   11 c  0   1.46 323.54296  -1.88812   492.63  3878.21 2.45 2.31  25.5 -0.415 19.58 21.39 02a59824o0457c
59826.406086  17.157  0.030   498   15 o  0   1.47 323.54296  -1.88812   706.33  9154.68 2.73 2.56 -57.4 -0.489 19.29 20.66 01a59826o0418o
59826.411568  17.253  0.034   456   15 o  0   1.40 323.54296  -1.88812   728.53  9194.58 3.01 2.80 -57.0 -0.471 19.22 20.70 01a59826o0430o
59826.414752  17.159  0.032   497   16 o  0   1.45 323.54296  -1.88812   669.40  9118.75 2.86 2.69 -65.1 -0.471 19.24 20.72 01a59826o0437o
59826.425585  17.240  0.034   462   16 o  0   1.29 323.54296  -1.88812   652.85  9237.02 2.79 2.60 -61.4 -0.490 19.34 20.86 01a59826o0460o
59827.102412  17.058  0.035   546   19 o  0   1.05 323.54296  -1.88812  6041.39  1752.10 2.10 1.88  -9.8 -0.441 19.15 20.07 04a59827o0295o
59827.104213  16.978  0.030   587   18 o  0   1.26 323.54296  -1.88812  6021.55  1713.43 2.12 1.87 -13.3 -0.443 19.11 20.08 04a59827o0299o
59827.107372  17.035  0.038   557   21 o  0   0.76 323.54296  -1.88812  6080.05  1790.93 2.12 1.87 -15.5 -0.449 19.12 20.07 04a59827o0306o
59827.112781  17.117  0.037   517   19 o  0   1.03 323.54296  -1.88812  6102.27  1673.34 2.09 1.80 -15.9 -0.461 19.14 20.05 04a59827o0318o
59828.859859  16.514  0.036   900   33 o  0   0.88 323.54296  -1.88812  8761.52  9909.70 2.88 2.39 -42.8 -0.404 18.55 18.92 03a59829o0317o
59828.861662  16.658  0.038   788   30 o  0   1.21 323.54296  -1.88812  8741.29  9870.70 2.90 2.48 -40.9 -0.405 18.52 18.90 03a59829o0321o
59828.864383  16.624  0.036   813   29 o  0   1.35 323.54296  -1.88812  8798.09  9950.83 2.73 2.27 -42.3 -0.412 18.63 18.93 03a59829o0327o
59828.869797  16.664  0.035   784   27 o  0   1.28 323.54296  -1.88812  8817.37  9835.91 2.76 2.28 -41.9 -0.418 18.63 19.04 03a59829o0339o
59836.439112  16.364  0.021  1034   22 o  0   0.98 323.54296  -1.88812  8705.25  6008.41 2.56 2.18  32.0 -0.415 19.11 19.95 02a59836o0295o
59836.442557  16.357  0.020  1040   21 o  0   1.33 323.54296  -1.88812  8686.04  5970.38 2.51 2.15  32.8 -0.417 19.11 19.95 02a59836o0302o
59836.448952  16.427  0.020   975   20 o  0   1.29 323.54296  -1.88812  8744.67  6048.69 2.49 2.14  30.5 -0.410 19.11 19.95 02a59836o0315o
59836.459801  16.424  0.020   979   19 o  0   1.84 323.54296  -1.88812  8766.32  5933.29 2.46 2.09  33.8 -0.417 19.09 19.85 02a59836o0337o
59836.911822  16.709  0.025   752   18 o  0   1.37 323.54296  -1.88812  7994.92  4812.02 2.30 2.00 -53.1 -0.432 19.21 20.17 03a59837o0426o
59836.914982  16.725  0.021   741   16 o  0   2.51 323.54296  -1.88812  8012.97  4851.89 2.29 1.95 -54.5 -0.429 19.26 20.14 03a59837o0433o
59836.925384  16.695  0.027   762   21 o  0   0.98 323.54296  -1.88812  7953.88  4773.17 2.34 1.99 -55.9 -0.427 19.15 20.08 03a59837o0456o
59836.937238  16.756  0.025   721   18 o  0   1.42 323.54296  -1.88812  7929.57  4887.60 2.29 1.98 -53.5 -0.431 19.12 19.97 03a59837o0482o
59838.367981  16.889  0.021   638   13 o  0   1.19 323.54296  -1.88812  5230.44  2615.33 2.20 2.09 -21.7 -0.458 19.53 20.55 01a59838o0341o
59838.371675  16.952  0.023   601   14 o  0   1.41 323.54296  -1.88812  5251.18  2654.74 2.21 2.13 -31.8 -0.455 19.51 20.52 01a59838o0349o
59838.401034  16.924  0.021   617   13 o  0   1.19 323.54296  -1.88812  5199.56  2577.10 2.25 2.17 -25.4 -0.450 19.47 20.46 01a59838o0411o
59838.407044  16.931  0.024   613   15 o  0   1.41 323.54296  -1.88812  5180.68  2695.43 2.23 2.10 -34.7 -0.457 19.50 20.46 01a59838o0424o
59839.150780 -18.066  2.542  -216  548 c  0   0.85 323.54296  -1.88812  2638.79  8931.74 2.94 2.39 -82.0 -0.341 14.88 16.86 04a59839o0394c
59839.154383  17.586  1.457   335  489 c  0   1.14 323.54296  -1.88812  2659.64  8967.46 2.95 2.39 -80.2 -0.338 15.07 17.04 04a59839o0402c
59839.159793  16.458  0.519   948  492 c  0   1.26 323.54296  -1.88812  2604.19  8885.74 2.89 2.33 -80.9 -0.351 15.12 17.09 04a59839o0414c
59839.170321  17.312  0.480   432  207 c  0   0.83 323.54296  -1.88812  2587.43  8995.44 2.93 2.32 -82.1 -0.357 16.66 18.65 04a59839o0437c
59840.383148  17.254  0.034   456   16 o  0   1.18 323.54296  -1.88812  8706.70  6000.17 2.41 2.19  43.3 -0.432 19.48 20.86 02a59840o0244o
59840.393023  17.185  0.031   485   15 o  0   0.91 323.54296  -1.88812  8686.51  5963.10 2.44 2.19  41.9 -0.426 19.48 20.89 02a59840o0265o
59840.396191  17.233  0.029   464   14 o  0   1.57 323.54296  -1.88812  8745.75  6041.44 2.35 2.13  41.1 -0.434 19.53 20.89 02a59840o0272o
59840.401617  17.264  0.032   451   14 o  0   1.31 323.54296  -1.88812  8766.17  5927.51 2.43 2.20  40.4 -0.427 19.48 20.89 02a59840o0284o
59842.344016  17.918  0.039   247   10 c  0   1.28 323.54296  -1.88812  3521.57  6589.59 2.97 2.76  46.9 -0.326 19.60 21.66 01a59842o0293c
59842.353845  17.926  0.041   245   10 c  0   1.25 323.54296  -1.88812  3543.05  6628.65 2.95 2.76  46.4 -0.326 19.57 21.59 01a59842o0314c
59842.357997  17.869  0.042   258   11 c  0   1.02 323.54296  -1.88812  3485.83  6552.06 2.99 2.78  45.8 -0.322 19.57 21.59 01a59842o0323c
59842.365384  17.995  0.046   230   10 c  0   0.98 323.54296  -1.88812  3468.74  6670.11 2.99 2.79  47.8 -0.325 19.54 21.56 01a59842o0339c
59843.112123  17.506  0.046   361   17 o  0   1.37 323.54296  -1.88812  9867.80   783.81 3.67 2.25 -30.1 -0.355 19.39 20.91 04a59843o0185o
59843.114828  17.641  0.051   319   16 o  0   1.44 323.54296  -1.88812  9887.72   819.91 3.88 2.26 -32.2 -0.338 19.37 20.89 04a59843o0191o
59843.120475  17.370  0.042   409   17 o  0   1.53 323.54296  -1.88812  9832.56   737.41 3.63 2.29 -29.5 -0.363 19.37 20.94 04a59843o0203o
59843.135360  17.338  0.047   421   20 o  0   1.25 323.54296  -1.88812  9817.42   845.06 3.37 2.21 -28.4 -0.375 19.44 20.94 04a59843o0236o
59844.338879  17.654  0.047   315   15 o  0   0.96 323.54296  -1.88812   533.64  5898.87 2.23 2.14  -7.6 -0.414 19.38 20.66 02a59844o0291o
59844.342055  17.599  0.042   331   14 o  0   1.53 323.54296  -1.88812   513.71  5861.23 2.18 2.06   5.4 -0.424 19.44 20.68 02a59844o0298o
59844.349740  17.552  0.044   346   15 o  0   1.01 323.54296  -1.88812   573.16  5940.45 2.09 1.99   8.7 -0.429 19.45 20.68 02a59844o0315o
59844.361206  17.679  0.042   308   13 o  0   1.00 323.54296  -1.88812   593.63  5826.39 2.11 1.97  27.3 -0.427 19.42 20.64 02a59844o0340o
59844.855277  18.107  0.120   208   25 c  0   0.72 323.54296  -1.88812  7901.81   930.67 2.76 2.44 -47.8 -0.383 18.75 20.61 03a59845o0253c
59844.858917  18.159  0.118   198   23 c  0   1.13 323.54296  -1.88812  7919.22   971.29 2.73 2.44 -45.8 -0.385 18.73 20.59 03a59845o0261c
59844.866678  17.883  0.133   255   34 c  0   1.02 323.54296  -1.88812  7859.59   893.82 3.23 2.80 -21.2 -0.372 18.28 20.32 03a59845o0277c
59846.340067  18.144  0.057   201   11 c  0   0.78 323.54296  -1.88812  3536.12  6592.66 2.91 2.71  50.4 -0.326 19.60 21.39 01a59846o0290c
59846.343306  18.167  0.056   196   11 c  0   1.07 323.54296  -1.88812  3557.05  6631.22 2.96 2.73  50.4 -0.319 19.50 21.32 01a59846o0297c
59846.348858  18.065  0.066   216   14 c  0   0.72 323.54296  -1.88812  3499.29  6554.28 3.00 2.76  51.2 -0.316 19.34 21.11 01a59846o0309c
59846.360447  18.102  0.047   208   10 c  0   1.09 323.54296  -1.88812  3481.95  6672.08 2.97 2.71  48.6 -0.326 19.66 21.46 01a59846o0334c
59848.328190  17.640  0.041   319   13 o  0   0.90 323.54296  -1.88812   535.39  5901.36 2.21 2.10 -50.1 -0.438 19.47 20.80 02a59848o0266o
59848.331806  17.686  0.042   306   13 o  0   1.26 323.54296  -1.88812   515.95  5861.06 2.13 2.04 -54.9 -0.436 19.49 20.82 02a59848o0274o
59848.337279  17.727  0.048   295   14 o  0   0.96 323.54296  -1.88812   575.07  5942.32 2.15 2.09 -57.1 -0.433 19.48 20.80 02a59848o0286o
59848.349053  17.669  0.043   311   13 o  0   1.18 323.54296  -1.88812   593.04  5825.18 2.14 2.09 -78.1 -0.431 19.48 20.82 02a59848o0312o
59848.843529  18.133  0.047   203   10 c  0   1.30 323.54296  -1.88812  3745.89  4423.92 2.64 2.40 -53.7 -0.387 19.72 21.76 03a59849o0264c
59848.846688  18.185  0.055   193   11 c  0   0.91 323.54296  -1.88812  3762.95  4464.62 2.59 2.37 -56.3 -0.388 19.73 21.76 03a59849o0271c
59848.852108  18.189  0.046   192    9 c  0   1.59 323.54296  -1.88812  3704.84  4386.13 2.61 2.35 -49.9 -0.387 19.74 21.74 03a59849o0283c
59848.862578  18.088  0.053   211   11 c  0   0.84 323.54296  -1.88812  3678.55  4503.12 2.57 2.32 -48.4 -0.389 19.74 21.74 03a59849o0306c
59850.335287  18.132  0.048   203   10 c  0   0.95 323.54296  -1.88812  7413.88  6383.19 2.99 2.82  22.4 -0.330 19.72 21.63 01a59850o0284c
59850.338524  18.142  0.044   201    9 c  0   1.13 323.54296  -1.88812  7434.44  6421.44 3.00 2.84  25.9 -0.330 19.74 21.63 01a59850o0291c
59850.344068  18.150  0.046   200    9 c  0   1.26 323.54296  -1.88812  7377.29  6345.09 2.96 2.82  39.0 -0.337 19.75 21.62 01a59850o0303c
59850.354237  18.096  0.045   210   10 c  0   0.90 323.54296  -1.88812  7359.98  6462.28 3.02 2.85  31.1 -0.328 19.72 21.61 01a59850o0325c
59851.087462  17.320  0.043   428   18 o  0   1.69 323.54296  -1.88812 10149.57  6618.14 2.73 2.01 -14.7 -0.428 19.50 20.84 04a59851o0255o
59851.090168  17.290  0.044   441   19 o  0   1.63 323.54296  -1.88812 10170.70  6654.96 2.78 2.03 -14.1 -0.433 19.43 20.83 04a59851o0261o
59851.099781  17.328  0.043   426   18 o  0   1.21 323.54296  -1.88812 10117.24  6568.56 2.68 1.96 -14.4 -0.442 19.51 20.89 04a59851o0282o
59851.105720  21.022  0.963    14   14 o  0   1.55 323.54296  -1.88812    43.16  6666.68 2.50 2.00  74.9 -0.394 19.51 20.93 04a59851o0295o
59851.111133  17.355  0.040   415   17 o  0   2.50 323.54296  -1.88812 10102.33  6676.73 2.74 2.01 -18.5 -0.443 19.49 20.97 04a59851o0307o
59852.836268  17.369  0.029   410   12 o  0   1.93 323.54296  -1.88812  3742.59  4423.95 2.43 2.11 -56.4 -0.408 19.41 20.71 03a59853o0245o
59852.839420  17.377  0.033   407   13 o  0   1.35 323.54296  -1.88812  3759.42  4463.37 2.45 2.14 -51.1 -0.407 19.40 20.72 03a59853o0252o
59852.846202  17.376  0.036   407   15 o  0   0.99 323.54296  -1.88812  3700.13  4385.63 2.42 2.12 -56.0 -0.407 19.43 20.75 03a59853o0267o
59852.858015  17.359  0.037   413   15 o  0   0.87 323.54296  -1.88812  3674.23  4502.75 2.41 2.12 -47.4 -0.407 19.42 20.71 03a59853o0293o
59854.316767  17.194  0.027   481   13 o  0   1.17 323.54296  -1.88812  7429.62  6385.35 2.32 2.27 -34.5 -0.422 19.49 20.48 01a59854o0257o
59854.322313  17.158  0.026   497   13 o  0   1.35 323.54296  -1.88812  7450.24  6424.56 2.28 2.28  -5.7 -0.422 19.52 20.48 01a59854o0269o
59854.325085  17.141  0.026   505   13 o  0   1.30 323.54296  -1.88812  7392.28  6347.65 2.32 2.29  47.4 -0.418 19.51 20.48 01a59854o0275o
59854.335863  17.159  0.028   497   14 o  0   1.14 323.54296  -1.88812  7375.53  6464.40 2.30 2.23  75.1 -0.421 19.53 20.49 01a59854o0298o
59855.084480  16.939  0.041   608   25 o  0   1.08 323.54296  -1.88812 10152.39  6609.04 2.97 2.18 -14.1 -0.389 19.01 20.00 04a59855o0243o
59855.087633  16.888  0.038   638   24 o  0   1.31 323.54296  -1.88812 10173.21  6644.55 3.01 2.14 -11.0 -0.402 19.04 20.01 04a59855o0250o
59855.093039  16.981  0.038   585   22 o  0   1.45 323.54296  -1.88812 10117.51  6562.95 2.88 2.06 -16.1 -0.413 19.08 20.02 04a59855o0262o
59855.097103  20.030  0.707    35   25 o  0   0.85 323.54296  -1.88812    42.68  6662.10 2.63 2.12  70.2 -0.386 19.06 20.05 04a59855o0271o
59855.102962  16.619  0.034   817   28 o  0   1.33 323.54296  -1.88812 10102.04  6671.74 2.92 2.07 -16.2 -0.414 19.03 20.04 04a59855o0284o
59856.742784  16.832  0.064   672   43 o  0   0.93 323.54296  -1.88812  6044.68  1707.86 2.40 2.20 -52.4 -0.432 18.16 18.44 03a59857o0034o
59856.746869  16.796  0.054   694   38 o  0   1.18 323.54296  -1.88812  6025.10  1668.73 2.32 2.17 -46.6 -0.442 18.08 18.38 03a59857o0043o
59856.750022  16.767  0.036   713   26 o  0   1.22 323.54296  -1.88812  6081.46  1748.78 2.31 2.11 -51.0 -0.439 18.55 18.87 03a59857o0050o
59856.756330  16.891  0.045   636   29 o  0   0.98 323.54296  -1.88812  6102.69  1634.23 2.35 2.15 -49.4 -0.440 18.60 18.91 03a59857o0064o
59860.389115  16.545  0.040   875   35 o  0   0.83 323.54296  -1.88812  6668.36  4173.46 2.41 1.95  34.8 -0.425 18.32 18.60 02a59860o0372o
59860.392315  16.565  0.039   859   34 o  0   1.29 323.54296  -1.88812  6649.11  4132.87 2.48 1.97  31.6 -0.418 18.24 18.62 02a59860o0379o
59860.399169  16.447  0.035   958   34 o  0   1.27 323.54296  -1.88812  6707.78  4211.84 2.44 1.97  32.5 -0.422 18.31 18.59 02a59860o0394o
59860.410982  16.548  0.037   872   32 o  0   1.22 323.54296  -1.88812  6728.28  4096.43 2.46 2.10  26.3 -0.407 18.18 18.53 02a59860o0420o
59860.879928  16.714  0.050   749   38 o  0   0.75 323.54296  -1.88812  4372.48  8791.76 2.47 2.10 -45.8 -0.372 18.28 18.26 03a59861o0331o
59860.883082  16.606  0.038   827   32 o  0   1.44 323.54296  -1.88812  4391.07  8830.65 2.47 2.09 -46.8 -0.369 18.22 18.13 03a59861o0338o
59860.889402  16.697  0.043   761   33 o  0   1.70 323.54296  -1.88812  4335.54  8751.89 2.56 2.20 -45.8 -0.367 18.13 18.04 03a59861o0352o
59860.900298  16.591  0.052   838   44 o  0   0.92 323.54296  -1.88812  4314.96  8866.54 2.69 2.26 -43.8 -0.367 18.11 18.03 03a59861o0376o
59862.355450  16.862  0.047   654   30 o  0   1.01 323.54296  -1.88812  3255.21   771.78 2.33 2.16  52.7 -0.477 18.38 18.55 01a59862o0252o
59862.358687  17.781  1.311   280  368 o  0   0.68 323.54296  -1.88812  3275.46   811.50 2.39 2.21  43.0 -0.518 16.55 16.48 01a59862o0259o
59863.142089  17.049  0.052   550   29 o  0   1.03 323.54296  -1.88812  1801.66  2601.62 2.35 1.94  55.0 -0.417 18.55 19.00 04a59863o0363o
59863.145700  17.012  0.044   569   25 o  0   1.45 323.54296  -1.88812  1821.58  2638.87 2.35 1.99  51.9 -0.407 18.53 18.96 04a59863o0371o
59863.155166  17.068  0.051   541   28 o  0   1.49 323.54296  -1.88812  1762.48  2559.22 2.47 2.08  50.7 -0.410 18.43 18.89 04a59863o0392o
59863.166022  17.145  0.070   503   35 o  0   1.23 323.54296  -1.88812  1741.58  2673.69 2.77 2.37  51.8 -0.382 18.28 18.82 04a59863o0416o
59864.320210  17.159  0.038   497   19 o  0   1.33 323.54296  -1.88812  6676.41  4169.27 2.30 1.87  38.6 -0.440 19.00 19.68 02a59864o0269o
59864.323377  17.118  0.039   516   20 o  0   1.23 323.54296  -1.88812  6657.35  4130.87 2.27 1.87  39.8 -0.437 18.98 19.66 02a59864o0276o
59864.329259  17.115  0.037   518   19 o  0   1.05 323.54296  -1.88812  6715.22  4208.94 2.28 1.85  38.7 -0.440 19.08 19.69 02a59864o0289o
59864.350626  17.050  0.035   550   19 o  0   1.35 323.54296  -1.88812  6735.63  4095.40 2.27 1.87  38.7 -0.439 19.01 19.65 02a59864o0336o
59866.335565  17.562  0.630   343  216 o  0   0.81 323.54296  -1.88812 10228.12  4825.13 2.44 2.20 -55.9 -0.446 16.69 16.86 01a59866o0249o
59866.338388  17.056  0.106   547   58 o  0   0.83 323.54296  -1.88812 10249.34  4864.69 2.59 2.25 -65.7 -0.416 17.80 18.28 01a59866o0255o
59866.338851  16.995  0.082   578   47 o  0   1.10 323.54296  -1.88812    92.58  4869.80 2.37 2.22  64.7 -0.408 17.85 18.29 01a59866o0256o
59866.342083  17.108  0.099   521   51 o  0   1.39 323.54296  -1.88812   112.40  4909.81 2.42 2.27  62.3 -0.397 17.82 18.34 01a59866o0263o
59866.348549  17.067  0.033   541   18 o  0   1.32 323.54296  -1.88812    53.41  4833.25 2.26 2.13  59.6 -0.412 19.07 19.70 01a59866o0277o
59866.350397  17.014  0.038   568   21 o  0   1.21 323.54296  -1.88812 10190.70  4791.44 2.42 2.14 -58.6 -0.440 18.85 19.35 01a59866o0281o
59866.355607  17.047  0.058   551   32 o  0   0.60 323.54296  -1.88812 10171.06  4907.46 2.49 2.19 -58.4 -0.445 18.60 19.00 01a59866o0292o
59866.358839  25.391 94.000     0   24 o  0   0.95 323.54296  -1.88812    35.80  4950.31 2.25 2.13  70.2 -0.413 18.79 19.25 01a59866o0299o
59867.075005  17.477  0.033   371   12 c  0   1.18 323.54296  -1.88812  1881.66  4571.24 2.37 2.06  64.8 -0.391 19.52 21.35 04a59867o0196c
59867.078167  17.462  0.030   376   11 c  0   1.68 323.54296  -1.88812  1902.25  4607.14 2.35 2.06  65.7 -0.387 19.53 21.33 04a59867o0203c
59867.085392  17.447  0.031   381   12 c  0   1.26 323.54296  -1.88812  1847.04  4524.16 2.40 2.15  64.5 -0.383 19.51 21.35 04a59867o0219c
59867.095843  17.468  0.033   374   12 c  0   1.23 323.54296  -1.88812  1831.14  4633.55 2.35 2.05  63.1 -0.385 19.54 21.39 04a59867o0242c
59868.299539  17.256  0.027   455   12 c  0   1.57 323.54296  -1.88812  2585.57  7750.61 2.47 2.29  34.5 -0.411 19.52 21.09 02a59868o0234c
59868.303154  17.321  0.032   428   14 c  0   1.05 323.54296  -1.88812  2566.74  7711.45 2.49 2.30  37.4 -0.407 19.52 21.13 02a59868o0242c
59868.309416  17.251  0.029   457   13 c  0   1.40 323.54296  -1.88812  2624.10  7789.80 2.53 2.31  39.2 -0.401 19.53 21.18 02a59868o0255c
59868.326173  17.249  0.026   457   12 c  0   2.22 323.54296  -1.88812  2646.39  7673.44 2.49 2.31  40.3 -0.406 19.50 21.15 02a59868o0292c
59870.227879  17.158  0.026   498   13 o  0   1.23 323.54296  -1.88812   319.89  5878.14 2.21 2.07  46.1 -0.417 19.48 20.38 01a59870o0029o
59870.229727  17.123  0.025   514   13 o  0   1.48 323.54296  -1.88812   300.02  5837.58 2.17 1.99  39.2 -0.428 19.51 20.39 01a59870o0033o
59870.232498  17.188  0.027   484   13 o  0   1.38 323.54296  -1.88812   360.38  5915.36 2.10 1.99  46.5 -0.439 19.50 20.40 01a59870o0039o
59870.237577  17.166  0.027   494   14 o  0   1.08 323.54296  -1.88812   381.52  5797.35 2.10 1.99  50.9 -0.439 19.50 20.42 01a59870o0050o
59870.238962  17.171  0.026   492   13 o  0   2.03 323.54296  -1.88812 10456.61  5882.82 2.32 2.14 -47.3 -0.465 19.53 20.42 01a59870o0053o
59870.240810  17.168  0.030   493   15 o  0   1.64 323.54296  -1.88812 10436.56  5842.83 2.33 2.12 -52.9 -0.471 19.55 20.44 01a59870o0057o
59870.243579  17.137  0.028   507   14 o  0   1.83 323.54296  -1.88812 10496.09  5920.22 2.36 2.15 -48.1 -0.468 19.56 20.46 01a59870o0063o
59870.268101 -24.796 27.200    -0   12 o  0   0.89 323.54296  -1.88812    35.10  4941.97 2.10 2.01  50.3 -0.433 19.52 20.45 01a59870o0115o
59871.054693  17.332  0.032   424   13 c  0   1.47 323.54296  -1.88812  1881.34  4579.93 2.86 2.60  56.4 -0.370 19.29 21.16 04a59871o0157c
59871.057850  17.408  0.034   395   13 c  0   1.30 323.54296  -1.88812  1902.92  4615.95 2.72 2.42  61.8 -0.384 19.35 21.17 04a59871o0164c
59871.067946  17.372  0.034   408   14 c  0   1.35 323.54296  -1.88812  1850.08  4531.20 2.88 2.52  62.0 -0.377 19.34 21.26 04a59871o0186c
59871.073810  17.421  0.037   391   14 c  0   0.82 323.54296  -1.88812  1832.82  4643.09 2.83 2.49  69.7 -0.376 19.35 21.27 04a59871o0199c
59872.280374  17.530  0.033   353   12 c  0   1.17 323.54296  -1.88812  2577.46  7745.93 2.35 2.30 -35.2 -0.433 19.56 21.25 02a59872o0197c
59872.283990  17.593  0.034   333   11 c  0   1.13 323.54296  -1.88812  2557.96  7708.18 2.35 2.33 -44.1 -0.429 19.59 21.26 02a59872o0205c
59872.290787  17.510  0.033   360   12 c  0   1.51 323.54296  -1.88812  2617.35  7785.82 2.35 2.31 -73.0 -0.428 19.58 21.28 02a59872o0220c
59872.314474  17.519  0.032   357   11 c  0   1.28 323.54296  -1.88812  2638.87  7672.37 2.38 2.30  74.0 -0.415 19.60 21.31 02a59872o0272c
59872.795221  17.209  0.033   475   16 o  0   1.46 323.54296  -1.88812  9844.55   876.83 2.91 2.36 -66.1 -0.407 19.19 20.73 03a59873o0128o
59872.797982  17.138  0.034   507   17 o  0   1.00 323.54296  -1.88812  9861.21   916.04 2.87 2.29 -65.3 -0.421 19.27 20.85 03a59873o0134o
59872.812189  17.182  0.029   487   14 o  0   1.71 323.54296  -1.88812  9800.31   837.52 2.87 2.36 -65.0 -0.417 19.30 20.88 03a59873o0165o
59872.818127  17.168  0.033   493   16 o  0   1.09 323.54296  -1.88812  9774.80   954.44 2.79 2.23 -63.7 -0.420 19.43 20.93 03a59873o0178o
59874.350255  17.391  0.032   402   13 o  0   1.40 323.54296  -1.88812  7871.75   941.67 2.40 2.26 -65.8 -0.462 19.54 20.72 01a59874o0172o
59874.353487  17.421  0.032   390   13 o  0   1.02 323.54296  -1.88812  7891.29   981.57 2.31 2.22 -77.2 -0.458 19.52 20.70 01a59874o0179o
59874.359033  17.450  0.035   380   13 o  0   1.40 323.54296  -1.88812  7835.01   905.80 2.32 2.20 -68.5 -0.464 19.53 20.69 01a59874o0191o
59874.369669  17.465  0.032   375   12 o  0   1.74 323.54296  -1.88812  7818.13  1025.85 2.27 2.20 -70.8 -0.467 19.52 20.63 01a59874o0214o
59875.040847  17.604  0.046   330   15 c  0   1.11 323.54296  -1.88812 10049.96  4660.17 3.43 2.23 -18.3 -0.392 19.40 21.24 04a59875o0122c
59875.044004  17.781  0.049   280   14 c  0   1.04 323.54296  -1.88812 10069.41  4697.16 3.41 2.23 -21.6 -0.392 19.43 21.23 04a59875o0129c
59875.049408  17.743  0.049   290   14 c  0   1.20 323.54296  -1.88812 10012.47  4615.54 3.42 2.22 -19.2 -0.387 19.44 21.23 04a59875o0141c
59875.059781  17.752  0.048   288   14 c  0   1.37 323.54296  -1.88812  9996.26  4725.43 3.34 2.19 -20.4 -0.399 19.46 21.24 04a59875o0164c
59876.275948  17.585  0.035   336   12 c  0   1.28 323.54296  -1.88812  2384.96  3873.41 2.63 2.45  36.1 -0.407 19.49 21.21 02a59876o0187c
59876.283563  17.661  0.040   313   13 c  0   1.12 323.54296  -1.88812  2365.56  3835.56 2.64 2.45  45.9 -0.413 19.45 21.28 02a59876o0203c
59876.287642  17.689  0.035   305   11 c  0   1.79 323.54296  -1.88812  2424.87  3913.65 2.78 2.66  41.3 -0.411 19.41 21.24 02a59876o0212c
59876.310790  17.576  0.038   339   13 c  0   1.14 323.54296  -1.88812  2449.28  3799.85 2.76 2.68  50.0 -0.407 19.41 21.19 02a59876o0263c
59876.780291  17.240  0.036   461   17 o  0   1.54 323.54296  -1.88812  9844.58   878.59 2.60 2.21 -62.2 -0.419 19.35 20.62 03a59877o0090o
59876.783614  17.125  0.028   513   14 o  0   2.07 323.54296  -1.88812  9861.53   918.35 2.55 2.13 -62.0 -0.420 19.38 20.63 03a59877o0097o
59876.789642  17.198  0.029   480   14 o  0   1.89 323.54296  -1.88812  9802.25   839.45 2.54 2.14 -64.0 -0.432 19.36 20.65 03a59877o0110o
59876.801934  17.208  0.035   475   17 o  0   1.18 323.54296  -1.88812  9773.50   957.89 2.62 2.22 -60.1 -0.425 18.76 20.10 03a59877o0137o
59878.271008  17.123  0.030   514   15 o  0   1.21 323.54296  -1.88812  7848.74   944.05 3.16 2.66 -13.4 -0.429 19.26 20.47 01a59878o0182o
59878.274241  17.107  0.033   522   17 o  0   1.17 323.54296  -1.88812  7869.13   984.07 3.35 2.81 -10.9 -0.406 19.18 20.48 01a59878o0189o
59878.281165  17.097  0.028   526   14 o  0   1.66 323.54296  -1.88812  7811.73   907.57 2.79 2.57 -36.7 -0.451 19.32 20.48 01a59878o0204o
59878.294717  17.067  0.029   541   16 o  0   0.86 323.54296  -1.88812  7795.35  1027.14 2.52 2.36 -45.0 -0.464 19.43 20.51 01a59878o0233o
59879.026248  17.425  0.042   389   16 c  0   0.91 323.54296  -1.88812 10049.08  4664.23 3.44 2.34 -17.5 -0.370 19.34 21.09 04a59879o0082c
59879.029856  17.535  0.043   352   15 c  0   1.31 323.54296  -1.88812 10069.77  4700.01 3.45 2.28 -15.6 -0.376 19.37 21.08 04a59879o0090c
59879.037129  17.483  0.041   369   15 c  0   1.34 323.54296  -1.88812 10014.60  4616.76 3.40 2.34 -19.2 -0.370 19.35 21.01 04a59879o0106c
59879.047040  17.459  0.039   377   15 c  0   1.50 323.54296  -1.88812  9997.27  4726.67 3.48 2.33 -18.8 -0.370 19.29 20.99 04a59879o0128c
59880.323000  17.206  0.028   476   13 c  0   1.14 323.54296  -1.88812  2378.00  3872.96 2.56 2.45  58.8 -0.409 19.49 21.19 02a59880o0051c
59880.327069  17.133  0.030   509   15 c  0   0.97 323.54296  -1.88812  2359.19  3834.49 2.47 2.38  74.3 -0.412 19.48 21.17 02a59880o0060c
59880.335757  17.188  0.027   484   13 c  0   1.24 323.54296  -1.88812  2418.45  3912.71 2.51 2.43  57.2 -0.410 19.45 21.15 02a59880o0079c
59880.345726  17.140  0.027   506   14 c  0   1.45 323.54296  -1.88812  2439.86  3794.65 2.50 2.45  72.2 -0.408 19.47 21.14 02a59880o0101c
59882.276640  17.051  0.024   549   13 o  0   1.38 323.54296  -1.88812  3780.48  4559.11 2.37 2.19  41.5 -0.427 19.49 20.49 01a59882o0172o
59882.279412  17.023  0.024   563   14 o  0   1.13 323.54296  -1.88812  3800.87  4598.46 2.28 2.12  36.4 -0.440 19.50 20.51 01a59882o0178o
59882.287265  17.005  0.024   573   14 o  0   1.65 323.54296  -1.88812  3745.85  4524.04 2.29 2.13  48.4 -0.434 19.54 20.53 01a59882o0195o
59883.027847  16.822  0.036   678   24 o  0   0.98 323.54296  -1.88812  3616.86   589.86 2.92 2.43  43.6 -0.398 18.88 20.04 04a59883o0086o
59883.030999  16.761  0.029   717   20 o  0   1.65 323.54296  -1.88812  3637.29   625.55 2.85 2.44  43.2 -0.397 18.91 20.06 04a59883o0093o
59883.041002  16.748  0.028   726   20 o  0   1.36 323.54296  -1.88812  3583.98   540.97 2.75 2.33  41.2 -0.413 18.95 20.06 04a59883o0115o
59883.046418  16.730  0.030   738   22 o  0   1.00 323.54296  -1.88812  3565.57   654.92 2.87 2.41  42.3 -0.396 18.92 20.09 04a59883o0127o
59884.293567  16.962  0.029   596   17 o  0   2.13 323.54296  -1.88812  1567.17  1442.19 2.12 1.88 -66.2 -0.494 19.14 19.79 02a59884o0219o
59884.296731  16.945  0.028   605   17 o  0   1.59 323.54296  -1.88812  1547.43  1403.79 2.11 1.86 -64.5 -0.497 19.15 19.78 02a59884o0226o
59884.302609  16.960  0.032   597   19 o  0   1.11 323.54296  -1.88812  1608.52  1482.05 2.08 1.87 -63.9 -0.495 19.11 19.75 02a59884o0239o
59884.312678  16.914  0.032   623   20 o  0   1.47 323.54296  -1.88812  1628.14  1363.70 2.06 1.88 -61.5 -0.503 19.07 19.70 02a59884o0261o
59884.763202  17.962  1.660   237  394 o  0   0.83 323.54296  -1.88812  9999.58  6710.34 2.77 2.41 -53.3 -0.389 15.82 16.16 03a59885o0041o
59884.766367 -20.185 27.542   -31  843 o  0   0.93 323.54296  -1.88812 10017.12  6749.55 2.58 2.12 -56.9 -0.604 14.54 14.13 03a59885o0048o
59884.796787  17.105  0.062   522   32 o  0   1.02 323.54296  -1.88812  9930.65  6788.09 2.61 2.09 -57.7 -0.361 18.41 18.70 03a59885o0115o
59887.062216  16.821  0.051   679   35 o  0   1.27 323.54296  -1.88812  3633.08   560.62 2.61 2.35  36.7 -0.391 18.26 18.41 04a59887o0156o
59887.067221  16.695  0.046   762   35 o  0   1.11 323.54296  -1.88812  3654.29   597.66 2.55 2.26  34.9 -0.407 18.26 18.43 04a59887o0167o
59887.071347  16.760  0.049   718   36 o  0   1.46 323.54296  -1.88812  3595.22   517.42 2.52 2.25  37.8 -0.413 18.24 18.36 04a59887o0176o
59887.084113  16.841  0.055   666   36 o  0   1.66 323.54296  -1.88812  3577.10   629.96 2.49 2.24  36.8 -0.404 18.23 18.31 04a59887o0204o
59888.790078  16.438  0.035   966   34 o  0   1.34 323.54296  -1.88812  1730.66  2555.55 2.46 2.15 -66.1 -0.401 18.31 18.45 03a59889o0107o
59888.799759 -19.394 28.944   -64 1837 o  0   1.24 323.54296  -1.88812  1747.09  2594.56 4.38 3.90 -65.3 -0.321 15.74 16.30 03a59889o0128o
59888.802463  -3.783  0.847 118319295008 100228690548 o  0   1.31 323.54296  -1.88812  1689.82  2515.09 2.60 2.26  84.6 -0.497 -5.11 -4.87 03a59889o0134o
59888.814699  -4.022  0.714 147564564186 105318257504 o  0   1.02 323.54296  -1.88812  1668.68  2630.73 2.99 2.82 -60.8 -0.407 -5.41 -5.42 03a59889o0161o
59890.315875  16.191  0.018  1212   21 o  0   1.58 323.54296  -1.88812  4550.16  8920.54 2.55 2.39  69.8 -0.401 18.79 19.14 01a59890o0283o
59890.319109  16.154  0.018  1255   22 o  0   1.71 323.54296  -1.88812  4569.87  8960.17 2.44 2.30  80.7 -0.411 18.89 19.13 01a59890o0290o
59890.324649  16.197  0.019  1206   23 o  0   1.86 323.54296  -1.88812  4511.99  8884.01 2.59 2.35  64.2 -0.389 18.80 19.11 01a59890o0302o
59890.334813  16.209  0.022  1192   26 o  0   1.39 323.54296  -1.88812  4490.24  9002.92 2.51 2.33 -55.0 -0.412 18.82 19.05 01a59890o0324o
59891.041133  15.925  0.019  1549   30 o  0   1.68 323.54296  -1.88812  3930.32  6379.50 2.32 2.06 -73.7 -0.388 18.29 18.61 04a59891o0097o
59891.044288  15.933  0.020  1538   31 o  0   1.31 323.54296  -1.88812  3950.45  6416.07 2.30 2.05 -72.6 -0.386 18.38 18.69 04a59891o0104o
59891.052405  15.942  0.019  1525   29 o  0   2.13 323.54296  -1.88812  3893.95  6334.97 2.35 2.03 -69.0 -0.393 18.41 18.79 04a59891o0122o
59891.062391  15.969  0.019  1487   29 o  0   1.74 323.54296  -1.88812  3874.72  6446.61 2.36 2.01 -73.9 -0.379 18.41 18.78 04a59891o0144o
59892.271050  15.916  0.015  1562   24 o  0   1.87 323.54296  -1.88812  4931.30  8140.07 2.44 2.04  42.6 -0.418 18.84 19.31 02a59892o0195o
59892.275120  15.972  0.019  1483   28 o  0   2.01 323.54296  -1.88812  4912.04  8101.38 2.39 2.05  42.0 -0.427 18.83 19.24 02a59892o0204o
59892.292429  15.976  0.018  1478   27 o  0   2.00 323.54296  -1.88812  4969.02  8179.64 2.43 2.14  40.9 -0.410 18.75 19.20 02a59892o0242o
59892.303896  16.014  0.023  1426   32 o  0   0.96 323.54296  -1.88812  4989.31  8063.04 2.56 2.28  43.1 -0.412 18.68 19.14 02a59892o0267o
59892.844134  16.364  0.029  1034   30 o  0   1.29 323.54296  -1.88812  1736.96  2554.40 2.69 2.35 -61.1 -0.389 18.55 19.16 03a59893o0220o
59892.846836  16.381  0.029  1018   30 o  0   1.73 323.54296  -1.88812  1756.37  2593.50 2.73 2.37 -61.0 -0.405 18.51 19.12 03a59893o0226o
59892.863706  16.418  0.042   983   41 o  0   1.05 323.54296  -1.88812  1704.12  2509.69 3.49 3.26 -63.6 -0.378 18.16 18.97 03a59893o0263o
59892.883810  16.448  0.050   957   48 o  0   1.24 323.54296  -1.88812  1693.04  2622.35 3.76 3.45 -67.8 -0.353 18.08 18.74 03a59893o0304o
59894.241137  16.118  0.014  1296   18 o  0   1.56 323.54296  -1.88812  4539.26  8914.40 2.43 2.35  61.1 -0.403 19.35 20.19 01a59894o0130o
59894.244369  16.129  0.014  1284   18 o  0   1.34 323.54296  -1.88812  4558.63  8953.70 2.44 2.40  62.9 -0.404 19.31 20.13 01a59894o0137o
59894.254145  16.105  0.014  1312   18 o  0   1.78 323.54296  -1.88812  4502.70  8878.64 2.44 2.41  79.9 -0.409 19.26 20.03 01a59894o0158o
59894.266762  16.079  0.014  1344   18 o  0   1.67 323.54296  -1.88812  4484.43  8997.32 2.50 2.44 -54.4 -0.407 19.18 19.96 01a59894o0185o
59896.250389  17.156  0.033   498   16 o  0   1.25 323.54296  -1.88812  4937.32  8141.70 2.46 2.15  42.3 -0.425 19.23 20.29 02a59896o0076o
59896.260415  17.128  0.035   511   18 o  0   1.02 323.54296  -1.88812  4919.30  8101.95 2.46 2.16  43.6 -0.420 19.26 20.32 02a59896o0098o
59896.263581  17.149  0.034   502   17 o  0   1.29 323.54296  -1.88812  4977.86  8180.03 2.54 2.32  46.5 -0.420 19.20 20.31 02a59896o0105o
59896.270424  17.199  0.037   479   18 o  0   1.31 323.54296  -1.88812  4998.46  8063.51 2.56 2.34  46.7 -0.414 19.15 20.29 02a59896o0120o
59896.763773  17.711  0.052   299   16 c  0   1.30 323.54296  -1.88812  1792.71  4495.15 2.69 2.46 -65.6 -0.400 19.20 20.52 03a59897o0030c
59896.766486  17.738  0.045   292   13 c  0   1.40 323.54296  -1.88812  1810.15  4533.81 2.51 2.35 -55.4 -0.410 19.41 20.80 03a59897o0036c
59896.771920  17.769  0.051   284   14 c  0   0.85 323.54296  -1.88812  1752.31  4453.91 2.62 2.44 -59.3 -0.407 19.47 21.11 03a59897o0048c
59896.785479  17.757  0.042   287   12 c  0   1.42 323.54296  -1.88812  1727.96  4568.70 2.59 2.41 -60.3 -0.407 19.53 21.25 03a59897o0078c
59898.281387  17.809  0.038   273   10 c  0   1.28 323.54296  -1.88812  2611.00  9028.48 3.09 2.83  70.5 -0.336 19.61 21.38 01a59898o0214c
59898.284158  17.808  0.039   274   10 c  0   1.27 323.54296  -1.88812  2630.48  9068.85 2.87 2.74  89.7 -0.356 19.65 21.38 01a59898o0220c
59898.289699  17.772  0.039   283   11 c  0   1.04 323.54296  -1.88812  2571.37  8992.16 2.90 2.78 -86.3 -0.355 19.68 21.36 01a59898o0232c
59898.299869  17.853  0.041   262   11 c  0   1.17 323.54296  -1.88812  2550.67  9110.42 2.91 2.79 -71.8 -0.353 19.63 21.34 01a59898o0254c
59900.226855  16.759  0.026   719   18 o  0   1.06 323.54296  -1.88812  5028.62 10094.86 2.29 2.16  74.1 -0.429 19.31 20.34 02a59900o0098o
59900.230019  16.735  0.027   734   20 o  0   1.22 323.54296  -1.88812  5009.38 10055.57 2.23 2.13  84.6 -0.433 19.29 20.33 02a59900o0105o
59900.241022  16.681  0.022   772   17 o  0   2.18 323.54296  -1.88812  5070.76 10133.89 2.27 2.13 -74.2 -0.440 19.36 20.44 02a59900o0129o
59900.246904  16.715  0.024   748   18 o  0   1.52 323.54296  -1.88812  5090.27 10015.29 2.36 2.23  84.1 -0.423 19.27 20.40 02a59900o0142o
59902.275526  16.592  0.016   838   13 c  0   1.23 323.54296  -1.88812  2613.30  9030.59 2.90 2.78  87.2 -0.354 19.61 21.29 01a59902o0203c
59902.306510  16.563  0.017   861   15 c  0   1.34 323.54296  -1.88812  2635.14  9076.60 3.10 2.92  78.3 -0.330 19.51 21.17 01a59902o0269c
59902.309289  16.570  0.016   855   14 c  0   1.52 323.54296  -1.88812  2574.72  8998.36 3.02 2.88 -65.6 -0.349 19.49 21.13 01a59902o0275c
59902.325613  16.567  0.018   857   15 c  0   1.32 323.54296  -1.88812  2552.49  9120.59 3.32 3.13  74.6 -0.306 19.36 21.04 01a59902o0309c
59906.205754  16.696  0.016   761   12 c  0   2.14 323.54296  -1.88812  9800.76   824.37 2.86 2.77 -48.3 -0.373 19.58 21.25 01a59906o0053c
59906.208986  16.685  0.016   770   13 c  0   1.99 323.54296  -1.88812  9820.62   863.85 2.83 2.73 -52.2 -0.378 19.64 21.27 01a59906o0060c
59906.214539  16.695  0.018   762   14 c  0   1.18 323.54296  -1.88812  9761.67   786.89 2.93 2.76 -58.2 -0.374 19.59 21.28 01a59906o0072c
59906.230841  16.702  0.018   757   14 c  0   1.14 323.54296  -1.88812  9744.99   909.51 2.92 2.75 -63.4 -0.381 19.62 21.29 01a59906o0107c
59908.200582  16.311  0.016  1086   18 o  0   1.72 323.54296  -1.88812  4838.31  6203.36 2.32 1.92  35.5 -0.443 19.37 20.32 02a59908o0042o
59908.204199  16.323  0.016  1073   17 o  0   1.57 323.54296  -1.88812  4818.39  6164.37 2.21 1.95  38.8 -0.448 19.38 20.42 02a59908o0050o
59908.210102  16.288  0.017  1109   19 o  0   1.76 323.54296  -1.88812  4876.74  6241.70 2.25 2.03  42.4 -0.445 19.37 20.50 02a59908o0063o
59908.226030  16.276  0.015  1121   16 o  0   1.78 323.54296  -1.88812  4900.21  6124.98 2.25 2.17  70.4 -0.446 19.29 20.45 02a59908o0098o
59910.200328  16.704  0.215   756  162 c  0   0.91 323.54296  -1.88812  9805.08   826.58 2.89 2.83  -6.7 -0.346 16.84 17.97 01a59910o0039c
59910.205870  16.778  0.037   706   26 c  0   0.98 323.54296  -1.88812  9827.52   866.50 2.82 2.80 -47.9 -0.355 18.93 20.27 01a59910o0051c
59910.210508  16.781  0.033   704   24 c  0   1.45 323.54296  -1.88812  9769.62   789.66 2.82 2.80 -73.2 -0.351 18.70 20.04 01a59910o0061c
59910.225767  16.764  0.066   715   47 c  0   1.34 323.54296  -1.88812  9750.07   910.49 2.87 2.78 -70.0 -0.355 18.69 20.05 01a59910o0094c
59916.252196  15.831  0.014  1689   23 o  0   2.28 323.54296  -1.88812  4100.74  1848.13 2.23 2.11  53.6 -0.433 18.77 19.42 02a59916o0146o
59916.256343  15.801  0.014  1737   25 o  0   1.83 323.54296  -1.88812  4079.66  1808.96 2.28 1.96  41.8 -0.431 18.79 19.41 02a59916o0155o
59916.262735  15.804  0.013  1732   23 o  0   2.41 323.54296  -1.88812  4143.38  1885.77 2.15 2.05  59.1 -0.438 18.77 19.35 02a59916o0169o
59916.277233  15.819  0.022  1708   37 o  0   1.18 323.54296  -1.88812  4164.16  1766.70 2.27 2.18  58.4 -0.429 18.36 19.11 02a59916o0201o
59916.794225 -16.559 12.275  -864 10605 o  0   0.97 323.54296  -1.88812  3637.02   599.35 2.52 2.36 -63.4 -0.363 12.23 11.71 03a59917o0072o
59916.797379  15.830  1.958  1690 3309 o  0   0.86 323.54296  -1.88812  3582.23   520.32 2.61 2.49 -49.0 -0.399 13.59 13.20 03a59917o0079o
59916.811824  14.491  1.448  5800 8397 o  0   1.05 323.54296  -1.88812  3568.13   633.57 2.69 2.59 -77.8 -0.387 12.46 12.00 03a59917o0111o
59919.026865  16.142  0.055  1268   69 o  0   1.42 323.54296  -1.88812  9023.69  9081.84 2.64 2.42 -28.2 -0.421 17.59 17.67 04a59919o0030o
59919.030018  16.189  0.044  1215   53 o  0   1.09 323.54296  -1.88812  9041.99  9121.34 2.95 2.63 -54.0 -0.360 17.86 18.19 04a59919o0037o
59919.035423  16.225  0.029  1175   34 o  0   2.46 323.54296  -1.88812  8980.10  9046.24 2.79 2.53 -45.1 -0.380 18.16 18.63 04a59919o0049o
59919.045333  16.152  0.030  1257   37 o  0   1.31 323.54296  -1.88812  8955.89  9165.40 2.79 2.62 -45.6 -0.371 18.23 18.76 04a59919o0071o
60042.393108  16.779  0.053   706   37 o  0   0.85 323.54296  -1.88812  1598.74  1485.83 1.87 1.70  36.6 -0.472 18.46 18.92 04a60042o0924o
60042.398227  16.863  0.045   652   30 o  0   1.66 323.54296  -1.88812  1577.99  1446.79 1.86 1.69  42.7 -0.479 18.50 18.95 04a60042o0935o
60042.413687  16.778  0.071   706   50 o  0   1.19 323.54296  -1.88812  1633.59  1525.90 1.95 1.65  46.9 -0.477 18.07 18.31 04a60042o0968o
60042.417951  16.973  0.154   590   91 o  0   1.01 323.54296  -1.88812  1649.67  1409.47 2.05 1.69  48.1 -0.502 17.38 17.40 04a60042o0977o
60044.396465  17.346  0.054   418   22 o  0   1.43 323.54296  -1.88812  4988.80  8158.64 1.94 1.71 -79.6 -0.407 18.68 19.19 04a60044o0918o
60044.412511  16.977  0.048   588   28 o  0   1.65 323.54296  -1.88812  4964.18  8122.33 2.15 1.73 -80.2 -0.436 18.31 18.73 04a60044o0950o
60044.415444  17.398  0.109   399   44 o  0   0.77 323.54296  -1.88812  5021.67  8199.61 2.08 1.72 -77.7 -0.427 18.04 18.26 04a60044o0956o
60044.420230  17.164  0.206   495  102 o  0   1.09 323.54296  -1.88812  5039.50  8083.58 2.10 1.76 -76.5 -0.434 17.04 17.01 04a60044o0966o
60045.397797  17.296  0.045   438   20 o  0   1.63 323.54296  -1.88812  4984.26  8159.69 1.99 1.75 -75.3 -0.408 18.76 19.38 04a60045o0922o
60045.402040  17.325  0.052   426   22 o  0   1.21 323.54296  -1.88812  4962.89  8122.17 2.10 1.76 -75.7 -0.405 18.75 19.42 04a60045o0931o
60045.407249  17.234  0.053   464   24 o  0   1.20 323.54296  -1.88812  5021.01  8200.01 2.24 1.80 -83.4 -0.401 18.77 19.40 04a60045o0940o
60045.419357  17.279  0.078   445   35 o  0   1.07 323.54296  -1.88812  5037.43  8084.41 2.12 1.81 -69.6 -0.417 18.21 18.55 04a60045o0966o
60051.386360  17.216  0.077   472   36 c  0   1.22 323.54296  -1.88812  4112.26  1881.75 2.61 2.44  39.9 -0.348 18.13 19.66 04a60051o0922c
60051.408331  17.708  0.061   300   18 c  0   0.70 323.54296  -1.88812  4090.70  1845.15 2.36 2.13  48.4 -0.388 19.12 20.53 04a60051o0968c
60051.415773  17.555  0.057   345   20 c  0   1.02 323.54296  -1.88812  4148.85  1922.30 2.48 2.32  49.0 -0.367 18.93 20.25 04a60051o0984c
60051.418581  17.713  0.060   298   18 c  0   1.48 323.54296  -1.88812  4167.26  1805.75 2.40 2.26  49.0 -0.368 18.75 19.86 04a60051o0990c
60054.392282  17.798  0.060   276   16 c  0   1.35 323.54296  -1.88812  9930.60  1548.74 2.86 2.39 -22.2 -0.342 19.21 20.67 04a60054o0944c
60054.408981  17.675  0.051   309   16 c  0   1.77 323.54296  -1.88812  9910.66  1511.79 2.79 2.41 -23.4 -0.340 19.25 20.68 04a60054o0980c
60054.412166  17.788  0.060   278   17 c  0   1.17 323.54296  -1.88812  9969.44  1589.39 2.92 2.40 -22.5 -0.339 19.23 20.62 04a60054o0987c
60054.420576  17.682  0.073   307   22 c  0   1.53 323.54296  -1.88812  9989.83  1472.75 2.93 2.48 -23.4 -0.324 18.78 19.67 04a60054o1005c
60056.386558  17.877  0.056   257   14 c  0   1.64 323.54296  -1.88812  6923.96  8061.44 2.53 2.20 -71.0 -0.392 19.20 20.77 04a60056o0921c
60056.390740  17.911  0.061   249   15 c  0   1.04 323.54296  -1.88812  6899.31  8022.17 2.69 2.29 -73.9 -0.384 19.19 20.81 04a60056o0930c
60056.408084  17.821  0.055   270   15 c  0   0.88 323.54296  -1.88812  6956.82  8101.34 2.51 2.08 -67.5 -0.435 19.26 20.85 04a60056o0966c
60056.421875  17.854  0.076   262   20 c  0   0.91 323.54296  -1.88812  6975.00  7985.87 2.67 2.28 -66.2 -0.391 18.81 19.98 04a60056o0995c
60063.403180  17.562  0.046   343   16 c  0   1.56 323.54296  -1.88812  8977.03  9915.70 2.96 2.71 -82.5 -0.351 19.26 20.82 04a60063o0968c
60063.407260  17.495  0.044   365   16 c  0   1.41 323.54296  -1.88812  8957.10  9876.82 2.93 2.69 -87.5 -0.350 19.25 20.82 04a60063o0977c
60063.412731  17.545  0.050   348   17 c  0   1.39 323.54296  -1.88812  9017.69  9955.63 2.98 2.70 -83.3 -0.355 19.25 20.79 04a60063o0989c
60063.422794  17.495  0.059   365   22 c  0   1.05 323.54296  -1.88812  9036.74  9838.79 2.90 2.63 -78.0 -0.342 18.96 20.13 04a60063o1011c
60066.358712  16.515  0.022   900   20 o  0   2.71 323.54296  -1.88812  2740.37  9734.55 2.33 1.81 -76.7 -0.449 19.20 20.34 04a60066o0894o
60066.361912  16.551  0.023   870   20 o  0   2.31 323.54296  -1.88812  2720.82  9695.38 2.48 1.86 -75.0 -0.428 19.21 20.36 04a60066o0901o
60066.367856  16.568  0.023   857   20 o  0   2.59 323.54296  -1.88812  2778.57  9773.19 2.29 1.78 -75.9 -0.453 19.26 20.35 04a60066o0914o
60066.378349  16.565  0.022   859   19 o  0   3.55 323.54296  -1.88812  2798.55  9658.22 2.12 1.78 -73.5 -0.480 19.21 20.30 04a60066o0936o
60068.107468  16.371  0.029  1027   30 o  0   1.17 323.54296  -1.88812  6737.20  6112.24 2.33 2.05 -49.9 -0.441 18.68 19.20 03a60068o0883o
60068.111119  16.347  0.026  1050   27 o  0   1.40 323.54296  -1.88812  6718.21  6073.09 2.25 1.98 -50.5 -0.456 18.76 19.23 03a60068o0891o
60068.121148  16.354  0.022  1043   23 o  0   1.55 323.54296  -1.88812  6774.95  6149.91 2.22 1.99 -52.3 -0.454 18.78 19.32 03a60068o0913o
60068.126642  16.354  0.024  1043   25 o  0   1.68 323.54296  -1.88812  6797.10  6033.16 2.25 2.00 -44.0 -0.438 18.84 19.40 03a60068o0925o
60069.358376  16.331  0.035  1066   38 o  0   1.61 323.54296  -1.88812  6809.16  6129.73 2.09 1.99 -54.4 -0.457 18.39 18.77 04a60069o0886o
60069.361571  16.277  0.026  1120   30 o  0   2.51 323.54296  -1.88812  6789.18  6091.77 2.04 1.94 -57.6 -0.445 18.47 18.81 04a60069o0893o
60069.367965  16.350  0.029  1048   30 o  0   1.40 323.54296  -1.88812  6847.84  6168.70 2.02 1.94 -61.4 -0.438 18.48 18.85 04a60069o0907o
60069.379779  16.374  0.032  1024   33 o  0   1.70 323.54296  -1.88812  6866.60  6052.95 1.98 1.86 -30.3 -0.434 18.56 18.92 04a60069o0933o
60071.097525  16.041  0.022  1392   30 o  0   1.54 323.54296  -1.88812  6084.16  1751.02 2.16 2.02 -42.7 -0.452 18.49 18.80 03a60071o0880o
60072.353467  16.053  0.027  1376   37 o  0   1.28 323.54296  -1.88812  7976.55  1669.18 2.53 2.15  69.0 -0.434 18.48 18.94 04a60072o0870o
60072.356660  16.057  0.023  1372   32 o  0   1.14 323.54296  -1.88812  7957.74  1630.26 2.32 2.17 -44.9 -0.392 18.56 19.01 04a60072o0877o
60072.366555  16.075  0.023  1349   31 o  0   1.65 323.54296  -1.88812  8016.93  1709.39 2.23 2.10 -25.1 -0.401 18.58 19.05 04a60072o0896o
60072.369742  16.072  0.022  1353   30 o  0   1.19 323.54296  -1.88812  8036.66  1592.85 2.27 2.13 -24.6 -0.405 18.61 19.04 04a60072o0903o
60074.012567  16.488  0.061   922   56 o  0   1.24 323.54296  -1.88812   665.06  9698.22 3.20 2.67 -44.4 -0.403 18.16 18.46 03a60074o0701o
60074.015743  16.412  0.057   989   56 o  0   1.28 323.54296  -1.88812   646.08  9656.78 3.17 2.74 -46.3 -0.412 18.16 18.49 03a60074o0708o
60074.037276  16.485  0.056   925   51 o  0   0.80 323.54296  -1.88812   687.34  9732.89 2.89 2.43 -51.7 -0.432 18.41 18.68 03a60074o0754o
60074.042749  16.444  0.052   960   50 o  0   0.70 323.54296  -1.88812   709.90  9613.91 2.69 2.26 -55.2 -0.455 18.11 18.51 03a60074o0766o
60075.359936  16.489  0.043   921   39 o  0   1.29 323.54296  -1.88812   771.99  9850.99 2.66 1.89 -70.6 -0.402 18.21 18.37 04a60075o0798o
60075.363137  16.473  0.047   935   44 o  0   0.95 323.54296  -1.88812   752.53  9811.53 2.63 1.83 -70.6 -0.413 18.21 18.42 04a60075o0805o
60075.398632  16.526  0.045   890   40 o  0   1.29 323.54296  -1.88812   815.59  9886.54 3.00 1.98 -74.2 -0.351 18.34 18.57 04a60075o0882o
60075.418389  16.563  0.057   860   49 o  0   1.05 323.54296  -1.88812   845.26  9765.19 2.68 1.92 -70.3 -0.407 18.12 18.20 04a60075o0923o
60084.378068  17.582  0.318   337  107 o  0   0.74 323.54296  -1.88812  7029.45 10013.94 1.86 1.75 -34.5 -0.454 17.13 18.14 04a60084o0798o
60084.380788  16.775  0.146   708  103 o  0   2.52 323.54296  -1.88812  7009.73  9974.85 1.87 1.75 -43.8 -0.436 16.79 17.83 04a60084o0804o
60084.387166  17.602  0.401   330  132 o  0   0.93 323.54296  -1.88812  7074.03 10052.24 1.83 1.66 -21.2 -0.488 16.87 17.84 04a60084o0818o
60084.413204  16.908  0.043   626   27 o  0   2.50 323.54296  -1.88812  7104.76  9932.34 2.02 1.83 -46.6 -0.426 18.55 19.60 04a60084o0873o
60089.150766  16.649  0.017   795   14 c  0   1.42 323.54296  -1.88812  2538.07  7656.76 2.67 2.32 -22.8 -0.373 19.57 21.23 03a60089o0991c
60089.156437  16.621  0.017   816   14 c  0   1.35 323.54296  -1.88812  2520.25  7617.51 2.85 2.41 -21.0 -0.367 19.50 21.22 03a60089o1003c
60089.181176  16.618  0.019   818   15 c  0   1.55 323.54296  -1.88812  8000.09  2870.60 2.44 2.19 -43.8 -0.408 19.36 20.60 03a60089o1054c
60089.185023  16.614  0.026   821   21 c  0   1.36 323.54296  -1.88812  7977.73  2987.42 2.66 2.37 -20.6 -0.393 18.97 19.91 03a60089o1061c
60092.100407  16.951  0.022   602   14 c  0   1.13 323.54296  -1.88812  1639.74  1350.29 2.74 2.24  -5.8 -0.386 19.55 21.26 03a60092o0855c
60092.103148  16.917  0.021   621   13 c  0   1.29 323.54296  -1.88812  1621.28  1310.49 2.43 2.19 -20.8 -0.404 19.61 21.27 03a60092o0861c
60092.108232  16.966  0.024   594   14 c  0   1.14 323.54296  -1.88812  1679.59  1388.78 3.02 2.27  -2.9 -0.376 19.47 21.30 03a60092o0872c
60092.119830  16.972  0.022   590   13 c  0   1.33 323.54296  -1.88812  1703.94  1270.30 2.42 2.24 -31.5 -0.401 19.59 21.26 03a60092o0897c
60101.044106  17.368  0.066   410   27 o  0   1.28 323.54296  -1.88812  4140.34  1807.54 2.90 2.28  -4.2 -0.381 18.43 18.92 03a60101o0777o
60101.054711  17.295  0.063   438   28 o  0   1.24 323.54296  -1.88812  4121.70  1767.12 2.94 2.26  -5.3 -0.373 18.47 18.97 03a60101o0799o
60101.058047  17.114  0.041   518   22 o  0   1.46 323.54296  -1.88812  4179.44  1844.95 2.65 2.24  -8.2 -0.387 18.55 19.04 03a60101o0806o
60101.067290  17.467  0.078   374   29 o  0   0.99 323.54296  -1.88812  4201.60  1728.14 3.36 2.27  -1.9 -0.365 18.40 19.00 03a60101o0826o
60108.202341  17.716  0.050   298   15 c  0   1.50 323.54296  -1.88812  8648.90  4090.81 2.63 2.02 -16.7 -0.403 19.09 20.96 04a60108o0572c
60108.205104  17.622  0.047   324   15 c  0   1.23 323.54296  -1.88812  8626.75  4051.96 2.64 2.23 -21.7 -0.356 19.13 21.01 04a60108o0578c
60108.209306  17.663  0.049   312   15 c  0   1.18 323.54296  -1.88812  8683.02  4129.76 2.51 1.96 -18.0 -0.394 19.21 21.04 04a60108o0587c
60108.228727  17.681  0.044   307   14 c  0   1.83 323.54296  -1.88812  8693.79  4015.62 2.48 2.01 -18.4 -0.389 19.34 21.17 04a60108o0629c
60108.296864  17.643  0.039   318   13 c  0   1.72 323.54296  -1.88812  8654.62  4080.99 2.56 2.13 -19.4 -0.377 19.43 21.29 04a60108o0775c
60111.309117  17.658  0.042   314   13 c  0   1.23 323.54296  -1.88812  4767.63  4305.42 2.13 2.01 -79.1 -0.381 19.42 21.25 04a60111o0804c
60111.311837  17.713  0.040   298   12 c  0   1.61 323.54296  -1.88812  4749.42  4266.68 2.04 1.96 -66.8 -0.389 19.45 21.27 04a60111o0810c
60111.317292  17.681  0.041   307   13 c  0   1.35 323.54296  -1.88812  4810.16  4342.96 2.09 2.02 -60.6 -0.385 19.43 21.25 04a60111o0822c
60111.323221  17.670  0.036   310   11 c  0   2.23 323.54296  -1.88812  4831.82  4226.63 2.08 2.00 -51.4 -0.383 19.42 21.23 04a60111o0835c
60116.058341  17.422  0.145   390   57 o  0   1.06 323.54296  -1.88812  2599.22  9595.26 2.66 2.32 -42.5 -0.393 17.98 19.32 03a60116o0007o
60116.060144  17.549  0.191   347   66 o  0   1.19 323.54296  -1.88812  2580.16  9555.96 3.03 2.61 -40.1 -0.401 17.66 19.10 03a60116o0011o
60116.063300  17.321  0.088   428   38 o  0   1.12 323.54296  -1.88812  2637.29  9634.47 2.82 2.41 -38.6 -0.385 18.29 19.66 03a60116o0018o
60116.080690  17.429  0.039   388   15 o  0   1.20 323.54296  -1.88812  2664.39  9516.15 2.68 2.31 -31.6 -0.391 19.41 20.80 03a60116o0055o
60119.078505  17.388  0.036   402   15 o  0   1.14 323.54296  -1.88812  3820.57  4463.28 2.24 2.07 -54.2 -0.425 19.42 20.80 03a60119o0778o
60119.081447  17.456  0.035   378   13 o  0   2.14 323.54296  -1.88812  3839.02  4502.71 2.23 2.01 -54.2 -0.417 19.43 20.78 03a60119o0784o
60119.092863  17.429  0.044   388   17 o  0   0.85 323.54296  -1.88812  6794.45  6138.23 2.42 2.15 -20.0 -0.424 19.33 20.67 03a60119o0806o
60119.099998  17.399  0.044   398   17 o  0   1.26 323.54296  -1.88812  6817.77  6023.43 2.62 2.23 -12.5 -0.412 19.21 20.58 03a60119o0820o
60126.266479  17.004  0.033   574   19 o  0   1.77 323.54296  -1.88812   467.99  4019.25 2.36 2.01  55.7 -0.394 18.80 19.58 04a60126o0704o
60126.267831  17.051  0.037   549   20 o  0   1.30 323.54296  -1.88812   448.63  3980.32 2.26 1.94  56.4 -0.394 18.87 19.57 04a60126o0707o
60126.270558  17.095  0.039   527   21 o  0   1.51 323.54296  -1.88812   509.13  4057.62 2.18 1.90  62.2 -0.400 18.87 19.58 04a60126o0713o
60126.285918  17.031  0.042   559   23 o  0   1.03 323.54296  -1.88812   535.27  3939.17 2.29 1.87  55.1 -0.394 18.91 19.65 04a60126o0746o
60127.988753  17.075  0.061   537   33 o  0   1.21 323.54296  -1.88812  8741.93  7977.81 3.00 2.35 -16.9 -0.366 18.43 18.83 03a60128o0534o
60128.010008  17.003  0.056   574   32 o  0   1.14 323.54296  -1.88812  8725.46  7939.16 3.33 2.45  -8.8 -0.354 18.34 18.87 03a60128o0578o
60128.014720  16.922  0.049   618   30 o  0   1.19 323.54296  -1.88812  8782.00  8018.33 2.91 2.39 -13.6 -0.379 18.49 18.90 03a60128o0588o
60128.019917  16.911  0.053   625   33 o  0   0.98 323.54296  -1.88812  8805.40  7901.93 2.80 2.36 -20.9 -0.370 18.51 18.90 03a60128o0599o
60129.236298  16.919  0.100   620   62 o  0   0.61 323.54296  -1.88812  8855.39  7969.79 2.42 2.23  -0.3 -0.391 17.92 18.14 04a60129o0643o
60129.251685  16.904  0.068   628   43 o  0   1.21 323.54296  -1.88812  8839.72  7931.84 2.60 2.46 -21.2 -0.384 17.95 18.18 04a60129o0676o
60129.255789  16.771  0.061   710   44 o  0   1.22 323.54296  -1.88812  8899.72  8008.62 2.60 2.46 -34.7 -0.402 17.93 18.18 04a60129o0685o
60129.260769  17.015  0.078   567   44 o  0   1.20 323.54296  -1.88812  8920.12  7891.63 2.49 2.31  -8.0 -0.396 18.03 18.25 04a60129o0696o
60137.072944  17.127  0.029   512   15 o  0   1.03 323.54296  -1.88812  3853.67  6393.57 2.32 2.07 -23.3 -0.405 19.46 20.66 03a60137o0739o
60137.076166  17.129  0.029   511   15 o  0   1.10 323.54296  -1.88812  3872.39  6432.85 2.41 2.10 -15.8 -0.401 19.38 20.64 03a60137o0746o
60137.082688  17.190  0.033   483   16 o  0   1.02 323.54296  -1.88812  3816.46  6354.84 2.53 2.12 -13.2 -0.389 19.36 20.62 03a60137o0760o
60137.099884  17.166  0.031   494   15 o  0   1.65 323.54296  -1.88812  3795.04  6471.32 2.25 2.04 -35.7 -0.404 19.44 20.59 03a60137o0797o
60138.304293  17.178  0.030   489   15 o  0   1.88 323.54296  -1.88812  8017.05  2826.81 2.43 2.03 -18.6 -0.406 19.39 20.81 04a60138o0547o
60138.308388  17.140  0.029   506   15 o  0   1.50 323.54296  -1.88812  8038.79  2862.00 2.37 2.04 -21.0 -0.410 19.42 20.84 04a60138o0556o
60138.313866  17.167  0.029   493   14 o  0   1.35 323.54296  -1.88812  7983.95  2779.67 2.53 2.12 -18.3 -0.391 19.39 20.86 04a60138o0568o
60138.323966  17.234  0.032   464   15 o  0   1.38 323.54296  -1.88812  7969.05  2887.34 2.54 2.11 -19.6 -0.392 19.38 20.90 04a60138o0590o
60140.142124  17.498  0.048   364   17 c  0   1.10 323.54296  -1.88812  8135.35  6781.52 4.50 3.14  -3.1 -0.345 18.98 21.36 03a60140o0296c
60140.153016  17.549  0.050   347   17 c  0   0.86 323.54296  -1.88812  8156.57  6820.76 3.94 2.75  -4.1 -0.365 19.09 21.33 03a60140o0316c
60140.156310  17.582  0.046   337   16 c  0   1.18 323.54296  -1.88812  8099.95  6740.47 4.29 3.22  -5.1 -0.327 19.01 21.31 03a60140o0323c
60140.167981  17.609  0.055   328   18 c  0   1.34 323.54296  -1.88812  8079.37  6852.41 5.38 3.04  -0.6 -0.342 18.83 21.19 03a60140o0347c
60142.990656  17.763  0.036   285   10 c  0   1.44 323.54296  -1.88812  1662.54  1347.15 2.33 2.20 -46.1 -0.409 19.76 21.69 03a60143o0625c
60142.993850  17.717  0.034   297   10 c  0   1.26 323.54296  -1.88812  1643.32  1306.53 2.48 2.31 -23.5 -0.405 19.70 21.67 03a60143o0632c
60142.999362  17.782  0.037   280   10 c  0   1.14 323.54296  -1.88812  1703.57  1386.27 2.35 2.23 -44.7 -0.407 19.72 21.66 03a60143o0644c
60143.021726  17.711  0.036   299   11 c  0   1.58 323.54296  -1.88812  8825.63  9303.51 2.77 2.38 -49.9 -0.401 19.65 21.57 03a60143o0691c
60153.205591  17.770  0.061   283   17 o  0   1.16 323.54296  -1.88812   683.91  7899.97 2.49 2.01 -74.7 -0.373 19.14 20.20 04a60153o0539o
60153.228432  17.746  0.049   290   14 o  0   1.68 323.54296  -1.88812   678.79  7856.50 2.38 1.91 -77.8 -0.389 19.18 20.24 04a60153o0588o
60153.232152  17.747  0.056   289   16 o  0   0.95 323.54296  -1.88812   739.93  7933.21 2.54 2.03 -76.9 -0.370 19.16 20.26 04a60153o0596o
60153.252059  17.550  0.050   347   17 o  0   1.42 323.54296  -1.88812  9904.65  2807.07 2.77 2.21 -13.2 -0.388 19.10 20.12 04a60153o0639o
60156.214786  17.740  0.085   291   25 o  0   2.05 323.54296  -1.88812  6921.31  8066.70 2.09 1.90 -35.7 -0.435 18.58 19.01 04a60156o0575o
60156.216597  17.723  0.094   296   28 o  0   1.40 323.54296  -1.88812  6903.44  8027.18 2.10 1.91 -37.7 -0.434 18.56 19.03 04a60156o0579o
60156.223426  17.706  0.096   300   29 o  0   1.13 323.54296  -1.88812  6967.02  8103.94 2.17 1.91 -39.5 -0.412 18.58 19.10 04a60156o0594o
60156.238887  17.671  0.077   310   24 o  0   1.45 323.54296  -1.88812  3661.59  2642.07 2.08 1.94  51.5 -0.450 18.58 19.09 04a60156o0627o
60161.017582  18.445  0.237   152   36 o  0   1.06 323.54296  -1.88812  5781.67  6339.39 3.09 2.35  -7.0 -0.357 18.20 18.66 03a60161o0704o
60161.020614  17.786  0.161   279   45 o  0   0.95 323.54296  -1.88812  5799.69  6378.05 3.54 2.51  -5.8 -0.377 18.04 18.50 03a60161o0710o
60161.026541  18.052  0.170   218   37 o  0   1.11 323.54296  -1.88812  5745.48  6299.83 3.06 2.33  -7.4 -0.370 18.13 18.49 03a60161o0723o
60161.039061  17.732  0.121   293   36 o  0   0.97 323.54296  -1.88812  5722.77  6414.65 2.57 2.26 -19.2 -0.395 18.29 18.64 03a60161o0750o
60164.035776  17.920  0.058   246   14 o  0   1.83 323.54296  -1.88812  8065.42  4847.07 2.51 2.13 -49.1 -0.399 19.06 20.13 03a60164o0567o
60164.038959  17.903  0.072   250   18 o  0   1.03 323.54296  -1.88812  8085.21  4886.99 2.64 2.20 -50.3 -0.393 19.02 20.12 03a60164o0574o
60164.044386  18.149  0.084   200   17 o  0   1.02 323.54296  -1.88812  8028.41  4806.89 2.59 2.18 -35.7 -0.389 19.00 20.11 03a60164o0586o
60164.054357  17.859  0.067   261   17 o  0   1.10 323.54296  -1.88812  8008.77  4921.29 2.56 2.15 -45.5 -0.390 19.01 20.03 03a60164o0608o
60167.029171  17.991  0.081   231   19 o  0   0.94 323.54296  -1.88812  7954.01   967.94 3.52 2.46  -3.7 -0.385 18.97 20.37 03a60167o0665o
60167.032384  18.009  0.084   227   19 o  0   0.79 323.54296  -1.88812  7974.32  1007.47 2.79 2.39 -17.4 -0.389 19.04 20.36 03a60167o0672o
60167.057264  17.900  0.070   251   18 o  0   1.43 323.54296  -1.88812  7931.03   928.31 2.67 2.27 -11.4 -0.390 19.02 20.16 03a60167o0723o
60167.067209  17.896  0.075   252   19 o  0   0.96 323.54296  -1.88812  7906.56  1043.37 2.45 2.32 -40.4 -0.402 18.99 20.08 03a60167o0744o
60168.228043  18.405  0.069   158   11 c  0   0.98 323.54296  -1.88812  3834.98  4477.41 1.98 1.97 -56.0 -0.379 19.64 21.74 04a60168o0426c
60168.233146  18.500  0.068   145   10 c  0   1.26 323.54296  -1.88812  3857.57  4511.69 2.04 2.02 -80.6 -0.378 19.62 21.75 04a60168o0437c
60168.238146  18.413  0.058   156    9 c  0   1.66 323.54296  -1.88812  3801.64  4429.44 2.08 2.05  57.6 -0.377 19.63 21.76 04a60168o0448c
60168.249083  18.310  0.050   172    9 c  0   2.13 323.54296  -1.88812  3787.70  4536.81 2.11 2.04 -76.8 -0.380 19.63 21.71 04a60168o0472c
60168.962658  17.909  0.048   249   12 o  0   1.90 323.54296  -1.88812  3804.78  4462.14 2.34 2.08 -54.6 -0.415 19.39 20.77 03a60169o0532o
60168.966412  17.935  0.053   243   13 o  0   0.99 323.54296  -1.88812  3822.60  4501.33 2.30 2.05 -54.0 -0.412 19.44 20.80 03a60169o0540o
60168.972355  17.904  0.057   250   14 o  0   1.06 323.54296  -1.88812  3766.41  4422.92 2.23 1.99 -52.1 -0.418 19.47 20.78 03a60169o0553o
60169.006621  17.913  0.061   248   15 o  0   0.50 323.54296  -1.88812  3745.77  4535.69 2.16 1.96 -53.0 -0.434 19.50 20.82 03a60169o0627o
60169.250740  18.342  0.065   167   11 c  0   1.00 323.54296  -1.88812  3843.23  4452.50 2.19 2.17  62.5 -0.376 19.62 21.77 04a60169o0635c
60169.275658  18.422  0.064   155   10 c  0   1.03 323.54296  -1.88812  3871.56  4474.46 2.03 1.97 -88.8 -0.383 19.68 21.75 04a60169o0686c
60169.284386  18.543  0.073   139   10 c  0   1.24 323.54296  -1.88812  3816.00  4394.35 2.22 2.19  40.0 -0.372 19.59 21.69 04a60169o0705c
60169.307833  18.322  0.062   170   10 c  0   1.40 323.54296  -1.88812  3799.05  4501.69 2.20 2.16  88.2 -0.371 19.58 21.61 04a60169o0756c
60169.910291  17.881  0.055   256   14 o  0   1.05 323.54296  -1.88812  6107.06  1746.07 2.27 2.12 -36.9 -0.435 19.47 20.88 03a60170o0457o
60169.913001  17.948  0.055   240   13 o  0   1.15 323.54296  -1.88812  6089.15  1707.05 2.46 2.30 -32.9 -0.419 19.38 20.88 03a60170o0463o
60169.916158  17.812  0.058   272   16 o  0   0.77 323.54296  -1.88812  6144.87  1786.17 2.55 2.45 -10.3 -0.422 19.34 20.88 03a60170o0470o
60169.921608  17.837  0.044   266   12 o  0   1.28 323.54296  -1.88812  6167.34  1670.70 2.32 2.18 -10.9 -0.439 19.49 20.91 03a60170o0482o
60171.210736  18.189  0.066   193   13 c  0   1.46 323.54296  -1.88812  4575.37  8833.93 2.42 2.00 -71.0 -0.385 19.23 21.18 04a60171o0551c
60171.243401  17.824  0.132   270   36 c  0   1.14 323.54296  -1.88812  4612.95  8842.76 2.60 2.04 -69.0 -0.382 18.14 20.03 04a60171o0621c
60171.256123  18.344  0.083   167   14 c  0   1.13 323.54296  -1.88812  4558.18  8756.26 2.45 1.88 -70.5 -0.391 19.16 21.11 04a60171o0649c
60171.272745  17.990  0.121   231   28 c  0   1.03 323.54296  -1.88812  4546.04  8860.64 2.61 2.02 -74.5 -0.388 18.37 20.29 04a60171o0682c
60176.066082  17.536  0.048   351   17 o  0   0.96 323.54296  -1.88812 10085.76  6730.84 2.72 2.27 -52.6 -0.380 19.11 20.32 03a60176o0147o
60176.082242  17.548  0.047   348   16 o  0   1.24 323.54296  -1.88812 10105.06  6763.42 2.78 2.31 -52.7 -0.379 19.00 20.19 03a60176o0181o
60176.101752  17.603  0.059   330   20 o  0   0.98 323.54296  -1.88812 10048.21  6675.60 3.00 2.62 -52.3 -0.360 18.83 20.07 03a60176o0212o
60176.106919  17.469  0.047   374   18 o  0   1.09 323.54296  -1.88812 10026.70  6789.31 2.82 2.33 -49.5 -0.365 18.86 20.03 03a60176o0222o
60183.127886  17.709  0.060   300   18 o  0   1.61 323.54296  -1.88812   591.89  5958.24 2.65 2.26  74.8 -0.344 18.83 19.75 04a60183o0343o
60183.130592  17.683  0.064   307   20 o  0   1.39 323.54296  -1.88812   574.13  5918.96 2.59 2.27  77.4 -0.351 18.86 19.76 04a60183o0349o
60183.133755  17.832  0.078   267   21 o  0   0.85 323.54296  -1.88812   634.53  5995.67 2.56 2.15  75.8 -0.353 18.91 19.76 04a60183o0356o
60183.141884  17.822  0.060   270   16 o  0   1.85 323.54296  -1.88812   659.25  5877.60 2.48 2.10  79.2 -0.347 18.94 19.72 04a60183o0374o
60188.237530  17.359  0.226   414   93 o  0   0.86 323.54296  -1.88812  8052.55  2778.23 2.58 2.20 -21.3 -0.382 17.36 17.05 04a60188o0370o
60188.246636  17.382  0.221   405   90 o  0   1.29 323.54296  -1.88812  8073.69  2815.74 2.50 2.19 -21.6 -0.410 17.22 16.88 04a60188o0390o
60188.250739  19.485  5.140    58  300 o  0   1.27 323.54296  -1.88812  8013.96  2736.70 2.57 2.42 -22.1 -0.402 15.81 15.33 04a60188o0399o
60188.261255  17.779  0.426   281  120 o  0   0.89 323.54296  -1.88812  7993.18  2850.63 2.55 2.20 -19.8 -0.386 17.06 16.74 04a60188o0421o
60193.930453  18.342  0.061   167   10 c  0   1.13 323.54296  -1.88812  5683.56  2481.90 2.42 2.19 -50.3 -0.403 19.74 21.74 03a60194o0270c
60193.934117  18.439  0.057   153    9 c  0   1.76 323.54296  -1.88812  5702.15  2521.41 2.50 2.26 -51.0 -0.399 19.70 21.76 03a60194o0278c
60193.939584  18.278  0.065   177   12 c  0   0.86 323.54296  -1.88812  5645.18  2441.08 2.72 2.42 -57.5 -0.389 19.61 21.75 03a60194o0290c
60193.956476  18.205  0.056   190   11 c  0   1.00 323.54296  -1.88812  5624.73  2556.19 2.51 2.23 -50.7 -0.391 19.71 21.72 03a60194o0327c
60199.865520  17.991  0.044   231   10 c  0   1.16 323.54296  -1.88812  6378.80  8775.39 2.87 2.48 -32.5 -0.376 19.64 21.75 03a60200o0327c
60199.868746  17.954  0.042   239   10 c  0   1.71 323.54296  -1.88812  6395.13  8814.33 2.79 2.44 -44.8 -0.384 19.66 21.74 03a60200o0334c
60199.878548  17.955  0.046   239   11 c  0   1.12 323.54296  -1.88812  6336.99  8735.47 2.73 2.34 -47.3 -0.384 19.70 21.72 03a60200o0355c
60199.898218  17.944  0.042   241   10 c  0   1.46 323.54296  -1.88812  6316.14  8852.47 2.67 2.29 -45.7 -0.388 19.74 21.69 03a60200o0398c
60201.136367  17.309  0.037   433   16 o  0   1.10 323.54296  -1.88812  6504.53  8722.44 2.53 2.31 -60.0 -0.383 19.31 20.90 04a60201o0367o
60201.139549  17.313  0.034   431   15 o  0   1.26 323.54296  -1.88812  6524.17  8758.51 2.49 2.39 -44.3 -0.371 19.30 20.89 04a60201o0374o
60204.129918  17.341  0.035   420   14 o  0   1.14 323.54296  -1.88812   677.71  9041.44 2.74 2.11 -85.0 -0.376 19.36 20.69 04a60204o0357o
60204.133079  17.360  0.035   413   14 o  0   1.37 323.54296  -1.88812   697.69  9077.30 2.79 2.11 -85.0 -0.367 19.36 20.67 04a60204o0364o
60204.139413  17.323  0.034   428   15 o  0   1.72 323.54296  -1.88812   643.12  8993.60 2.78 2.08 -81.3 -0.379 19.33 20.69 04a60204o0378o
60204.149387  17.400  0.036   398   14 o  0   1.61 323.54296  -1.88812   629.22  9102.20 2.78 2.06 -87.0 -0.371 19.38 20.69 04a60204o0400o
60205.863937  17.796  0.035   276   10 c  0   1.44 323.54296  -1.88812  3722.18  2530.00 2.31 2.14 -59.8 -0.401 19.74 21.59 03a60206o0315c
60205.867101  17.808  0.039   274   10 c  0   1.42 323.54296  -1.88812  3738.50  2569.01 2.32 2.11 -58.7 -0.406 19.75 21.57 03a60206o0322c
60205.872617  17.821  0.038   270   10 c  0   1.25 323.54296  -1.88812  3683.56  2491.38 2.27 2.10 -55.2 -0.405 19.75 21.60 03a60206o0334c
60205.893328  17.745  0.036   290   10 c  0   1.47 323.54296  -1.88812  3664.87  2605.84 2.37 2.20 -43.3 -0.400 19.71 21.60 03a60206o0379c
60207.127165  17.513  0.038   359   14 o  0   1.47 323.54296  -1.88812  3721.41  2532.01 2.27 2.17  56.1 -0.423 19.36 20.91 04a60207o0347o
60207.130325  17.615  0.041   327   14 o  0   1.64 323.54296  -1.88812  3739.77  2568.05 2.13 2.06  47.7 -0.441 19.41 20.94 04a60207o0354o
60207.135769  17.602  0.042   331   14 o  0   1.25 323.54296  -1.88812  3684.67  2485.36 2.22 2.11  41.2 -0.433 19.40 20.97 04a60207o0366o
60207.170944  17.455  0.054   378   20 o  0   1.85 323.54296  -1.88812  3684.88  2576.83 2.25 2.11  33.3 -0.439 18.86 20.39 04a60207o0442o
60216.151597  17.389  0.118   402   48 o  0   0.81 323.54296  -1.88812  7928.10   833.64 2.67 2.55 -30.9 -0.354 18.08 18.18 04a60216o0393o
60216.154817  17.851  0.187   263   49 o  0   1.00 323.54296  -1.88812  7948.46   871.62 2.66 2.43 -32.2 -0.386 18.04 18.01 04a60216o0400o
60216.160301  17.382  0.126   405   51 o  0   1.11 323.54296  -1.88812  7890.52   791.01 2.64 2.30 -29.7 -0.377 18.13 18.13 04a60216o0412o
60216.176813  17.268  0.098   450   44 o  0   1.37 323.54296  -1.88812  7869.09   903.70 2.71 2.28 -26.9 -0.366 18.05 18.07 04a60216o0448o
60219.133782  17.485  0.068   368   25 o  0   0.97 323.54296  -1.88812  3841.82  4436.11 2.29 2.18 -86.8 -0.404 18.81 19.74 04a60219o0352o
60219.136943  17.571  0.067   340   23 o  0   1.37 323.54296  -1.88812  3862.54  4473.46 2.44 2.31 -89.3 -0.384 18.73 19.73 04a60219o0359o
60219.142817  17.448  0.053   381   20 o  0   1.64 323.54296  -1.88812  3806.40  4393.28 2.23 2.17 -86.5 -0.395 18.77 19.67 04a60219o0372o
60219.154236  17.689  0.088   305   27 o  0   1.59 323.54296  -1.88812  3787.73  4504.15 2.26 2.13 -88.7 -0.386 18.54 19.37 04a60219o0397o
60220.838240  17.461  0.037   376   14 o  0   1.55 323.54296  -1.88812  4418.50  8819.25 2.42 2.12 -50.2 -0.394 19.42 20.64 03a60221o0245o
60220.841431  17.517  0.038   357   14 o  0   1.44 323.54296  -1.88812  4437.03  8857.54 2.42 2.08 -46.1 -0.390 19.43 20.65 03a60221o0252o
60220.846941  17.634  0.045   321   14 o  0   0.83 323.54296  -1.88812  4383.31  8779.22 2.45 2.11 -46.1 -0.389 19.41 20.67 03a60221o0264o
60220.857960  17.468  0.040   374   15 o  0   1.07 323.54296  -1.88812  4360.57  8894.16 2.61 2.26 -44.6 -0.379 19.35 20.66 03a60221o0288o
60222.100069  17.854  0.044   262   12 c  0   1.52 323.54296  -1.88812  2634.94  8911.64 2.80 2.20 -80.2 -0.350 19.47 21.37 04a60222o0269c
60222.106932  17.955  0.056   239   14 c  0   0.91 323.54296  -1.88812  2658.63  8945.25 2.90 2.24 -77.8 -0.346 19.40 21.32 04a60222o0284c
60222.110091  17.992  0.053   231   12 c  0   1.10 323.54296  -1.88812  2601.28  8865.22 2.89 2.28 -78.3 -0.338 19.39 21.21 04a60222o0291c
60222.129724  17.902  0.049   251   12 c  0   1.32 323.54296  -1.88812  2586.96  8970.46 2.84 2.16 -79.2 -0.348 19.39 21.20 04a60222o0334c
60223.827024  17.541  0.045   350   16 o  0   1.55 323.54296  -1.88812  9888.91   901.71 2.60 2.18 -54.3 -0.430 19.18 20.46 03a60224o0094o
60223.830249  17.593  0.050   333   16 o  0   1.45 323.54296  -1.88812  9906.04   941.27 2.68 2.24 -57.2 -0.423 19.18 20.50 03a60224o0101o
60223.835750  17.508  0.047   360   17 o  0   1.34 323.54296  -1.88812  9852.08   862.40 2.59 2.18 -59.4 -0.431 19.12 20.41 03a60224o0113o
60223.857065  17.633  0.047   321   15 o  0   1.21 323.54296  -1.88812  9833.65   981.16 2.56 2.28 -55.4 -0.424 19.20 20.49 03a60224o0159o
60225.074414  17.542  0.055   349   19 o  0   1.07 323.54296  -1.88812  9871.34   753.97 3.25 2.45 -26.0 -0.356 19.24 20.74 04a60225o0215o
60225.079965  17.638  0.056   320   18 o  0   1.35 323.54296  -1.88812  9891.47   787.40 3.40 2.46 -28.0 -0.346 19.22 20.64 04a60225o0227o
60225.083156  17.594  0.055   333   18 o  0   1.01 323.54296  -1.88812  9834.61   707.89 3.30 2.50 -25.6 -0.354 19.19 20.67 04a60225o0234o
60225.095954  17.681  0.056   307   17 o  0   1.27 323.54296  -1.88812  9822.00   815.08 3.38 2.40 -26.6 -0.346 19.20 20.71 04a60225o0262o
60226.801606  17.510  0.046   360   17 o  0   1.10 323.54296  -1.88812 10047.76  6730.97 3.12 2.48 -58.6 -0.373 19.15 20.50 03a60227o0111o
60226.804832  17.520  0.046   356   16 o  0   1.00 323.54296  -1.88812 10064.62  6770.53 2.96 2.37 -56.8 -0.374 19.15 20.42 03a60227o0118o
60226.811262  17.526  0.050   355   18 o  0   1.04 323.54296  -1.88812 10007.68  6691.70 3.18 2.41 -58.5 -0.376 19.17 20.54 03a60227o0132o
60226.822214  17.493  0.054   366   20 o  0   0.91 323.54296  -1.88812  9988.05  6807.76 3.19 2.43 -57.9 -0.382 19.15 20.49 03a60227o0156o
60228.074863  17.425  0.037   389   14 o  0   1.35 323.54296  -1.88812  1778.71  2625.60 2.32 1.94  47.8 -0.413 19.28 20.64 04a60228o0213o
60228.078530  17.403  0.038   397   15 o  0   0.96 323.54296  -1.88812  1798.82  2660.60 2.28 1.93  51.0 -0.415 19.28 20.62 04a60228o0221o
60228.083982  17.513  0.044   359   16 o  0   1.20 323.54296  -1.88812  1742.22  2578.55 2.38 2.00  49.4 -0.411 19.28 20.66 04a60228o0233o
60228.098284  17.476  0.034   371   13 o  0   1.50 323.54296  -1.88812  1732.20  2683.16 2.43 2.04  51.1 -0.401 19.27 20.70 04a60228o0264o
60231.073261  17.264  0.034   451   15 o  0   1.02 323.54296  -1.88812  1889.18  4562.04 2.21 2.00  75.0 -0.399 19.33 20.67 04a60231o0207o
60231.077602  17.307  0.035   434   15 o  0   1.22 323.54296  -1.88812  1912.75  4596.15 2.16 1.96  74.7 -0.405 19.31 20.65 04a60231o0216o
60231.083484  17.273  0.031   447   14 o  0   2.04 323.54296  -1.88812  1856.45  4514.94 2.20 2.03  75.5 -0.397 19.31 20.68 04a60231o0229o
60231.107296  17.275  0.034   447   15 o  0   1.05 323.54296  -1.88812  1844.50  4615.33 2.20 2.00  69.3 -0.402 19.31 20.72 04a60231o0281o
60232.933141  17.196  0.037   480   18 o  0   1.28 323.54296  -1.88812 10004.75  4776.76 2.93 2.49 -61.3 -0.357 18.98 20.25 03a60233o0375o
60232.936438  17.179  0.038   488   18 o  0   1.13 323.54296  -1.88812 10024.80  4814.47 2.85 2.33 -59.5 -0.358 18.98 20.21 03a60233o0382o
60232.941693  17.205  0.038   476   18 o  0   1.14 323.54296  -1.88812  9968.08  4733.16 2.88 2.36 -59.6 -0.353 18.96 20.17 03a60233o0393o
60235.777352  17.063  0.031   543   17 o  0   1.22 323.54296  -1.88812  3822.47  6385.83 2.73 2.46 -59.3 -0.385 19.29 20.74 03a60236o0046o
60235.780593  17.142  0.030   505   15 o  0   1.37 323.54296  -1.88812  3842.24  6425.23 2.58 2.28 -62.4 -0.383 19.35 20.73 03a60236o0053o
60235.790680  17.096  0.026   527   14 o  0   1.34 323.54296  -1.88812  3786.11  6346.62 2.48 2.18 -56.8 -0.392 19.40 20.76 03a60236o0075o
60235.796170  17.041  0.026   554   15 o  0   1.64 323.54296  -1.88812  3765.23  6462.35 2.54 2.30 -47.6 -0.390 19.37 20.80 03a60236o0087o
60237.054807  17.294  0.036   439   16 o  0   1.43 323.54296  -1.88812  3925.67  6390.64 2.15 1.90 -61.4 -0.428 19.23 20.45 04a60237o0151o
60237.057986  17.339  0.037   421   16 o  0   1.28 323.54296  -1.88812  3946.94  6426.23 2.18 1.88 -65.7 -0.420 19.24 20.48 04a60237o0158o
60237.063450  17.345  0.035   419   15 o  0   1.03 323.54296  -1.88812  3891.47  6344.96 2.16 1.90 -72.0 -0.414 19.25 20.48 04a60237o0170o
60237.079817  17.338  0.040   422   17 o  0   1.23 323.54296  -1.88812  3877.53  6450.12 2.20 1.93 -61.7 -0.427 19.06 20.31 04a60237o0206o
60240.039510  16.774  0.042   709   30 o  0   1.25 323.54296  -1.88812  8215.33  6677.02 2.73 2.37 -25.7 -0.395 18.51 19.19 04a60240o0109o
60240.042663  16.748  0.042   726   30 o  0   1.12 323.54296  -1.88812  8233.57  6713.45 2.73 2.32 -22.6 -0.399 18.56 19.19 04a60240o0116o
60240.048554  16.747  0.042   726   30 o  0   1.11 323.54296  -1.88812  8177.83  6631.11 2.91 2.55 -29.0 -0.388 18.44 19.16 04a60240o0129o
60240.058448  16.791  0.045   698   31 o  0   1.41 323.54296  -1.88812  8164.30  6740.45 2.75 2.36 -27.4 -0.402 18.49 19.15 04a60240o0150o
60243.096077  16.269  0.037  1128   42 o  0   2.00 323.54296  -1.88812  9056.42  9072.32 2.63 2.30 -13.6 -0.418 18.24 18.56 04a60243o0242o
60243.099315  16.219  0.038  1181   45 o  0   1.51 323.54296  -1.88812  9077.42  9111.28 2.64 2.35 -24.0 -0.411 18.23 18.51 04a60243o0249o
60243.105730  16.336  0.038  1060   40 o  0   2.43 323.54296  -1.88812  9017.06  9032.28 2.53 2.07  -6.9 -0.386 18.16 18.35 04a60243o0263o
60243.139282  16.259  0.048  1139   55 o  0   1.26 323.54296  -1.88812  8989.87  9144.82 2.71 2.46 -45.9 -0.388 17.98 18.21 04a60243o0336o
60247.795614  16.802  0.028   690   19 o  0   1.20 323.54296  -1.88812  5707.32  4406.10 2.72 2.38 -57.0 -0.407 19.03 20.24 03a60248o0070o
60247.798803  16.781  0.029   704   20 o  0   1.74 323.54296  -1.88812  5725.14  4445.11 2.81 2.46 -59.4 -0.401 18.93 20.14 03a60248o0077o
60247.811703  16.794  0.034   696   24 o  0   1.13 323.54296  -1.88812  5670.31  4366.16 2.77 2.39 -59.7 -0.404 18.82 19.82 03a60248o0105o
60247.817140  16.840  0.033   667   22 o  0   1.20 323.54296  -1.88812  5651.97  4481.02 2.70 2.29 -61.1 -0.410 18.76 19.71 03a60248o0117o
60252.025314  17.248  0.038   458   17 c  0   1.09 323.54296  -1.88812  9966.16  2688.95 3.35 2.49 -21.1 -0.333 19.44 21.13 04a60252o0018c
60252.028934  17.172  0.027   491   13 c  0   2.29 323.54296  -1.88812  9988.26  2725.61 3.32 2.44 -19.9 -0.336 19.45 21.16 04a60252o0026c
60252.035279  17.265  0.032   451   14 c  0   1.87 323.54296  -1.88812  9931.72  2644.31 3.39 2.41 -22.2 -0.332 19.41 21.15 04a60252o0040c
60252.047147  17.161  0.030   496   15 c  0   2.04 323.54296  -1.88812  9913.28  2755.39 3.43 2.39 -21.2 -0.324 19.43 21.20 04a60252o0066c
60253.768862  17.119  0.025   516   13 c  0   1.38 323.54296  -1.88812   488.65  8901.31 2.60 2.35 -43.8 -0.375 19.54 21.21 03a60254o0002c
60253.772032  17.087  0.027   531   14 c  0   0.98 323.54296  -1.88812   544.11  8979.70 2.60 2.39 -46.2 -0.379 19.57 21.25 03a60254o0009c
60253.800584  17.141  0.029   505   14 c  0   1.35 323.54296  -1.88812   493.97  8899.90 2.66 2.39 -42.1 -0.377 19.51 21.21 03a60254o0020c
60253.805850  17.137  0.029   507   15 c  0   1.53 323.54296  -1.88812   474.20  9014.86 2.74 2.49 -49.5 -0.380 19.47 21.18 03a60254o0031c
60255.026144  16.815  0.026   683   18 o  0   1.29 323.54296  -1.88812   695.13  9014.36 2.85 2.17 -77.2 -0.362 19.22 20.47 04a60255o0006o
60255.029316  16.779  0.024   705   17 o  0   1.56 323.54296  -1.88812   713.31  9051.64 2.87 2.15 -79.3 -0.374 19.19 20.48 04a60255o0013o
60255.051200  16.815  0.029   682   20 o  0   1.23 323.54296  -1.88812   660.75  8960.86 2.91 2.19 -78.7 -0.368 19.11 20.39 04a60255o0061o
60255.057577  16.768  0.027   712   19 o  0   1.27 323.54296  -1.88812   644.82  9075.96 2.92 2.13 -79.9 -0.371 19.17 20.36 04a60255o0075o
60270.037590  17.254  0.070   455   32 o  0   0.91 323.54296  -1.88812  4599.84  8772.08 2.54 2.01 -66.9 -0.450 18.43 18.84 04a60270o0007o
60270.040756  17.354  0.079   415   33 o  0   1.18 323.54296  -1.88812  4620.27  8810.38 2.64 2.06 -68.1 -0.445 18.38 18.84 04a60270o0014o
60270.047098  17.456  0.083   378   31 o  0   1.07 323.54296  -1.88812  4561.72  8732.11 2.72 2.08 -69.2 -0.426 18.35 18.82 04a60270o0028o
60270.057102  17.172  0.078   491   38 o  0   0.74 323.54296  -1.88812  4538.90  8849.82 2.51 2.00 -66.2 -0.460 18.39 18.77 04a60270o0050o
60273.024977  17.274  0.071   447   32 o  0   1.27 323.54296  -1.88812  2660.27  8879.14 2.59 1.99 -71.4 -0.443 18.35 18.84 04a60273o0042o
60273.028252  17.381  0.077   405   31 o  0   1.00 323.54296  -1.88812  2681.88  8917.48 2.82 1.98 -78.4 -0.383 18.43 18.95 04a60273o0049o
60273.033704  17.366  0.074   411   30 o  0   0.85 323.54296  -1.88812  2622.80  8839.29 2.63 1.91 -74.3 -0.422 18.48 18.96 04a60273o0061o
60273.050112  17.273  0.071   448   32 o  0   0.94 323.54296  -1.88812  2599.85  8956.01 2.80 1.97 -77.2 -0.393 18.36 18.92 04a60273o0097o
60278.078039  17.236  0.044   463   20 o  0   1.31 323.54296  -1.88812  1791.90  2596.08 2.42 2.24  44.7 -0.397 18.87 20.11 04a60278o0085o
60278.082414  17.185  0.044   485   21 o  0   1.36 323.54296  -1.88812  1807.88  2636.27 2.50 2.17  45.3 -0.406 18.86 19.94 04a60278o0093o
60278.087244  17.112  0.044   519   23 o  0   1.33 323.54296  -1.88812  1746.26  2561.05 2.55 2.21  42.0 -0.393 18.72 19.82 04a60278o0103o
60288.193810  17.378  0.067   406   27 c  0   1.31 323.54296  -1.88812  2291.93  7571.39 2.33 2.29  42.0 -0.410 18.51 19.32 02a60288o0022c
60288.196975  17.307  0.042   434   18 c  0   1.41 323.54296  -1.88812  2278.07  7531.36 2.35 2.29 -65.5 -0.408 18.95 20.01 02a60288o0029c
60288.202400  17.337  0.040   422   17 c  0   0.74 323.54296  -1.88812  2339.10  7609.31 2.37 2.29 -61.7 -0.418 19.28 20.65 02a60288o0041c
60288.213815  17.277  0.032   446   14 c  0   1.42 323.54296  -1.88812  2366.00  7491.88 2.35 2.26 -57.7 -0.422 19.41 20.88 02a60288o0065c
60290.225188  17.044  0.032   553   18 o  0   0.88 323.54296  -1.88812  4470.49  8871.49 2.70 2.68  88.8 -0.406 19.19 20.21 01a60290o0087o
60290.229493  17.011  0.031   570   18 o  0   1.27 323.54296  -1.88812  4487.18  8910.68 2.69 2.61 -65.0 -0.419 19.20 20.19 01a60290o0096o
60290.234575  16.964  0.026   595   15 o  0   1.38 323.54296  -1.88812  4423.84  8832.59 2.51 2.43 -87.8 -0.414 19.31 20.23 01a60290o0107o
60290.245659  17.036  0.029   556   16 o  0   1.19 323.54296  -1.88812  4394.58  8949.85 2.59 2.51 -56.4 -0.412 19.25 20.20 01a60290o0130o
60292.210951  17.392  0.043   401   17 c  0   1.48 323.54296  -1.88812  1297.44  1256.67 2.70 2.28 -58.1 -0.457 19.27 20.65 02a60292o0056c
60292.214131  17.341  0.037   420   16 c  0   1.07 323.54296  -1.88812  1277.83  1217.33 2.72 2.30 -58.1 -0.452 19.29 20.65 02a60292o0063c
60292.220245  17.411  0.037   394   15 c  0   1.21 323.54296  -1.88812  1340.27  1295.49 2.66 2.32 -61.2 -0.451 19.31 20.69 02a60292o0076c
60292.230693  17.406  0.042   396   17 c  0   1.45 323.54296  -1.88812  1362.36  1176.58 2.92 2.52 -60.5 -0.434 19.17 20.65 02a60292o0099c
60294.195606  16.934  0.076   612   46 o  0   0.93 323.54296  -1.88812  7059.20  2148.85 2.83 2.52  36.0 -0.440 17.99 18.08 01a60294o0027o
60294.198907  16.953  0.040   601   24 o  0   1.41 323.54296  -1.88812  7075.29  2187.23 2.44 2.29  51.0 -0.477 18.62 18.92 01a60294o0034o
60294.204126  16.956  0.030   599   18 o  0   1.39 323.54296  -1.88812  7013.82  2109.65 2.41 2.33  76.2 -0.489 19.05 19.68 01a60294o0045o
60294.215729  16.897  0.028   633   18 o  0   1.15 323.54296  -1.88812  6986.51  2225.91 2.43 2.31 -74.3 -0.486 19.16 20.00 01a60294o0069o
60304.230542  17.090  0.075   530   40 o  0   1.16 323.54296  -1.88812  9665.64  1358.21 2.76 1.61 -56.6 -0.511 18.49 18.64 02a60304o0097o
60304.234347  16.872  0.063   647   41 o  0   0.94 323.54296  -1.88812  9648.08  1319.38 2.51 1.56 -56.8 -0.577 18.44 18.60 02a60304o0105o
60304.241629  16.915  0.064   622   40 o  0   1.42 323.54296  -1.88812  9707.28  1396.36 2.70 1.72 -54.5 -0.538 18.34 18.52 02a60304o0121o
60304.256560  16.862  0.078   654   51 o  0   1.01 323.54296  -1.88812  9722.40  1278.68 2.57 1.68 -55.8 -0.541 18.25 18.37 02a60304o0153o
60308.220494  17.451  0.053   380   20 o  0   1.25 323.54296  -1.88812  8359.59  3894.97 2.18 2.01 -60.0 -0.427 19.00 19.79 02a60308o0071o
60308.223663  17.441  0.045   383   17 o  0   1.46 323.54296  -1.88812  8340.23  3855.37 2.17 2.00 -57.5 -0.427 19.05 19.82 02a60308o0078o
60308.230228  17.462  0.052   376   20 o  0   1.06 323.54296  -1.88812  8398.22  3932.40 2.23 2.03 -59.9 -0.428 19.06 19.83 02a60308o0092o

